Single-cluster PHD filter methods for joint multi-object filtering and parameter estimation

Many multi-object estimation problems require additional estimation of model or sensor parameters that are either common to all objects or related to unknown characterisation of one or more sensors. Important examples of these include registration of multiple sensors, estimating clutter profiles, and robot localisation. Often these parameters are estimated separately to the multi-object estimation process, which can lead to systematic errors or overconfidence in the estimates. These parameters can be estimated jointly with the multi-object process based only on the sensor data using a single-cluster point process model. This paper presents novel results for joint parameter estimation and multi-object filtering based on a single-cluster second-order Probability Hypothesis Density (PHD) and Cardinalised PHD (CPHD) filter. Experiments provide a comparison between the discussed approaches using different likelihood functions.

==> card_mean1_likeli1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.75000,0.97500,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.97500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=30,
xlabel={time},
ymin=-0.00779533260380738,
ymax=19.9,
ylabel={\# targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	15\\
2	15\\
3	15\\
4	15\\
5	15\\
6	15\\
7	15\\
8	15\\
9	15\\
10	15\\
11	15\\
12	15\\
13	15\\
14	15\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
};
\addlegendentry{gt};


\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.62751375052095\\
2	14.5473596322241\\
3	14.5472582210994\\
4	14.863671615047\\
5	14.7538186993346\\
6	14.3162142576501\\
7	14.9651813752466\\
8	15.0327655873585\\
9	14.7434040712366\\
10	14.7148070008929\\
11	15.0231821212115\\
12	14.6081042881891\\
13	14.7664697887144\\
14	14.7269896083799\\
15	1.32272421945469\\
16	1.20476462056161\\
17	1.25903174937267\\
18	1.28116625893746\\
19	1.13782678187789\\
20	1.21550518971604\\
21	1.23829745756423\\
22	1.25286008208202\\
23	1.3042789604146\\
24	1.16018052134499\\
25	1.32684387765018\\
26	1.11534768743787\\
27	1.17229066236744\\
28	1.27135590859177\\
29	1.35261641799657\\
30	1.26817630191662\\
30	2.61272448195282\\
29	2.43265377349347\\
28	2.46312750089456\\
27	2.57111074301113\\
26	2.63064935848262\\
25	2.70405357309551\\
24	2.76270646568871\\
23	2.44665873376184\\
22	2.55545420187833\\
21	2.67072782363576\\
20	2.50794806589875\\
19	2.90561867284399\\
18	2.60657877454951\\
17	2.43176488717495\\
16	2.61832472278886\\
15	3.02101279711547\\
14	17.0559777023729\\
13	17.2304260025952\\
12	17.3380319375386\\
11	16.8265067241884\\
10	17.2213976877617\\
9	16.9717662856487\\
8	16.95790998819\\
7	17.039983610721\\
6	17.3775898762562\\
5	17.0343088929875\\
4	17.0055004008449\\
3	17.329979198861\\
2	16.5723952719042\\
1	2.69106701752164\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	1.62751375052095\\
2	14.5473596322241\\
3	14.5472582210994\\
4	14.863671615047\\
5	14.7538186993346\\
6	14.3162142576501\\
7	14.9651813752466\\
8	15.0327655873585\\
9	14.7434040712366\\
10	14.7148070008929\\
11	15.0231821212115\\
12	14.6081042881891\\
13	14.7664697887144\\
14	14.7269896083799\\
15	1.32272421945469\\
16	1.20476462056161\\
17	1.25903174937267\\
18	1.28116625893746\\
19	1.13782678187789\\
20	1.21550518971604\\
21	1.23829745756423\\
22	1.25286008208202\\
23	1.3042789604146\\
24	1.16018052134499\\
25	1.32684387765018\\
26	1.11534768743787\\
27	1.17229066236744\\
28	1.27135590859177\\
29	1.35261641799657\\
30	1.26817630191662\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	2.69106701752164\\
2	16.5723952719042\\
3	17.329979198861\\
4	17.0055004008449\\
5	17.0343088929875\\
6	17.3775898762562\\
7	17.039983610721\\
8	16.95790998819\\
9	16.9717662856487\\
10	17.2213976877617\\
11	16.8265067241884\\
12	17.3380319375386\\
13	17.2304260025952\\
14	17.0559777023729\\
15	3.02101279711547\\
16	2.61832472278886\\
17	2.43176488717495\\
18	2.60657877454951\\
19	2.90561867284399\\
20	2.50794806589875\\
21	2.67072782363576\\
22	2.55545420187833\\
23	2.44665873376184\\
24	2.76270646568871\\
25	2.70405357309551\\
26	2.63064935848262\\
27	2.57111074301113\\
28	2.46312750089456\\
29	2.43265377349347\\
30	2.61272448195282\\
};
\addplot [color=black!10!red,solid]
  table[row sep=crcr]{%
1	2.1592903840213\\
2	15.5598774520642\\
3	15.9386187099802\\
4	15.934586007946\\
5	15.894063796161\\
6	15.8469020669532\\
7	16.0025824929838\\
8	15.9953377877743\\
9	15.8575851784426\\
10	15.9681023443273\\
11	15.9248444226999\\
12	15.9730681128639\\
13	15.9984478956548\\
14	15.8914836553764\\
15	2.17186850828508\\
16	1.91154467167523\\
17	1.84539831827381\\
18	1.94387251674348\\
19	2.02172272736094\\
20	1.8617266278074\\
21	1.9545126406\\
22	1.90415714198018\\
23	1.87546884708822\\
24	1.96144349351685\\
25	2.01544872537285\\
26	1.87299852296024\\
27	1.87170070268929\\
28	1.86724170474316\\
29	1.89263509574502\\
30	1.94045039193472\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.45738854568646\\
2	14.970740382555\\
3	14.6954038878426\\
4	14.8537076054323\\
5	14.7385162975473\\
6	14.2945084223329\\
7	14.9524793622345\\
8	15.0178623874335\\
9	14.7217067383061\\
10	14.6983534470441\\
11	15.0114025984057\\
12	14.5905386717627\\
13	14.7554433282678\\
14	14.711798276518\\
15	1.24383047852356\\
16	0.994720779868413\\
17	1.04430954354801\\
18	1.09712484671142\\
19	0.885669810528753\\
20	1.05575214199386\\
21	0.991775813720272\\
22	1.05004290960764\\
23	1.09802445189387\\
24	0.884644230903466\\
25	1.05594988021856\\
26	0.913888377158647\\
27	0.824884489609009\\
28	1.04009145032242\\
29	1.17158968602009\\
30	1.02888827060029\\
30	2.49423050198676\\
29	2.25234537450952\\
28	2.34959775471116\\
27	2.6035451264763\\
26	2.45819303522405\\
25	2.59633121991664\\
24	2.71936298731076\\
23	2.28562472483198\\
22	2.38029138065511\\
21	2.57240353120221\\
20	2.29112050377596\\
19	2.80673205079873\\
18	2.45209277892596\\
17	2.29565822396883\\
16	2.38143756236414\\
15	2.80159208756603\\
14	17.0561711282073\\
13	17.2211639484557\\
12	17.340555118246\\
11	16.8190408040083\\
10	17.2238342267774\\
9	16.9767656579626\\
8	16.9571219102333\\
7	17.0408100442926\\
6	17.381821711707\\
5	17.0336907251027\\
4	17.0126879529475\\
3	17.3389956440797\\
2	18.3943914900495\\
1	8.32393673665512\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1.45738854568646\\
2	14.970740382555\\
3	14.6954038878426\\
4	14.8537076054323\\
5	14.7385162975473\\
6	14.2945084223329\\
7	14.9524793622345\\
8	15.0178623874335\\
9	14.7217067383061\\
10	14.6983534470441\\
11	15.0114025984057\\
12	14.5905386717627\\
13	14.7554433282678\\
14	14.711798276518\\
15	1.24383047852356\\
16	0.994720779868413\\
17	1.04430954354801\\
18	1.09712484671142\\
19	0.885669810528753\\
20	1.05575214199386\\
21	0.991775813720272\\
22	1.05004290960764\\
23	1.09802445189387\\
24	0.884644230903466\\
25	1.05594988021856\\
26	0.913888377158647\\
27	0.824884489609009\\
28	1.04009145032242\\
29	1.17158968602009\\
30	1.02888827060029\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	8.32393673665512\\
2	18.3943914900495\\
3	17.3389956440797\\
4	17.0126879529475\\
5	17.0336907251027\\
6	17.381821711707\\
7	17.0408100442926\\
8	16.9571219102333\\
9	16.9767656579626\\
10	17.2238342267774\\
11	16.8190408040083\\
12	17.340555118246\\
13	17.2211639484557\\
14	17.0561711282073\\
15	2.80159208756603\\
16	2.38143756236414\\
17	2.29565822396883\\
18	2.45209277892596\\
19	2.80673205079873\\
20	2.29112050377596\\
21	2.57240353120221\\
22	2.38029138065511\\
23	2.28562472483198\\
24	2.71936298731076\\
25	2.59633121991664\\
26	2.45819303522405\\
27	2.6035451264763\\
28	2.34959775471116\\
29	2.25234537450952\\
30	2.49423050198676\\
};
\addplot [color=black!10!green,solid]
  table[row sep=crcr]{%
1	4.89066264117079\\
2	16.6825659363023\\
3	16.0171997659612\\
4	15.9331977791899\\
5	15.886103511325\\
6	15.83816506702\\
7	15.9966447032636\\
8	15.9874921488334\\
9	15.8492361981344\\
10	15.9610938369108\\
11	15.915221701207\\
12	15.9655468950043\\
13	15.9883036383617\\
14	15.8839847023627\\
15	2.0227112830448\\
16	1.68807917111627\\
17	1.66998388375842\\
18	1.77460881281869\\
19	1.84620093066374\\
20	1.67343632288491\\
21	1.78208967246124\\
22	1.71516714513137\\
23	1.69182458836293\\
24	1.80200360910711\\
25	1.8261405500676\\
26	1.68604070619135\\
27	1.71421480804265\\
28	1.69484460251679\\
29	1.7119675302648\\
30	1.76155938629353\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.00779533260380738\\
2	14.9182537507708\\
3	15.1345088100587\\
4	15.1304720648582\\
5	15.089176699112\\
6	14.8725711855208\\
7	15.0735853628305\\
8	15.1622932750252\\
9	15.065005477457\\
10	14.8300779517115\\
11	15.0732594091247\\
12	14.8348955741352\\
13	14.9515650981331\\
14	15.023996302012\\
15	9.60532083879631\\
16	3.13133244763486\\
17	1.69293855006851\\
18	1.28338439903598\\
19	1.04728476903141\\
20	1.0224516293203\\
21	0.935389395141228\\
22	1.01630354845997\\
23	0.993761791194492\\
24	0.730443930602039\\
25	0.811747337946062\\
26	0.822686199725349\\
27	0.796293498439429\\
28	0.921830883554061\\
29	1.01713418161316\\
30	0.849469750846209\\
30	1.89145570675539\\
29	1.63694128288794\\
28	1.74480213794665\\
27	1.91308632356648\\
26	1.91630139791764\\
25	2.05022124182392\\
24	2.08587509126669\\
23	1.73239315271784\\
22	1.79231352546286\\
21	2.01926747131401\\
20	2.01039292295229\\
19	2.36685212226053\\
18	2.51988620960742\\
17	3.3097703989685\\
16	6.22107673403303\\
15	13.0267776446624\\
14	16.4341845273124\\
13	16.6540757399377\\
12	16.7246013166602\\
11	16.3531129231708\\
10	16.685758243888\\
9	16.3910951253133\\
8	16.440271505786\\
7	16.5292654840553\\
6	16.6686025339606\\
5	16.5079882173277\\
4	16.7211256571837\\
3	17.1955758555805\\
2	19.2396304468375\\
1	6.37478760207862\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-0.00779533260380738\\
2	14.9182537507708\\
3	15.1345088100587\\
4	15.1304720648582\\
5	15.089176699112\\
6	14.8725711855208\\
7	15.0735853628305\\
8	15.1622932750252\\
9	15.065005477457\\
10	14.8300779517115\\
11	15.0732594091247\\
12	14.8348955741352\\
13	14.9515650981331\\
14	15.023996302012\\
15	9.60532083879631\\
16	3.13133244763486\\
17	1.69293855006851\\
18	1.28338439903598\\
19	1.04728476903141\\
20	1.0224516293203\\
21	0.935389395141228\\
22	1.01630354845997\\
23	0.993761791194492\\
24	0.730443930602039\\
25	0.811747337946062\\
26	0.822686199725349\\
27	0.796293498439429\\
28	0.921830883554061\\
29	1.01713418161316\\
30	0.849469750846209\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	6.37478760207862\\
2	19.2396304468375\\
3	17.1955758555805\\
4	16.7211256571837\\
5	16.5079882173277\\
6	16.6686025339606\\
7	16.5292654840553\\
8	16.440271505786\\
9	16.3910951253133\\
10	16.685758243888\\
11	16.3531129231708\\
12	16.7246013166602\\
13	16.6540757399377\\
14	16.4341845273124\\
15	13.0267776446624\\
16	6.22107673403303\\
17	3.3097703989685\\
18	2.51988620960742\\
19	2.36685212226053\\
20	2.01039292295229\\
21	2.01926747131401\\
22	1.79231352546286\\
23	1.73239315271784\\
24	2.08587509126669\\
25	2.05022124182392\\
26	1.91630139791764\\
27	1.91308632356648\\
28	1.74480213794665\\
29	1.63694128288794\\
30	1.89145570675539\\
};
\addplot [color=black!10!blue,solid]
  table[row sep=crcr]{%
1	3.18349613473741\\
2	17.0789420988041\\
3	16.1650423328196\\
4	15.925798861021\\
5	15.7985824582199\\
6	15.7705868597407\\
7	15.8014254234429\\
8	15.8012823904056\\
9	15.7280503013851\\
10	15.7579180977998\\
11	15.7131861661478\\
12	15.7797484453977\\
13	15.8028204190354\\
14	15.7290904146622\\
15	11.3160492417293\\
16	4.67620459083395\\
17	2.5013544745185\\
18	1.9016353043217\\
19	1.70706844564597\\
20	1.5164222761363\\
21	1.47732843322762\\
22	1.40430853696141\\
23	1.36307747195616\\
24	1.40815951093437\\
25	1.43098428988499\\
26	1.36949379882149\\
27	1.35468991100295\\
28	1.33331651075036\\
29	1.32703773225055\\
30	1.3704627288008\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> card_mean1_likeli2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.75000,0.97500,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.97500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=30,
xlabel={time},
ymin=-0.00779533260380028,
ymax=19.9,
ylabel={\# targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	15\\
2	15\\
3	15\\
4	15\\
5	15\\
6	15\\
7	15\\
8	15\\
9	15\\
10	15\\
11	15\\
12	15\\
13	15\\
14	15\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
};
\addlegendentry{gt};


\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.62751375052095\\
2	14.5465327062797\\
3	14.5548160984654\\
4	14.8958316432427\\
5	14.7531691988678\\
6	14.3178589552913\\
7	14.9722052497261\\
8	15.0405152179303\\
9	14.7065697618377\\
10	14.7845625837421\\
11	15.0595431766322\\
12	14.6523962858315\\
13	14.8604150931831\\
14	14.7332089346325\\
15	1.37835543071528\\
16	1.22542761883394\\
17	1.25054869197978\\
18	1.29678870605035\\
19	1.22606270929443\\
20	1.25537130311369\\
21	1.34105947039887\\
22	1.31745254807669\\
23	1.30586983870261\\
24	1.23668291087041\\
25	1.35921153772765\\
26	1.16928851635797\\
27	1.19950546236184\\
28	1.33407024193991\\
29	1.34709437169764\\
30	1.30409884252607\\
30	2.56514611359595\\
29	2.43729042859674\\
28	2.37087011279646\\
27	2.53643956092269\\
26	2.54001260063799\\
25	2.63718592890051\\
24	2.63727360828986\\
23	2.41290591116621\\
22	2.45087257265054\\
21	2.53938614996516\\
20	2.44945877890357\\
19	2.7518764583247\\
18	2.57954571043811\\
17	2.43332535749107\\
16	2.57335732878422\\
15	2.89862085346795\\
14	17.0294869321792\\
13	17.0504809843881\\
12	17.2175545498754\\
11	16.7326297180807\\
10	17.0907200015301\\
9	16.9736149592562\\
8	16.9300114383815\\
7	16.9822760046795\\
6	17.3543650997181\\
5	17.0233492084587\\
4	16.8999744151184\\
3	17.3020629007367\\
2	16.5694085037541\\
1	2.69106701752164\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	1.62751375052095\\
2	14.5465327062797\\
3	14.5548160984654\\
4	14.8958316432427\\
5	14.7531691988678\\
6	14.3178589552913\\
7	14.9722052497261\\
8	15.0405152179303\\
9	14.7065697618377\\
10	14.7845625837421\\
11	15.0595431766322\\
12	14.6523962858315\\
13	14.8604150931831\\
14	14.7332089346325\\
15	1.37835543071528\\
16	1.22542761883394\\
17	1.25054869197978\\
18	1.29678870605035\\
19	1.22606270929443\\
20	1.25537130311369\\
21	1.34105947039887\\
22	1.31745254807669\\
23	1.30586983870261\\
24	1.23668291087041\\
25	1.35921153772765\\
26	1.16928851635797\\
27	1.19950546236184\\
28	1.33407024193991\\
29	1.34709437169764\\
30	1.30409884252607\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	2.69106701752164\\
2	16.5694085037541\\
3	17.3020629007367\\
4	16.8999744151184\\
5	17.0233492084587\\
6	17.3543650997181\\
7	16.9822760046795\\
8	16.9300114383815\\
9	16.9736149592562\\
10	17.0907200015301\\
11	16.7326297180807\\
12	17.2175545498754\\
13	17.0504809843881\\
14	17.0294869321792\\
15	2.89862085346795\\
16	2.57335732878422\\
17	2.43332535749107\\
18	2.57954571043811\\
19	2.7518764583247\\
20	2.44945877890357\\
21	2.53938614996516\\
22	2.45087257265054\\
23	2.41290591116621\\
24	2.63727360828986\\
25	2.63718592890051\\
26	2.54001260063799\\
27	2.53643956092269\\
28	2.37087011279646\\
29	2.43729042859674\\
30	2.56514611359595\\
};
\addplot [color=black!10!red,dashed]
  table[row sep=crcr]{%
1	2.1592903840213\\
2	15.5579706050169\\
3	15.928439499601\\
4	15.8979030291806\\
5	15.8882592036633\\
6	15.8361120275047\\
7	15.9772406272028\\
8	15.9852633281559\\
9	15.8400923605469\\
10	15.9376412926361\\
11	15.8960864473565\\
12	15.9349754178534\\
13	15.9554480387856\\
14	15.8813479334058\\
15	2.13848814209162\\
16	1.89939247380908\\
17	1.84193702473542\\
18	1.93816720824423\\
19	1.98896958380956\\
20	1.85241504100863\\
21	1.94022281018202\\
22	1.88416256036361\\
23	1.85938787493441\\
24	1.93697825958014\\
25	1.99819873331408\\
26	1.85465055849798\\
27	1.86797251164227\\
28	1.85247017736819\\
29	1.89219240014719\\
30	1.93462247806101\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0120383933270016\\
2	0.344768511817382\\
3	11.1072621487528\\
4	13.7127741924107\\
5	13.6933587221848\\
6	13.4085122875145\\
7	13.7686863036304\\
8	14.093707937268\\
9	13.6860062917996\\
10	13.7052048270902\\
11	14.2075599310206\\
12	13.8350556032146\\
13	13.888452540332\\
14	13.9185610679227\\
15	0.931708310942652\\
16	0.908674323978748\\
17	0.737906412250545\\
18	0.939459638551977\\
19	0.935122190011521\\
20	0.944776438100476\\
21	0.942567881101373\\
22	0.949180643715074\\
23	0.946539224188454\\
24	0.743512737542939\\
25	0.853880479572336\\
26	0.937105367837514\\
27	0.931344003626043\\
28	0.942319789107299\\
29	0.945228245477849\\
30	0.936437751326982\\
30	1.03490657431206\\
29	1.00915174713091\\
28	1.00074974558948\\
27	1.03095978647428\\
26	1.03061800314325\\
25	1.13017803569925\\
24	1.25381768085598\\
23	1.016884188797\\
22	1.00725817544991\\
21	1.00409689392817\\
20	1.00619369080957\\
19	1.04756490342635\\
18	1.03706603237164\\
17	1.25800740302208\\
16	1.079410333586\\
15	1.53863750881069\\
14	15.828484509178\\
13	15.8664675608658\\
12	16.0039148914671\\
11	15.5788882395238\\
10	16.0210996676004\\
9	15.8271200156985\\
8	15.73197440925\\
7	15.8932179218215\\
6	16.1363022427564\\
5	16.00942755805\\
4	15.8770526369662\\
3	13.626077375317\\
2	0.657515337485459\\
1	0.0259769387405984\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.0120383933270016\\
2	0.344768511817382\\
3	11.1072621487528\\
4	13.7127741924107\\
5	13.6933587221848\\
6	13.4085122875145\\
7	13.7686863036304\\
8	14.093707937268\\
9	13.6860062917996\\
10	13.7052048270902\\
11	14.2075599310206\\
12	13.8350556032146\\
13	13.888452540332\\
14	13.9185610679227\\
15	0.931708310942652\\
16	0.908674323978748\\
17	0.737906412250545\\
18	0.939459638551977\\
19	0.935122190011521\\
20	0.944776438100476\\
21	0.942567881101373\\
22	0.949180643715074\\
23	0.946539224188454\\
24	0.743512737542939\\
25	0.853880479572336\\
26	0.937105367837514\\
27	0.931344003626043\\
28	0.942319789107299\\
29	0.945228245477849\\
30	0.936437751326982\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.0259769387405984\\
2	0.657515337485459\\
3	13.626077375317\\
4	15.8770526369662\\
5	16.00942755805\\
6	16.1363022427564\\
7	15.8932179218215\\
8	15.73197440925\\
9	15.8271200156985\\
10	16.0210996676004\\
11	15.5788882395238\\
12	16.0039148914671\\
13	15.8664675608658\\
14	15.828484509178\\
15	1.53863750881069\\
16	1.079410333586\\
17	1.25800740302208\\
18	1.03706603237164\\
19	1.04756490342635\\
20	1.00619369080957\\
21	1.00409689392817\\
22	1.00725817544991\\
23	1.016884188797\\
24	1.25381768085598\\
25	1.13017803569925\\
26	1.03061800314325\\
27	1.03095978647428\\
28	1.00074974558948\\
29	1.00915174713091\\
30	1.03490657431206\\
};
\addplot [color=black!10!green,dashed]
  table[row sep=crcr]{%
1	0.0190076660338\\
2	0.50114192465142\\
3	12.3666697620349\\
4	14.7949134146885\\
5	14.8513931401174\\
6	14.7724072651355\\
7	14.830952112726\\
8	14.912841173259\\
9	14.756563153749\\
10	14.8631522473453\\
11	14.8932240852722\\
12	14.9194852473409\\
13	14.8774600505989\\
14	14.8735227885504\\
15	1.23517290987667\\
16	0.994042328782375\\
17	0.997956907636311\\
18	0.988262835461807\\
19	0.991343546718936\\
20	0.975485064455023\\
21	0.973332387514771\\
22	0.978219409582491\\
23	0.981711706492727\\
24	0.998665209199457\\
25	0.992029257635792\\
26	0.983861685490383\\
27	0.981151895050162\\
28	0.971534767348388\\
29	0.97718999630438\\
30	0.985672162819521\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.00779533260380028\\
2	14.9149963408403\\
3	15.1369380602345\\
4	15.1401703731827\\
5	15.0896258006635\\
6	14.8791076120136\\
7	15.0790344546489\\
8	15.1688057652727\\
9	15.0710745227365\\
10	14.8908047308974\\
11	15.0823416595864\\
12	14.8915310454557\\
13	15.0661031217741\\
14	15.0317006873071\\
15	9.60601748412057\\
16	3.12477533215073\\
17	1.68286645527721\\
18	1.28212518236005\\
19	1.12146385728121\\
20	1.04864851764843\\
21	1.00979130265287\\
22	1.02241359200672\\
23	1.04552229176608\\
24	0.776936829568434\\
25	0.826298540773267\\
26	0.887264352994048\\
27	0.81262530584837\\
28	1.00563744784577\\
29	1.01951489428684\\
30	0.925343537699906\\
30	1.81501728721375\\
29	1.65060019001972\\
28	1.66052279022534\\
27	1.91930225508865\\
26	1.87227639630053\\
25	2.05450483362198\\
24	2.02152789880573\\
23	1.67131886319484\\
22	1.77714697405385\\
21	1.92503988045127\\
20	1.99220638555318\\
19	2.27846793379335\\
18	2.54603059539313\\
17	3.31303278444445\\
16	6.18789278273457\\
15	13.0149933418547\\
14	16.4185897018755\\
13	16.48122994301\\
12	16.6109073227319\\
11	16.315875257232\\
10	16.5874342795325\\
9	16.3688778454059\\
8	16.4213260827761\\
7	16.5028730392358\\
6	16.6516598922\\
5	16.5051012475656\\
4	16.6600258856962\\
3	17.1731639913679\\
2	19.2371369305149\\
1	6.37478760207861\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-0.00779533260380028\\
2	14.9149963408403\\
3	15.1369380602345\\
4	15.1401703731827\\
5	15.0896258006635\\
6	14.8791076120136\\
7	15.0790344546489\\
8	15.1688057652727\\
9	15.0710745227365\\
10	14.8908047308974\\
11	15.0823416595864\\
12	14.8915310454557\\
13	15.0661031217741\\
14	15.0317006873071\\
15	9.60601748412057\\
16	3.12477533215073\\
17	1.68286645527721\\
18	1.28212518236005\\
19	1.12146385728121\\
20	1.04864851764843\\
21	1.00979130265287\\
22	1.02241359200672\\
23	1.04552229176608\\
24	0.776936829568434\\
25	0.826298540773267\\
26	0.887264352994048\\
27	0.81262530584837\\
28	1.00563744784577\\
29	1.01951489428684\\
30	0.925343537699906\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	6.37478760207861\\
2	19.2371369305149\\
3	17.1731639913679\\
4	16.6600258856962\\
5	16.5051012475656\\
6	16.6516598922\\
7	16.5028730392358\\
8	16.4213260827761\\
9	16.3688778454059\\
10	16.5874342795325\\
11	16.315875257232\\
12	16.6109073227319\\
13	16.48122994301\\
14	16.4185897018755\\
15	13.0149933418547\\
16	6.18789278273457\\
17	3.31303278444445\\
18	2.54603059539313\\
19	2.27846793379335\\
20	1.99220638555318\\
21	1.92503988045127\\
22	1.77714697405385\\
23	1.67131886319484\\
24	2.02152789880573\\
25	2.05450483362198\\
26	1.87227639630053\\
27	1.91930225508865\\
28	1.66052279022534\\
29	1.65060019001972\\
30	1.81501728721375\\
};
\addplot [color=black!10!blue,dashed]
  table[row sep=crcr]{%
1	3.1834961347374\\
2	17.0760666356776\\
3	16.1550510258012\\
4	15.9000981294394\\
5	15.7973635241145\\
6	15.7653837521068\\
7	15.7909537469423\\
8	15.7950659240244\\
9	15.7199761840712\\
10	15.739119505215\\
11	15.6991084584092\\
12	15.7512191840938\\
13	15.7736665323921\\
14	15.7251451945913\\
15	11.3105054129877\\
16	4.65633405744265\\
17	2.49794961986083\\
18	1.91407788887659\\
19	1.69996589553728\\
20	1.5204274516008\\
21	1.46741559155207\\
22	1.39978028303029\\
23	1.35842057748046\\
24	1.39923236418708\\
25	1.44040168719762\\
26	1.37977037464729\\
27	1.36596378046851\\
28	1.33308011903555\\
29	1.33505754215328\\
30	1.37018041245683\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> card_mean2_likeli1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.75000,0.97500,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.97500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=30,
xlabel={time},
ymin=-1,
ymax=35,
ylabel={\# targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	15\\
2	15\\
3	15\\
4	15\\
5	15\\
6	15\\
7	15\\
8	15\\
9	15\\
10	15\\
11	15\\
12	15\\
13	15\\
14	15\\
15	30\\
16	30\\
17	30\\
18	30\\
19	30\\
20	30\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
};
\addlegendentry{gt};


\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.5895264110252\\
2	14.1366483378613\\
3	14.2383065314578\\
4	14.8342161437969\\
5	14.8062405958309\\
6	14.5263225987559\\
7	14.7754428561671\\
8	14.8734032272406\\
9	14.8268217823016\\
10	14.6414775363967\\
11	14.7888513379419\\
12	14.902479398486\\
13	14.9790892985309\\
14	14.7958001464373\\
15	15.9875292791285\\
16	29.118512655791\\
17	29.4860696649301\\
18	29.692865308058\\
19	29.6245942435289\\
20	29.2156042048266\\
21	29.2068318459677\\
22	29.3669910751196\\
23	29.4724308881625\\
24	29.2321528258014\\
25	29.139966829008\\
26	29.767632465257\\
27	29.4222457560203\\
28	29.376520865876\\
29	29.8182158327123\\
30	29.7109091420745\\
30	32.3238330444491\\
29	32.2631828041292\\
28	32.2290213266293\\
27	32.4119788783014\\
26	32.0223642374232\\
25	32.3857922467192\\
24	32.4770346740865\\
23	32.270804656586\\
22	32.5288225810857\\
21	32.7798711215263\\
20	32.5224378363164\\
19	32.5554415739262\\
18	32.254752213576\\
17	31.8971554662288\\
16	32.1161342149808\\
15	18.3813149548534\\
14	17.2516980265044\\
13	17.007411697123\\
12	16.9848022897383\\
11	17.1230433579652\\
10	17.1514211830162\\
9	17.2469456307056\\
8	17.196900170823\\
7	16.995806997168\\
6	16.9925526684773\\
5	17.1599199036833\\
4	16.7836179071499\\
3	17.4277672239672\\
2	16.7823625572951\\
1	2.70965451824017\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	1.5895264110252\\
2	14.1366483378613\\
3	14.2383065314578\\
4	14.8342161437969\\
5	14.8062405958309\\
6	14.5263225987559\\
7	14.7754428561671\\
8	14.8734032272406\\
9	14.8268217823016\\
10	14.6414775363967\\
11	14.7888513379419\\
12	14.902479398486\\
13	14.9790892985309\\
14	14.7958001464373\\
15	15.9875292791285\\
16	29.118512655791\\
17	29.4860696649301\\
18	29.692865308058\\
19	29.6245942435289\\
20	29.2156042048266\\
21	29.2068318459677\\
22	29.3669910751196\\
23	29.4724308881625\\
24	29.2321528258014\\
25	29.139966829008\\
26	29.767632465257\\
27	29.4222457560203\\
28	29.376520865876\\
29	29.8182158327123\\
30	29.7109091420745\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	2.70965451824017\\
2	16.7823625572951\\
3	17.4277672239672\\
4	16.7836179071499\\
5	17.1599199036833\\
6	16.9925526684773\\
7	16.995806997168\\
8	17.196900170823\\
9	17.2469456307056\\
10	17.1514211830162\\
11	17.1230433579652\\
12	16.9848022897383\\
13	17.007411697123\\
14	17.2516980265044\\
15	18.3813149548534\\
16	32.1161342149808\\
17	31.8971554662288\\
18	32.254752213576\\
19	32.5554415739262\\
20	32.5224378363164\\
21	32.7798711215263\\
22	32.5288225810857\\
23	32.270804656586\\
24	32.4770346740865\\
25	32.3857922467192\\
26	32.0223642374232\\
27	32.4119788783014\\
28	32.2290213266293\\
29	32.2631828041292\\
30	32.3238330444491\\
};
\addplot [color=black!10!red,solid]
  table[row sep=crcr]{%
1	2.14959046463268\\
2	15.4595054475782\\
3	15.8330368777125\\
4	15.8089170254734\\
5	15.9830802497571\\
6	15.7594376336166\\
7	15.8856249266675\\
8	16.0351516990318\\
9	16.0368837065036\\
10	15.8964493597064\\
11	15.9559473479535\\
12	15.9436408441121\\
13	15.993250497827\\
14	16.0237490864709\\
15	17.1844221169909\\
16	30.6173234353859\\
17	30.6916125655794\\
18	30.973808760817\\
19	31.0900179087275\\
20	30.8690210205715\\
21	30.993351483747\\
22	30.9479068281027\\
23	30.8716177723742\\
24	30.854593749944\\
25	30.7628795378636\\
26	30.8949983513401\\
27	30.9171123171608\\
28	30.8027710962527\\
29	31.0406993184207\\
30	31.0173710932618\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.3607361371618\\
2	14.7946870085108\\
3	14.5265801993649\\
4	14.8187115182093\\
5	14.7923012235904\\
6	14.5092456889384\\
7	14.7699782079538\\
8	14.8610782563177\\
9	14.8123378076358\\
10	14.6241530684997\\
11	14.7761958640464\\
12	14.8896582991427\\
13	14.9634205983912\\
14	14.7754305913058\\
15	16.0128275992531\\
16	29.1948896566114\\
17	29.5824901458275\\
18	29.715884579601\\
19	29.6620932640333\\
20	29.2556302323482\\
21	29.2486103375675\\
22	29.4043629144724\\
23	29.5207854970423\\
24	29.2703227225098\\
25	29.180179135425\\
26	29.7946026576013\\
27	29.4534578626146\\
28	29.4107410372433\\
29	29.8426835557481\\
30	29.7402660670005\\
30	32.3224763247365\\
29	32.2588529771692\\
28	32.2405071217085\\
27	32.4005161140525\\
26	32.0263015851033\\
25	32.3883247270268\\
24	32.4690296431269\\
23	32.2515881117554\\
22	32.5216523726199\\
21	32.7721453137872\\
20	32.5164646787628\\
19	32.5450751062722\\
18	32.2687035902111\\
17	31.898010921264\\
16	32.2514441329402\\
15	18.3908170329615\\
14	17.2635658454151\\
13	17.0071399392342\\
12	16.9823823976532\\
11	17.1188524740271\\
10	17.1534530672219\\
9	17.2500164277031\\
8	17.1864085305369\\
7	16.9805586938764\\
6	16.9931838627377\\
5	17.161104009736\\
4	16.7951666663925\\
3	17.44081830144\\
2	18.4887267327471\\
1	8.43897892705005\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1.3607361371618\\
2	14.7946870085108\\
3	14.5265801993649\\
4	14.8187115182093\\
5	14.7923012235904\\
6	14.5092456889384\\
7	14.7699782079538\\
8	14.8610782563177\\
9	14.8123378076358\\
10	14.6241530684997\\
11	14.7761958640464\\
12	14.8896582991427\\
13	14.9634205983912\\
14	14.7754305913058\\
15	16.0128275992531\\
16	29.1948896566114\\
17	29.5824901458275\\
18	29.715884579601\\
19	29.6620932640333\\
20	29.2556302323482\\
21	29.2486103375675\\
22	29.4043629144724\\
23	29.5207854970423\\
24	29.2703227225098\\
25	29.180179135425\\
26	29.7946026576013\\
27	29.4534578626146\\
28	29.4107410372433\\
29	29.8426835557481\\
30	29.7402660670005\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	8.43897892705005\\
2	18.4887267327471\\
3	17.44081830144\\
4	16.7951666663925\\
5	17.161104009736\\
6	16.9931838627377\\
7	16.9805586938764\\
8	17.1864085305369\\
9	17.2500164277031\\
10	17.1534530672219\\
11	17.1188524740271\\
12	16.9823823976532\\
13	17.0071399392342\\
14	17.2635658454151\\
15	18.3908170329615\\
16	32.2514441329402\\
17	31.898010921264\\
18	32.2687035902111\\
19	32.5450751062722\\
20	32.5164646787628\\
21	32.7721453137872\\
22	32.5216523726199\\
23	32.2515881117554\\
24	32.4690296431269\\
25	32.3883247270268\\
26	32.0263015851033\\
27	32.4005161140525\\
28	32.2405071217085\\
29	32.2588529771692\\
30	32.3224763247365\\
};
\addplot [color=black!10!green,solid]
  table[row sep=crcr]{%
1	4.89985753210592\\
2	16.6417068706289\\
3	15.9836992504024\\
4	15.8069390923009\\
5	15.9767026166632\\
6	15.751214775838\\
7	15.8752684509151\\
8	16.0237433934273\\
9	16.0311771176694\\
10	15.8888030678608\\
11	15.9475241690368\\
12	15.9360203483979\\
13	15.9852802688127\\
14	16.0194982183604\\
15	17.2018223161073\\
16	30.7231668947758\\
17	30.7402505335458\\
18	30.9922940849061\\
19	31.1035841851527\\
20	30.8860474555555\\
21	31.0103778256773\\
22	30.9630076435462\\
23	30.8861868043988\\
24	30.8696761828184\\
25	30.7842519312259\\
26	30.9104521213523\\
27	30.9269869883335\\
28	30.8256240794759\\
29	31.0507682664586\\
30	31.0313711958685\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0532085681844996\\
2	14.7762195589625\\
3	14.9318452201393\\
4	15.047661379624\\
5	14.9893558855135\\
6	14.9421147101408\\
7	14.9862641507106\\
8	14.9892528367978\\
9	15.0532065269085\\
10	15.0384711365427\\
11	15.0365369529917\\
12	15.0989910810924\\
13	15.0211516310926\\
14	15.087435197116\\
15	15.6225491466678\\
16	29.4630659625011\\
17	29.5479394199866\\
18	29.8187288656313\\
19	29.7883222727443\\
20	29.8795639220538\\
21	29.5847870636682\\
22	29.7575685447261\\
23	29.8796375026994\\
24	29.7633960522396\\
25	29.6086151316568\\
26	29.9507457457157\\
27	29.6457128866063\\
28	29.7900722409315\\
29	29.8477181789095\\
30	29.8827298045896\\
30	31.6794277785473\\
29	31.6604073626162\\
28	31.5072112326829\\
27	31.7662469048021\\
26	31.4237794618084\\
25	31.6623466735332\\
24	31.5974340432111\\
23	31.5437680585739\\
22	31.7648348147075\\
21	31.9857045752535\\
20	31.5996214918427\\
19	31.8600340696814\\
18	31.6340908020657\\
17	31.7080931394423\\
16	32.7085085792793\\
15	17.2590733923114\\
14	16.52109911764\\
13	16.5221158517089\\
12	16.380110562772\\
11	16.51958506063\\
10	16.5180336691914\\
9	16.5835058042574\\
8	16.5771310439135\\
7	16.4224255770029\\
6	16.4330045892729\\
5	16.6670573018249\\
4	16.6517118046547\\
3	17.3657184875901\\
2	19.3489044897177\\
1	6.43238142306383\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-0.0532085681844996\\
2	14.7762195589625\\
3	14.9318452201393\\
4	15.047661379624\\
5	14.9893558855135\\
6	14.9421147101408\\
7	14.9862641507106\\
8	14.9892528367978\\
9	15.0532065269085\\
10	15.0384711365427\\
11	15.0365369529917\\
12	15.0989910810924\\
13	15.0211516310926\\
14	15.087435197116\\
15	15.6225491466678\\
16	29.4630659625011\\
17	29.5479394199866\\
18	29.8187288656313\\
19	29.7883222727443\\
20	29.8795639220538\\
21	29.5847870636682\\
22	29.7575685447261\\
23	29.8796375026994\\
24	29.7633960522396\\
25	29.6086151316568\\
26	29.9507457457157\\
27	29.6457128866063\\
28	29.7900722409315\\
29	29.8477181789095\\
30	29.8827298045896\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	6.43238142306383\\
2	19.3489044897177\\
3	17.3657184875901\\
4	16.6517118046547\\
5	16.6670573018249\\
6	16.4330045892729\\
7	16.4224255770029\\
8	16.5771310439135\\
9	16.5835058042574\\
10	16.5180336691914\\
11	16.51958506063\\
12	16.380110562772\\
13	16.5221158517089\\
14	16.52109911764\\
15	17.2590733923114\\
16	32.7085085792793\\
17	31.7080931394423\\
18	31.6340908020657\\
19	31.8600340696814\\
20	31.5996214918427\\
21	31.9857045752535\\
22	31.7648348147075\\
23	31.5437680585739\\
24	31.5974340432111\\
25	31.6623466735332\\
26	31.4237794618084\\
27	31.7662469048021\\
28	31.5072112326829\\
29	31.6604073626162\\
30	31.6794277785473\\
};
\addplot [color=black!10!blue,solid]
  table[row sep=crcr]{%
1	3.18958642743966\\
2	17.0625620243401\\
3	16.1487818538647\\
4	15.8496865921393\\
5	15.8282065936692\\
6	15.6875596497068\\
7	15.7043448638568\\
8	15.7831919403557\\
9	15.818356165583\\
10	15.7782524028671\\
11	15.7780610068108\\
12	15.7395508219322\\
13	15.7716337414007\\
14	15.804267157378\\
15	16.4408112694896\\
16	31.0857872708902\\
17	30.6280162797145\\
18	30.7264098338485\\
19	30.8241781712128\\
20	30.7395927069482\\
21	30.7852458194609\\
22	30.7612016797168\\
23	30.7117027806366\\
24	30.6804150477253\\
25	30.635480902595\\
26	30.687262603762\\
27	30.7059798957042\\
28	30.6486417368072\\
29	30.7540627707629\\
30	30.7810787915685\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> card_mean2_likeli2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.75000,0.97500,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.97500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=30,
xlabel={time},
ymin=-1,
ymax=35,
ylabel={\# targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	15\\
2	15\\
3	15\\
4	15\\
5	15\\
6	15\\
7	15\\
8	15\\
9	15\\
10	15\\
11	15\\
12	15\\
13	15\\
14	15\\
15	30\\
16	30\\
17	30\\
18	30\\
19	30\\
20	30\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
};
\addlegendentry{gt};


\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.5895264110252\\
2	14.1531574184214\\
3	14.2428222208178\\
4	14.8129418489013\\
5	14.8166133007521\\
6	14.5227132248387\\
7	14.7682107217163\\
8	14.8656858415678\\
9	14.8417190510719\\
10	14.6510480550972\\
11	14.8077700293205\\
12	14.8759537270403\\
13	14.9977724509533\\
14	14.8205509703365\\
15	16.0533979779979\\
16	25.5080818586639\\
17	26.4448622740084\\
18	28.2061619250339\\
19	28.8175615212135\\
20	28.783818329212\\
21	29.0385003564394\\
22	29.2319416385886\\
23	29.4006350564982\\
24	29.1850316170327\\
25	29.0855208915172\\
26	29.6800574177978\\
27	29.4350251421715\\
28	29.364886971433\\
29	29.8410149935438\\
30	29.7211786426927\\
30	32.2951530035691\\
29	32.1951559391823\\
28	32.193661088952\\
27	32.3379169116129\\
26	31.9884028613395\\
25	32.3498474479374\\
24	32.375503073644\\
23	32.1135275265299\\
22	32.3007404851282\\
21	32.3768014495688\\
20	32.1043935258836\\
19	31.8252033940715\\
18	30.7350827832593\\
17	29.4030852845701\\
16	28.6965865803633\\
15	18.2019571915114\\
14	17.1785061212432\\
13	16.9746569937395\\
12	16.9761081622482\\
11	17.0273902294589\\
10	17.1164359520411\\
9	17.1890446964574\\
8	17.1787082946278\\
7	16.9278269509052\\
6	16.9861907892786\\
5	17.1095794872815\\
4	16.7833704259826\\
3	17.3973953942582\\
2	16.7524475319312\\
1	2.70965451824016\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	1.5895264110252\\
2	14.1531574184214\\
3	14.2428222208178\\
4	14.8129418489013\\
5	14.8166133007521\\
6	14.5227132248387\\
7	14.7682107217163\\
8	14.8656858415678\\
9	14.8417190510719\\
10	14.6510480550972\\
11	14.8077700293205\\
12	14.8759537270403\\
13	14.9977724509533\\
14	14.8205509703365\\
15	16.0533979779979\\
16	25.5080818586639\\
17	26.4448622740084\\
18	28.2061619250339\\
19	28.8175615212135\\
20	28.783818329212\\
21	29.0385003564394\\
22	29.2319416385886\\
23	29.4006350564982\\
24	29.1850316170327\\
25	29.0855208915172\\
26	29.6800574177978\\
27	29.4350251421715\\
28	29.364886971433\\
29	29.8410149935438\\
30	29.7211786426927\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	2.70965451824016\\
2	16.7524475319312\\
3	17.3973953942582\\
4	16.7833704259826\\
5	17.1095794872815\\
6	16.9861907892786\\
7	16.9278269509052\\
8	17.1787082946278\\
9	17.1890446964574\\
10	17.1164359520411\\
11	17.0273902294589\\
12	16.9761081622482\\
13	16.9746569937395\\
14	17.1785061212432\\
15	18.2019571915114\\
16	28.6965865803633\\
17	29.4030852845701\\
18	30.7350827832593\\
19	31.8252033940715\\
20	32.1043935258836\\
21	32.3768014495688\\
22	32.3007404851282\\
23	32.1135275265299\\
24	32.375503073644\\
25	32.3498474479374\\
26	31.9884028613395\\
27	32.3379169116129\\
28	32.193661088952\\
29	32.1951559391823\\
30	32.2951530035691\\
};
\addplot [color=black!10!red,dashed]
  table[row sep=crcr]{%
1	2.14959046463268\\
2	15.4528024751763\\
3	15.820108807538\\
4	15.7981561374419\\
5	15.9630963940168\\
6	15.7544520070587\\
7	15.8480188363108\\
8	16.0221970680978\\
9	16.0153818737647\\
10	15.8837420035692\\
11	15.9175801293897\\
12	15.9260309446443\\
13	15.9862147223464\\
14	15.9995285457899\\
15	17.1276775847546\\
16	27.1023342195136\\
17	27.9239737792893\\
18	29.4706223541466\\
19	30.3213824576425\\
20	30.4441059275478\\
21	30.7076509030041\\
22	30.7663410618584\\
23	30.757081291514\\
24	30.7802673453384\\
25	30.7176841697273\\
26	30.8342301395686\\
27	30.8864710268922\\
28	30.7792740301925\\
29	31.018085466363\\
30	31.0081658231309\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0114626867555353\\
2	0.270898707146552\\
3	10.2681652303357\\
4	13.4278382536746\\
5	13.7058082751022\\
6	13.5951777510564\\
7	13.6608600245137\\
8	13.9942603874106\\
9	13.9820792044405\\
10	13.7573970879871\\
11	13.7765253746005\\
12	13.932209505762\\
13	13.8943619750992\\
14	13.9954025958415\\
15	13.8331190875811\\
16	16.7207308629513\\
17	22.519662664845\\
18	26.1082785894765\\
19	27.2707103530114\\
20	27.671981744021\\
21	27.6740076785555\\
22	28.0806705970709\\
23	28.1503054590204\\
24	28.0215203170141\\
25	27.6896045865868\\
26	28.2329935556756\\
27	28.3224229103977\\
28	28.1932249294362\\
29	28.5310058356942\\
30	28.7332018239027\\
30	31.0470620717508\\
29	31.1445747415215\\
28	31.0509218008829\\
27	31.1320473192722\\
26	30.9914435231888\\
25	31.2961227168556\\
24	31.0761887037884\\
23	31.0280332935646\\
22	31.0299469086043\\
21	31.1655240139662\\
20	30.6650665867618\\
19	30.5102179762723\\
18	29.2563815381473\\
17	26.1040046968227\\
16	19.228819179042\\
15	16.073345315805\\
14	15.8713185241996\\
13	15.9990750731475\\
12	15.8302590487457\\
11	15.9870324448759\\
10	16.0351904913186\\
9	15.9938175217941\\
8	15.9712625333263\\
7	16.0153914300226\\
6	15.9627356955675\\
5	15.9930834127184\\
4	15.9260043224172\\
3	13.9932137155575\\
2	0.644513164504806\\
1	0.0265040636463273\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.0114626867555353\\
2	0.270898707146552\\
3	10.2681652303357\\
4	13.4278382536746\\
5	13.7058082751022\\
6	13.5951777510564\\
7	13.6608600245137\\
8	13.9942603874106\\
9	13.9820792044405\\
10	13.7573970879871\\
11	13.7765253746005\\
12	13.932209505762\\
13	13.8943619750992\\
14	13.9954025958415\\
15	13.8331190875811\\
16	16.7207308629513\\
17	22.519662664845\\
18	26.1082785894765\\
19	27.2707103530114\\
20	27.671981744021\\
21	27.6740076785555\\
22	28.0806705970709\\
23	28.1503054590204\\
24	28.0215203170141\\
25	27.6896045865868\\
26	28.2329935556756\\
27	28.3224229103977\\
28	28.1932249294362\\
29	28.5310058356942\\
30	28.7332018239027\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.0265040636463273\\
2	0.644513164504806\\
3	13.9932137155575\\
4	15.9260043224172\\
5	15.9930834127184\\
6	15.9627356955675\\
7	16.0153914300226\\
8	15.9712625333263\\
9	15.9938175217941\\
10	16.0351904913186\\
11	15.9870324448759\\
12	15.8302590487457\\
13	15.9990750731475\\
14	15.8713185241996\\
15	16.073345315805\\
16	19.228819179042\\
17	26.1040046968227\\
18	29.2563815381473\\
19	30.5102179762723\\
20	30.6650665867618\\
21	31.1655240139662\\
22	31.0299469086043\\
23	31.0280332935646\\
24	31.0761887037884\\
25	31.2961227168556\\
26	30.9914435231888\\
27	31.1320473192722\\
28	31.0509218008829\\
29	31.1445747415215\\
30	31.0470620717508\\
};
\addplot [color=black!10!green,dashed]
  table[row sep=crcr]{%
1	0.0189833752009313\\
2	0.457705935825679\\
3	12.1306894729466\\
4	14.6769212880459\\
5	14.8494458439103\\
6	14.7789567233119\\
7	14.8381257272682\\
8	14.9827614603685\\
9	14.9879483631173\\
10	14.8962937896528\\
11	14.8817789097382\\
12	14.8812342772539\\
13	14.9467185241233\\
14	14.9333605600205\\
15	14.9532322016931\\
16	17.9747750209966\\
17	24.3118336808338\\
18	27.6823300638119\\
19	28.8904641646419\\
20	29.1685241653914\\
21	29.4197658462609\\
22	29.5553087528376\\
23	29.5891693762925\\
24	29.5488545104013\\
25	29.4928636517212\\
26	29.6122185394322\\
27	29.7272351148349\\
28	29.6220733651596\\
29	29.8377902886079\\
30	29.8901319478268\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.053208568184496\\
2	14.7981676681208\\
3	14.9377533534909\\
4	15.0348715815096\\
5	14.9993733684858\\
6	14.938567132284\\
7	14.9877157361952\\
8	14.980416059306\\
9	15.0599970327649\\
10	15.0455922611911\\
11	15.0489577957393\\
12	15.0763214712991\\
13	15.0360250487439\\
14	15.1089740152084\\
15	15.6824332017306\\
16	25.5539846542897\\
17	27.1917123673268\\
18	28.2694658049993\\
19	29.0139161467063\\
20	29.4989886018089\\
21	29.4655397961425\\
22	29.6638700705777\\
23	29.816623119987\\
24	29.6759215352858\\
25	29.4798353776146\\
26	29.8564775868662\\
27	29.6660535499363\\
28	29.7810351002737\\
29	29.8643704090037\\
30	29.8900141358936\\
30	31.6763118104557\\
29	31.6257538169762\\
28	31.4845317932839\\
27	31.6952327667658\\
26	31.4169443045145\\
25	31.6986711987713\\
24	31.5746253580504\\
23	31.4425179020909\\
22	31.5983999443853\\
21	31.6858001629449\\
20	31.2902543955454\\
19	31.2942608447824\\
18	30.6350543386893\\
17	29.5902876736811\\
16	28.5030040165655\\
15	17.0977152650305\\
14	16.4776513752209\\
13	16.5050400080992\\
12	16.3979598898953\\
11	16.4665773857246\\
10	16.4934488029794\\
9	16.5522815683276\\
8	16.570060210027\\
7	16.384284677603\\
6	16.4359685514325\\
5	16.6359443073814\\
4	16.6589643096991\\
3	17.3330597770635\\
2	19.3064938769013\\
1	6.43238142306382\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-0.053208568184496\\
2	14.7981676681208\\
3	14.9377533534909\\
4	15.0348715815096\\
5	14.9993733684858\\
6	14.938567132284\\
7	14.9877157361952\\
8	14.980416059306\\
9	15.0599970327649\\
10	15.0455922611911\\
11	15.0489577957393\\
12	15.0763214712991\\
13	15.0360250487439\\
14	15.1089740152084\\
15	15.6824332017306\\
16	25.5539846542897\\
17	27.1917123673268\\
18	28.2694658049993\\
19	29.0139161467063\\
20	29.4989886018089\\
21	29.4655397961425\\
22	29.6638700705777\\
23	29.816623119987\\
24	29.6759215352858\\
25	29.4798353776146\\
26	29.8564775868662\\
27	29.6660535499363\\
28	29.7810351002737\\
29	29.8643704090037\\
30	29.8900141358936\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	6.43238142306382\\
2	19.3064938769013\\
3	17.3330597770635\\
4	16.6589643096991\\
5	16.6359443073814\\
6	16.4359685514325\\
7	16.384284677603\\
8	16.570060210027\\
9	16.5522815683276\\
10	16.4934488029794\\
11	16.4665773857246\\
12	16.3979598898953\\
13	16.5050400080992\\
14	16.4776513752209\\
15	17.0977152650305\\
16	28.5030040165655\\
17	29.5902876736811\\
18	30.6350543386893\\
19	31.2942608447824\\
20	31.2902543955454\\
21	31.6858001629449\\
22	31.5983999443853\\
23	31.4425179020909\\
24	31.5746253580504\\
25	31.6986711987713\\
26	31.4169443045145\\
27	31.6952327667658\\
28	31.4845317932839\\
29	31.6257538169762\\
30	31.6763118104557\\
};
\addplot [color=black!10!blue,dashed]
  table[row sep=crcr]{%
1	3.18958642743966\\
2	17.052330772511\\
3	16.1354065652772\\
4	15.8469179456044\\
5	15.8176588379336\\
6	15.6872678418583\\
7	15.6860002068991\\
8	15.7752381346665\\
9	15.8061393005462\\
10	15.7695205320853\\
11	15.757767590732\\
12	15.7371406805972\\
13	15.7705325284215\\
14	15.7933126952147\\
15	16.3900742333806\\
16	27.0284943354276\\
17	28.3910000205039\\
18	29.4522600718443\\
19	30.1540884957444\\
20	30.3946214986771\\
21	30.5756699795437\\
22	30.6311350074815\\
23	30.6295705110389\\
24	30.6252734466681\\
25	30.5892532881929\\
26	30.6367109456904\\
27	30.6806431583511\\
28	30.6327834467788\\
29	30.74506211299\\
30	30.7831629731746\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> card_mean_L1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(2.6in,1.114896in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={time},
ymin=0,
ymax=35,
ylabel={\# targets},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
2	3\\
3	7\\
4	8\\
5	8\\
6	9\\
7	10\\
8	10\\
9	12\\
10	13\\
11	15\\
12	14\\
13	14\\
14	16\\
15	16\\
16	17\\
17	15\\
18	17\\
19	15\\
20	17\\
21	17\\
22	17\\
23	20\\
24	19\\
25	20\\
26	18\\
27	18\\
28	16\\
29	16\\
30	18\\
31	18\\
32	18\\
33	17\\
34	19\\
35	23\\
36	22\\
37	24\\
38	21\\
39	20\\
40	19\\
41	23\\
42	24\\
43	23\\
44	25\\
45	25\\
46	24\\
47	26\\
48	24\\
49	24\\
50	28\\
51	24\\
52	27\\
53	28\\
54	28\\
55	27\\
56	24\\
57	24\\
58	25\\
59	25\\
60	23\\
61	24\\
62	24\\
63	29\\
64	28\\
65	27\\
66	28\\
67	27\\
68	28\\
69	27\\
70	31\\
71	29\\
72	29\\
73	30\\
74	30\\
75	29\\
76	29\\
77	29\\
78	30\\
79	31\\
80	32\\
81	30\\
82	28\\
83	27\\
84	26\\
85	25\\
86	22\\
87	21\\
88	25\\
89	25\\
90	27\\
91	27\\
92	29\\
93	30\\
94	28\\
95	29\\
96	29\\
97	25\\
98	23\\
99	24\\
100	23\\
};
\addlegendentry{gt};


\addplot[area legend,solid,fill=red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.635009990479423\\
2	1.70565302699451\\
3	4.08569878345285\\
4	7.43560137304226\\
5	8.62689320698273\\
6	8.42437457157522\\
7	8.55350026966301\\
8	10.374766154276\\
9	10.5662978850247\\
10	11.7423020103865\\
11	13.2720558770078\\
12	14.4080008758153\\
13	14.3067470312878\\
14	13.9094354873841\\
15	16.123505425155\\
16	16.2900630410849\\
17	15.031085171979\\
18	15.2893572062318\\
19	15.0272243533013\\
20	15.5165766972204\\
21	16.0902917641979\\
22	17.3043560070453\\
23	18.026189989994\\
24	17.6627154806487\\
25	18.3422046805768\\
26	18.003937219734\\
27	17.8860161951761\\
28	16.1753829968681\\
29	16.2442572710237\\
30	16.3096814881459\\
31	17.0088051620277\\
32	16.5314840513954\\
33	16.4336327823654\\
34	16.6870651910787\\
35	19.5081575292033\\
36	21.5921892829452\\
37	21.8263599557516\\
38	20.4225675429353\\
39	20.2073700337856\\
40	19.030675211954\\
41	19.7118108416911\\
42	21.9773987962909\\
43	21.5582233785566\\
44	22.577916914715\\
45	23.9594164619159\\
46	23.6788963488915\\
47	23.3144019852892\\
48	23.9828604475735\\
49	23.2305493468652\\
50	24.5398925973099\\
51	23.5703537595947\\
52	24.3919484223384\\
53	26.1589217751846\\
54	27.307377153289\\
55	24.654238180558\\
56	24.0701196752798\\
57	22.4895733549631\\
58	24.1808298692747\\
59	25.0817798942984\\
60	23.0343346604149\\
61	23.1443394226301\\
62	23.4830410108988\\
63	23.9736985620941\\
64	27.8445196292125\\
65	26.2530408390177\\
66	26.5385040451909\\
67	27.2776197500296\\
68	26.3370826522752\\
69	25.5833855895472\\
70	26.5087859588385\\
71	29.1827739957389\\
72	26.1675097118789\\
73	27.9523040574679\\
74	27.7579075829419\\
75	29.0130842261697\\
76	26.7971452453916\\
77	29.1214680026963\\
78	27.67652486079\\
79	28.5999170634998\\
80	30.1908168529791\\
81	29.6847627295244\\
82	26.8781690287163\\
83	26.314555147315\\
84	24.7285351422026\\
85	24.2963820753033\\
86	21.0440782365324\\
87	19.9748152997657\\
88	21.1862440767188\\
89	22.8268563560325\\
90	24.0933515977005\\
91	25.9663575057167\\
92	26.8336910362215\\
93	28.0239841062892\\
94	25.4470752190318\\
95	27.5298103429792\\
96	28.3350995463021\\
97	24.3758115725784\\
98	22.1442240970841\\
99	21.6628432280281\\
100	21.8730456239151\\
100	24.874906963068\\
99	25.1923040283625\\
98	25.0019808764397\\
97	27.9806929780481\\
96	31.8379353005401\\
95	30.6482331648544\\
94	29.090394793793\\
93	30.9604566621047\\
92	30.0548062962703\\
91	29.034082461155\\
90	27.1272585895156\\
89	26.2762138969986\\
88	24.6788614281686\\
87	22.6548810755611\\
86	23.8761381621713\\
85	28.2670933662081\\
84	28.229841299791\\
83	30.2293275660061\\
82	29.9823062135727\\
81	33.4902284214389\\
80	32.9734686370195\\
79	31.0206573557951\\
78	30.8567602973667\\
77	31.9394527039838\\
76	30.6999835234227\\
75	31.7449451868793\\
74	31.940326966148\\
73	31.478076334366\\
72	29.6121439538087\\
71	32.1315377256626\\
70	29.4247946721115\\
69	29.4308274861585\\
68	29.6917674517528\\
67	29.9105668770051\\
66	29.3456415479095\\
65	29.5635192852535\\
64	31.2416941071625\\
63	28.297031828736\\
62	25.9478070714662\\
61	26.1958259278436\\
60	26.1487084948589\\
59	28.3861776971329\\
58	27.328450706262\\
57	26.5351528816923\\
56	27.2133095360244\\
55	27.8082934324943\\
54	31.5991030705832\\
53	29.5565175551356\\
52	27.9123281698951\\
51	26.3441739439522\\
50	27.7505848872683\\
49	26.0410423517622\\
48	27.2955871131625\\
47	26.5920080724688\\
46	27.2643100127245\\
45	26.9935271994958\\
44	25.8952249562788\\
43	24.1743356840805\\
42	25.8331628804522\\
41	22.7868540947567\\
40	22.1671320877562\\
39	23.1304570563494\\
38	24.2984830315232\\
37	24.4322247506711\\
36	24.3898655744544\\
35	22.6778228211243\\
34	19.5761489406934\\
33	19.2855342129858\\
32	19.5589837789388\\
31	20.2222381459788\\
30	19.6585596154052\\
29	19.1954577204306\\
28	19.1656311002376\\
27	21.2833326906181\\
26	21.5426034677792\\
25	21.8851968653653\\
24	20.2024877511342\\
23	20.3824556853237\\
22	19.9161565716241\\
21	19.4951481351672\\
20	18.4946069159712\\
19	17.8543513444623\\
18	18.5448094455534\\
17	17.984483082096\\
16	19.3974335145762\\
15	18.95154876744\\
14	16.6773559066323\\
13	17.1708407221817\\
12	16.8020024763043\\
11	16.5364451974889\\
10	14.4296204656259\\
9	13.200834045317\\
8	12.7693475257776\\
7	11.4917777965065\\
6	11.4699696592413\\
5	10.6385173156007\\
4	9.93975832012594\\
3	6.35994151988949\\
2	4.12153257855888\\
1	2.66744314359553\\
}--cycle;

\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	0.635009990479423\\
2	1.70565302699451\\
3	4.08569878345285\\
4	7.43560137304226\\
5	8.62689320698273\\
6	8.42437457157522\\
7	8.55350026966301\\
8	10.374766154276\\
9	10.5662978850247\\
10	11.7423020103865\\
11	13.2720558770078\\
12	14.4080008758153\\
13	14.3067470312878\\
14	13.9094354873841\\
15	16.123505425155\\
16	16.2900630410849\\
17	15.031085171979\\
18	15.2893572062318\\
19	15.0272243533013\\
20	15.5165766972204\\
21	16.0902917641979\\
22	17.3043560070453\\
23	18.026189989994\\
24	17.6627154806487\\
25	18.3422046805768\\
26	18.003937219734\\
27	17.8860161951761\\
28	16.1753829968681\\
29	16.2442572710237\\
30	16.3096814881459\\
31	17.0088051620277\\
32	16.5314840513954\\
33	16.4336327823654\\
34	16.6870651910787\\
35	19.5081575292033\\
36	21.5921892829452\\
37	21.8263599557516\\
38	20.4225675429353\\
39	20.2073700337856\\
40	19.030675211954\\
41	19.7118108416911\\
42	21.9773987962909\\
43	21.5582233785566\\
44	22.577916914715\\
45	23.9594164619159\\
46	23.6788963488915\\
47	23.3144019852892\\
48	23.9828604475735\\
49	23.2305493468652\\
50	24.5398925973099\\
51	23.5703537595947\\
52	24.3919484223384\\
53	26.1589217751846\\
54	27.307377153289\\
55	24.654238180558\\
56	24.0701196752798\\
57	22.4895733549631\\
58	24.1808298692747\\
59	25.0817798942984\\
60	23.0343346604149\\
61	23.1443394226301\\
62	23.4830410108988\\
63	23.9736985620941\\
64	27.8445196292125\\
65	26.2530408390177\\
66	26.5385040451909\\
67	27.2776197500296\\
68	26.3370826522752\\
69	25.5833855895472\\
70	26.5087859588385\\
71	29.1827739957389\\
72	26.1675097118789\\
73	27.9523040574679\\
74	27.7579075829419\\
75	29.0130842261697\\
76	26.7971452453916\\
77	29.1214680026963\\
78	27.67652486079\\
79	28.5999170634998\\
80	30.1908168529791\\
81	29.6847627295244\\
82	26.8781690287163\\
83	26.314555147315\\
84	24.7285351422026\\
85	24.2963820753033\\
86	21.0440782365324\\
87	19.9748152997657\\
88	21.1862440767188\\
89	22.8268563560325\\
90	24.0933515977005\\
91	25.9663575057167\\
92	26.8336910362215\\
93	28.0239841062892\\
94	25.4470752190318\\
95	27.5298103429792\\
96	28.3350995463021\\
97	24.3758115725784\\
98	22.1442240970841\\
99	21.6628432280281\\
100	21.8730456239151\\
};
\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	2.66744314359553\\
2	4.12153257855888\\
3	6.35994151988949\\
4	9.93975832012594\\
5	10.6385173156007\\
6	11.4699696592413\\
7	11.4917777965065\\
8	12.7693475257776\\
9	13.200834045317\\
10	14.4296204656259\\
11	16.5364451974889\\
12	16.8020024763043\\
13	17.1708407221817\\
14	16.6773559066323\\
15	18.95154876744\\
16	19.3974335145762\\
17	17.984483082096\\
18	18.5448094455534\\
19	17.8543513444623\\
20	18.4946069159712\\
21	19.4951481351672\\
22	19.9161565716241\\
23	20.3824556853237\\
24	20.2024877511342\\
25	21.8851968653653\\
26	21.5426034677792\\
27	21.2833326906181\\
28	19.1656311002376\\
29	19.1954577204306\\
30	19.6585596154052\\
31	20.2222381459788\\
32	19.5589837789388\\
33	19.2855342129858\\
34	19.5761489406934\\
35	22.6778228211243\\
36	24.3898655744544\\
37	24.4322247506711\\
38	24.2984830315232\\
39	23.1304570563494\\
40	22.1671320877562\\
41	22.7868540947567\\
42	25.8331628804522\\
43	24.1743356840805\\
44	25.8952249562788\\
45	26.9935271994958\\
46	27.2643100127245\\
47	26.5920080724688\\
48	27.2955871131625\\
49	26.0410423517622\\
50	27.7505848872683\\
51	26.3441739439522\\
52	27.9123281698951\\
53	29.5565175551356\\
54	31.5991030705832\\
55	27.8082934324943\\
56	27.2133095360244\\
57	26.5351528816923\\
58	27.328450706262\\
59	28.3861776971329\\
60	26.1487084948589\\
61	26.1958259278436\\
62	25.9478070714662\\
63	28.297031828736\\
64	31.2416941071625\\
65	29.5635192852535\\
66	29.3456415479095\\
67	29.9105668770051\\
68	29.6917674517528\\
69	29.4308274861585\\
70	29.4247946721115\\
71	32.1315377256626\\
72	29.6121439538087\\
73	31.478076334366\\
74	31.940326966148\\
75	31.7449451868793\\
76	30.6999835234227\\
77	31.9394527039838\\
78	30.8567602973667\\
79	31.0206573557951\\
80	32.9734686370195\\
81	33.4902284214389\\
82	29.9823062135727\\
83	30.2293275660061\\
84	28.229841299791\\
85	28.2670933662081\\
86	23.8761381621713\\
87	22.6548810755611\\
88	24.6788614281686\\
89	26.2762138969986\\
90	27.1272585895156\\
91	29.034082461155\\
92	30.0548062962703\\
93	30.9604566621047\\
94	29.090394793793\\
95	30.6482331648544\\
96	31.8379353005401\\
97	27.9806929780481\\
98	25.0019808764397\\
99	25.1923040283625\\
100	24.874906963068\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1.65122656703747\\
2	2.91359280277669\\
3	5.22282015167117\\
4	8.6876798465841\\
5	9.63270526129169\\
6	9.94717211540828\\
7	10.0226390330848\\
8	11.5720568400268\\
9	11.8835659651708\\
10	13.0859612380062\\
11	14.9042505372484\\
12	15.6050016760598\\
13	15.7387938767348\\
14	15.2933956970082\\
15	17.5375270962975\\
16	17.8437482778306\\
17	16.5077841270375\\
18	16.9170833258926\\
19	16.4407878488818\\
20	17.0055918065958\\
21	17.7927199496825\\
22	18.6102562893347\\
23	19.2043228376589\\
24	18.9326016158914\\
25	20.1137007729711\\
26	19.7732703437566\\
27	19.5846744428971\\
28	17.6705070485529\\
29	17.7198574957271\\
30	17.9841205517755\\
31	18.6155216540032\\
32	18.0452339151671\\
33	17.8595834976756\\
34	18.131607065886\\
35	21.0929901751638\\
36	22.9910274286998\\
37	23.1292923532114\\
38	22.3605252872292\\
39	21.6689135450675\\
40	20.5989036498551\\
41	21.2493324682239\\
42	23.9052808383715\\
43	22.8662795313185\\
44	24.2365709354969\\
45	25.4764718307059\\
46	25.471603180808\\
47	24.953205028879\\
48	25.639223780368\\
49	24.6357958493137\\
50	26.1452387422891\\
51	24.9572638517735\\
52	26.1521382961168\\
53	27.8577196651601\\
54	29.4532401119361\\
55	26.2312658065262\\
56	25.6417146056521\\
57	24.5123631183277\\
58	25.7546402877684\\
59	26.7339787957156\\
60	24.5915215776369\\
61	24.6700826752369\\
62	24.7154240411825\\
63	26.1353651954151\\
64	29.5431068681875\\
65	27.9082800621356\\
66	27.9420727965502\\
67	28.5940933135174\\
68	28.014425052014\\
69	27.5071065378528\\
70	27.966790315475\\
71	30.6571558607007\\
72	27.8898268328438\\
73	29.7151901959169\\
74	29.8491172745449\\
75	30.3790147065245\\
76	28.7485643844071\\
77	30.53046035334\\
78	29.2666425790784\\
79	29.8102872096474\\
80	31.5821427449993\\
81	31.5874955754817\\
82	28.4302376211445\\
83	28.2719413566606\\
84	26.4791882209968\\
85	26.2817377207557\\
86	22.4601081993518\\
87	21.3148481876634\\
88	22.9325527524437\\
89	24.5515351265155\\
90	25.610305093608\\
91	27.5002199834359\\
92	28.4442486662459\\
93	29.492220384197\\
94	27.2687350064124\\
95	29.0890217539168\\
96	30.0865174234211\\
97	26.1782522753133\\
98	23.5731024867619\\
99	23.4275736281953\\
100	23.3739762934915\\
};
\addlegendentry{PHD};

\addplot[area legend,solid,fill=green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.635009990479422\\
2	1.73909013707274\\
3	4.16480502266475\\
4	7.50657190867381\\
5	8.81824400065663\\
6	8.87755808564691\\
7	9.0314566393272\\
8	10.6029266673398\\
9	10.9489531730239\\
10	12.1356513326494\\
11	13.6051704732157\\
12	14.6990296019627\\
13	14.7164013207416\\
14	14.5225377890898\\
15	16.3786134355988\\
16	16.6864055490346\\
17	15.5094442616055\\
18	15.7804014315964\\
19	15.4609583177108\\
20	16.0256888356455\\
21	16.4640444208073\\
22	17.663206552544\\
23	18.4157534069807\\
24	18.2138826420065\\
25	18.8117806807496\\
26	18.4542447406488\\
27	18.371936862093\\
28	16.7629566652803\\
29	16.7186062848149\\
30	16.7997803533347\\
31	17.4114521173029\\
32	17.1585110830727\\
33	16.952573871118\\
34	17.1629953263096\\
35	19.7152355005255\\
36	21.807215128319\\
37	22.3320408223433\\
38	20.9767186553726\\
39	20.6642034860172\\
40	19.5676391590337\\
41	20.247213190196\\
42	22.2545949245386\\
43	22.1276618482377\\
44	23.0125344193362\\
45	24.2626636671282\\
46	24.1823275195903\\
47	23.9373359254631\\
48	24.3477645945783\\
49	23.7281435492879\\
50	24.883221980502\\
51	24.140177085121\\
52	24.8494260422928\\
53	26.398249960016\\
54	27.6035466016573\\
55	25.6170936123786\\
56	24.6372314573438\\
57	23.1673386592886\\
58	24.5171578745267\\
59	25.3905882523186\\
60	23.7073992799507\\
61	23.6342108059723\\
62	23.9032963202682\\
63	24.4859053849339\\
64	27.8821323248266\\
65	26.9019166200184\\
66	27.0137996723095\\
67	27.6201440820021\\
68	26.9344736766\\
69	26.1355473726416\\
70	26.9682227802212\\
71	29.2528055771968\\
72	27.032430433777\\
73	28.3512274090451\\
74	28.2409052086414\\
75	29.3344396872526\\
76	27.4309265914226\\
77	29.2697356379047\\
78	28.3325334911537\\
79	28.9805892500235\\
80	30.4286309550403\\
81	30.1525251846256\\
82	27.6261902035778\\
83	26.8066849105436\\
84	25.3236301922905\\
85	24.8201183000927\\
86	21.900563731692\\
87	20.4526292936399\\
88	21.5910318468329\\
89	23.0887208771756\\
90	24.3676763754716\\
91	26.1454011855612\\
92	27.1999844161911\\
93	28.3117335400963\\
94	26.0985459008597\\
95	27.77970732011\\
96	28.6437975480383\\
97	25.0993111086312\\
98	22.8418679279605\\
99	22.1251190822892\\
100	22.2919816645008\\
100	25.1346660268185\\
99	25.4910231099306\\
98	25.7287250454141\\
97	28.7559945949572\\
96	31.7136823971434\\
95	30.5623626225064\\
94	29.5462297779784\\
93	30.8789424469217\\
92	29.9435731269578\\
91	28.8739451778291\\
90	27.1223542577445\\
89	26.1319971773611\\
88	24.6168842622703\\
87	23.2242760030984\\
86	24.7867667800223\\
85	28.4418016129477\\
84	28.7550793089171\\
83	30.4380902765479\\
82	30.7204452366549\\
81	33.4838447749403\\
80	32.7767367279197\\
79	31.1729205657809\\
78	31.2760438261893\\
77	31.9278465112952\\
76	31.1442964947289\\
75	31.8159606755127\\
74	31.9791567627221\\
73	31.2608093084812\\
72	30.1909022987603\\
71	31.8893531989766\\
70	29.6128846570182\\
69	29.6675943089523\\
68	29.9562044839439\\
67	30.0076590271347\\
66	29.6103873858751\\
65	29.9433928035506\\
64	30.710802164691\\
63	28.0848209078962\\
62	26.25204044456\\
61	26.4952025331115\\
60	26.6454311284587\\
59	28.3485134602432\\
58	27.3615508913009\\
57	26.87303972615\\
56	27.592122557665\\
55	28.6052887188419\\
54	31.2902827300893\\
53	29.4056506632785\\
52	27.885690717762\\
51	26.8081086358404\\
50	27.7206973706348\\
49	26.4939448707425\\
48	27.413846217439\\
47	26.9398740380292\\
46	27.342776269154\\
45	26.9585181359666\\
44	25.8504877418864\\
43	24.5786938936157\\
42	25.4628475950091\\
41	23.0150926274779\\
40	22.6284414790097\\
39	23.5945143938671\\
38	24.5942909004446\\
37	24.5508785221389\\
36	24.1708582170436\\
35	22.3264137800489\\
34	19.8832165525484\\
33	19.6262671030386\\
32	19.9629688257506\\
31	20.3911642324642\\
30	19.9483157271362\\
29	19.5639301564767\\
28	19.9014401224653\\
27	21.5453070854774\\
26	21.8237209941474\\
25	21.8598506302185\\
24	20.5140705265925\\
23	20.6373192884972\\
22	20.0432793821864\\
21	19.6583227896023\\
20	18.6926005997724\\
19	18.2294726660587\\
18	18.8489411341026\\
17	18.5556411130044\\
16	19.6002889903333\\
15	18.8559636678803\\
14	17.1247580013215\\
13	17.4598951948042\\
12	16.9997879387051\\
11	16.4691927323202\\
10	14.5267296487465\\
9	13.5047982088166\\
8	12.8716478680525\\
7	11.8172214527775\\
6	11.6906003760376\\
5	10.8209704602171\\
4	9.7544768990001\\
3	6.34311561246652\\
2	4.14122248749918\\
1	2.66744314359552\\
}--cycle;

\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	0.635009990479422\\
2	1.73909013707274\\
3	4.16480502266475\\
4	7.50657190867381\\
5	8.81824400065663\\
6	8.87755808564691\\
7	9.0314566393272\\
8	10.6029266673398\\
9	10.9489531730239\\
10	12.1356513326494\\
11	13.6051704732157\\
12	14.6990296019627\\
13	14.7164013207416\\
14	14.5225377890898\\
15	16.3786134355988\\
16	16.6864055490346\\
17	15.5094442616055\\
18	15.7804014315964\\
19	15.4609583177108\\
20	16.0256888356455\\
21	16.4640444208073\\
22	17.663206552544\\
23	18.4157534069807\\
24	18.2138826420065\\
25	18.8117806807496\\
26	18.4542447406488\\
27	18.371936862093\\
28	16.7629566652803\\
29	16.7186062848149\\
30	16.7997803533347\\
31	17.4114521173029\\
32	17.1585110830727\\
33	16.952573871118\\
34	17.1629953263096\\
35	19.7152355005255\\
36	21.807215128319\\
37	22.3320408223433\\
38	20.9767186553726\\
39	20.6642034860172\\
40	19.5676391590337\\
41	20.247213190196\\
42	22.2545949245386\\
43	22.1276618482377\\
44	23.0125344193362\\
45	24.2626636671282\\
46	24.1823275195903\\
47	23.9373359254631\\
48	24.3477645945783\\
49	23.7281435492879\\
50	24.883221980502\\
51	24.140177085121\\
52	24.8494260422928\\
53	26.398249960016\\
54	27.6035466016573\\
55	25.6170936123786\\
56	24.6372314573438\\
57	23.1673386592886\\
58	24.5171578745267\\
59	25.3905882523186\\
60	23.7073992799507\\
61	23.6342108059723\\
62	23.9032963202682\\
63	24.4859053849339\\
64	27.8821323248266\\
65	26.9019166200184\\
66	27.0137996723095\\
67	27.6201440820021\\
68	26.9344736766\\
69	26.1355473726416\\
70	26.9682227802212\\
71	29.2528055771968\\
72	27.032430433777\\
73	28.3512274090451\\
74	28.2409052086414\\
75	29.3344396872526\\
76	27.4309265914226\\
77	29.2697356379047\\
78	28.3325334911537\\
79	28.9805892500235\\
80	30.4286309550403\\
81	30.1525251846256\\
82	27.6261902035778\\
83	26.8066849105436\\
84	25.3236301922905\\
85	24.8201183000927\\
86	21.900563731692\\
87	20.4526292936399\\
88	21.5910318468329\\
89	23.0887208771756\\
90	24.3676763754716\\
91	26.1454011855612\\
92	27.1999844161911\\
93	28.3117335400963\\
94	26.0985459008597\\
95	27.77970732011\\
96	28.6437975480383\\
97	25.0993111086312\\
98	22.8418679279605\\
99	22.1251190822892\\
100	22.2919816645008\\
};
\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	2.66744314359552\\
2	4.14122248749918\\
3	6.34311561246652\\
4	9.7544768990001\\
5	10.8209704602171\\
6	11.6906003760376\\
7	11.8172214527775\\
8	12.8716478680525\\
9	13.5047982088166\\
10	14.5267296487465\\
11	16.4691927323202\\
12	16.9997879387051\\
13	17.4598951948042\\
14	17.1247580013215\\
15	18.8559636678803\\
16	19.6002889903333\\
17	18.5556411130044\\
18	18.8489411341026\\
19	18.2294726660587\\
20	18.6926005997724\\
21	19.6583227896023\\
22	20.0432793821864\\
23	20.6373192884972\\
24	20.5140705265925\\
25	21.8598506302185\\
26	21.8237209941474\\
27	21.5453070854774\\
28	19.9014401224653\\
29	19.5639301564767\\
30	19.9483157271362\\
31	20.3911642324642\\
32	19.9629688257506\\
33	19.6262671030386\\
34	19.8832165525484\\
35	22.3264137800489\\
36	24.1708582170436\\
37	24.5508785221389\\
38	24.5942909004446\\
39	23.5945143938671\\
40	22.6284414790097\\
41	23.0150926274779\\
42	25.4628475950091\\
43	24.5786938936157\\
44	25.8504877418864\\
45	26.9585181359666\\
46	27.342776269154\\
47	26.9398740380292\\
48	27.413846217439\\
49	26.4939448707425\\
50	27.7206973706348\\
51	26.8081086358404\\
52	27.885690717762\\
53	29.4056506632785\\
54	31.2902827300893\\
55	28.6052887188419\\
56	27.592122557665\\
57	26.87303972615\\
58	27.3615508913009\\
59	28.3485134602432\\
60	26.6454311284587\\
61	26.4952025331115\\
62	26.25204044456\\
63	28.0848209078962\\
64	30.710802164691\\
65	29.9433928035506\\
66	29.6103873858751\\
67	30.0076590271347\\
68	29.9562044839439\\
69	29.6675943089523\\
70	29.6128846570182\\
71	31.8893531989766\\
72	30.1909022987603\\
73	31.2608093084812\\
74	31.9791567627221\\
75	31.8159606755127\\
76	31.1442964947289\\
77	31.9278465112952\\
78	31.2760438261893\\
79	31.1729205657809\\
80	32.7767367279197\\
81	33.4838447749403\\
82	30.7204452366549\\
83	30.4380902765479\\
84	28.7550793089171\\
85	28.4418016129477\\
86	24.7867667800223\\
87	23.2242760030984\\
88	24.6168842622703\\
89	26.1319971773611\\
90	27.1223542577445\\
91	28.8739451778291\\
92	29.9435731269578\\
93	30.8789424469217\\
94	29.5462297779784\\
95	30.5623626225064\\
96	31.7136823971434\\
97	28.7559945949572\\
98	25.7287250454141\\
99	25.4910231099306\\
100	25.1346660268185\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	1.65122656703747\\
2	2.94015631228596\\
3	5.25396031756563\\
4	8.63052440383695\\
5	9.81960723043687\\
6	10.2840792308422\\
7	10.4243390460524\\
8	11.7372872676962\\
9	12.2268756909203\\
10	13.331190490698\\
11	15.037181602768\\
12	15.8494087703339\\
13	16.0881482577729\\
14	15.8236478952056\\
15	17.6172885517395\\
16	18.1433472696839\\
17	17.032542687305\\
18	17.3146712828495\\
19	16.8452154918847\\
20	17.359144717709\\
21	18.0611836052048\\
22	18.8532429673652\\
23	19.5265363477389\\
24	19.3639765842995\\
25	20.3358156554841\\
26	20.1389828673981\\
27	19.9586219737852\\
28	18.3321983938728\\
29	18.1412682206458\\
30	18.3740480402354\\
31	18.9013081748835\\
32	18.5607399544116\\
33	18.2894204870783\\
34	18.523105939429\\
35	21.0208246402872\\
36	22.9890366726813\\
37	23.4414596722411\\
38	22.7855047779086\\
39	22.1293589399421\\
40	21.0980403190217\\
41	21.631152908837\\
42	23.8587212597738\\
43	23.3531778709267\\
44	24.4315110806113\\
45	25.6105909015474\\
46	25.7625518943722\\
47	25.4386049817462\\
48	25.8808054060086\\
49	25.1110442100152\\
50	26.3019596755684\\
51	25.4741428604807\\
52	26.3675583800274\\
53	27.9019503116473\\
54	29.4469146658733\\
55	27.1111911656103\\
56	26.1146770075044\\
57	25.0201891927193\\
58	25.9393543829138\\
59	26.8695508562809\\
60	25.1764152042047\\
61	25.0647066695419\\
62	25.0776683824141\\
63	26.285363146415\\
64	29.2964672447588\\
65	28.4226547117845\\
66	28.3120935290923\\
67	28.8139015545684\\
68	28.4453390802719\\
69	27.901570840797\\
70	28.2905537186197\\
71	30.5710793880867\\
72	28.6116663662687\\
73	29.8060183587631\\
74	30.1100309856818\\
75	30.5752001813826\\
76	29.2876115430758\\
77	30.5987910745999\\
78	29.8042886586715\\
79	30.0767549079022\\
80	31.60268384148\\
81	31.818184979783\\
82	29.1733177201163\\
83	28.6223875935458\\
84	27.0393547506038\\
85	26.6309599565202\\
86	23.3436652558572\\
87	21.8384526483692\\
88	23.1039580545516\\
89	24.6103590272684\\
90	25.7450153166081\\
91	27.5096731816952\\
92	28.5717787715745\\
93	29.595337993509\\
94	27.8223878394191\\
95	29.1710349713082\\
96	30.1787399725908\\
97	26.9276528517942\\
98	24.2852964866873\\
99	23.8080710961099\\
100	23.7133238456597\\
};
\addlegendentry{Panjer};

\addplot[area legend,solid,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.637765407216571\\
2	1.74729442796352\\
3	4.20606957689721\\
4	7.51170893572576\\
5	8.94408941844826\\
6	9.27839208667847\\
7	9.51154618851857\\
8	10.7723732540086\\
9	11.2762956390018\\
10	12.4108537389769\\
11	13.802741989056\\
12	14.9085716759943\\
13	15.0406164666811\\
14	15.0023627227979\\
15	16.5230055426455\\
16	16.9513907476588\\
17	15.9734669980193\\
18	16.2209263160402\\
19	15.851282837678\\
20	16.4142116429272\\
21	16.7397413879563\\
22	17.9160444350637\\
23	18.6812750289209\\
24	18.5898258205037\\
25	19.0552647277518\\
26	18.790420244255\\
27	18.7639027553167\\
28	17.3508077942345\\
29	17.180724344497\\
30	17.1900706758713\\
31	17.7100669695757\\
32	17.6282880126376\\
33	17.4002871336046\\
34	17.5248533453461\\
35	19.8614046268757\\
36	21.9326775792168\\
37	22.5955745911792\\
38	21.4074283188472\\
39	21.0214942246761\\
40	20.0431012193766\\
41	20.6204397329785\\
42	22.4244098923807\\
43	22.4963568597677\\
44	23.2694191729001\\
45	24.4419563914404\\
46	24.4947137786235\\
47	24.3293847516352\\
48	24.5855542445021\\
49	24.0792645812904\\
50	25.112604594374\\
51	24.5347242548015\\
52	25.1280988687296\\
53	26.5673863685156\\
54	27.7745692639493\\
55	26.2939619259438\\
56	25.0707719854052\\
57	23.7284175922147\\
58	24.7477277156912\\
59	25.5643340517051\\
60	24.2156496282998\\
61	23.9808632259933\\
62	24.1742410983378\\
63	24.7662080105491\\
64	27.9647353612692\\
65	27.3343133071876\\
66	27.3170167918774\\
67	27.8085206936683\\
68	27.2838775569305\\
69	26.5071018532624\\
70	27.2698299275252\\
71	29.3721490503335\\
72	27.5969913845541\\
73	28.5711337013707\\
74	28.5026706322823\\
75	29.5155920337463\\
76	27.918991060812\\
77	29.4246333428379\\
78	28.7068735371921\\
79	29.2331408177956\\
80	30.559620901651\\
81	30.4113143222669\\
82	28.1538729436245\\
83	27.1630424722158\\
84	25.7921737363665\\
85	25.2120798915719\\
86	22.5951904001462\\
87	20.9253634901123\\
88	21.8850135190077\\
89	23.2458020699987\\
90	24.5267051354751\\
91	26.2507069273301\\
92	27.3604659166043\\
93	28.4316129343528\\
94	26.5645378528735\\
95	28.0329018195697\\
96	28.7922959329063\\
97	25.7303002994928\\
98	23.4645293112346\\
99	22.4984570698576\\
100	22.5751006784584\\
100	25.3496511412019\\
99	25.7963563332271\\
98	26.3099607313803\\
97	29.2378976804989\\
96	31.8321678258068\\
95	30.6388403315829\\
94	29.8223910842493\\
93	30.9986034963281\\
92	30.0432492565513\\
91	28.963304051307\\
90	27.2315390373411\\
89	26.2562597793441\\
88	24.8016747453438\\
87	23.7127160115189\\
86	25.5084915353107\\
85	28.6064133521473\\
84	29.0960067083088\\
83	30.6497979001753\\
82	31.1633088442776\\
81	33.5765029188546\\
80	32.9341817468632\\
79	31.3667374115492\\
78	31.5711287407939\\
77	32.1108943867398\\
76	31.3536526543244\\
75	31.9807990134905\\
74	32.142021733499\\
73	31.4466784757668\\
72	30.5117409486279\\
71	32.0269211206484\\
70	29.8307509995372\\
69	29.8485194883365\\
68	30.1549992350807\\
67	30.1911737009587\\
66	29.8415419267657\\
65	30.1469892249765\\
64	30.8914665293294\\
63	28.2324342903004\\
62	26.5101455214785\\
61	26.7606590130734\\
60	26.9363709387639\\
59	28.4832465752829\\
58	27.5876945642438\\
57	27.0717546482607\\
56	27.9289857515764\\
55	29.0601492071641\\
54	31.3854403183979\\
53	29.546700562271\\
52	28.0724440680538\\
51	27.0827456303811\\
50	27.9149061434745\\
49	26.769407377999\\
48	27.5767868592125\\
47	27.1718390396631\\
46	27.4235884866189\\
45	27.0830460704878\\
44	26.033424779863\\
43	24.8201804391003\\
42	25.6148873282042\\
41	23.2903944107963\\
40	22.9431176516779\\
39	23.9201227535948\\
38	24.7580691994087\\
37	24.7099506961104\\
36	24.2967296810529\\
35	22.5149245949488\\
34	20.1652173073015\\
33	19.8988562182206\\
32	20.2490175703738\\
31	20.5807252125888\\
30	20.209380867445\\
29	19.8852893548938\\
28	20.3979968340455\\
27	21.7357335831719\\
26	22.0144818334013\\
25	22.0544106394365\\
24	20.7618659694124\\
23	20.8471120364943\\
22	20.2110979058949\\
21	19.8496655493627\\
20	18.9245458248563\\
19	18.5313058089593\\
18	19.1248033122157\\
17	18.9510678685218\\
16	19.7989735879974\\
15	19.0246886866667\\
14	17.4759234669588\\
13	17.6527944386637\\
12	17.1523137340407\\
11	16.5926892490734\\
10	14.712424210761\\
9	13.7356326802694\\
8	13.0655564570239\\
7	12.0863114282189\\
6	11.8596086582055\\
5	10.9450293964869\\
4	9.83518845192502\\
3	6.38758703786591\\
2	4.16226710046466\\
1	2.94235529784153\\
}--cycle;

\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.637765407216571\\
2	1.74729442796352\\
3	4.20606957689721\\
4	7.51170893572576\\
5	8.94408941844826\\
6	9.27839208667847\\
7	9.51154618851857\\
8	10.7723732540086\\
9	11.2762956390018\\
10	12.4108537389769\\
11	13.802741989056\\
12	14.9085716759943\\
13	15.0406164666811\\
14	15.0023627227979\\
15	16.5230055426455\\
16	16.9513907476588\\
17	15.9734669980193\\
18	16.2209263160402\\
19	15.851282837678\\
20	16.4142116429272\\
21	16.7397413879563\\
22	17.9160444350637\\
23	18.6812750289209\\
24	18.5898258205037\\
25	19.0552647277518\\
26	18.790420244255\\
27	18.7639027553167\\
28	17.3508077942345\\
29	17.180724344497\\
30	17.1900706758713\\
31	17.7100669695757\\
32	17.6282880126376\\
33	17.4002871336046\\
34	17.5248533453461\\
35	19.8614046268757\\
36	21.9326775792168\\
37	22.5955745911792\\
38	21.4074283188472\\
39	21.0214942246761\\
40	20.0431012193766\\
41	20.6204397329785\\
42	22.4244098923807\\
43	22.4963568597677\\
44	23.2694191729001\\
45	24.4419563914404\\
46	24.4947137786235\\
47	24.3293847516352\\
48	24.5855542445021\\
49	24.0792645812904\\
50	25.112604594374\\
51	24.5347242548015\\
52	25.1280988687296\\
53	26.5673863685156\\
54	27.7745692639493\\
55	26.2939619259438\\
56	25.0707719854052\\
57	23.7284175922147\\
58	24.7477277156912\\
59	25.5643340517051\\
60	24.2156496282998\\
61	23.9808632259933\\
62	24.1742410983378\\
63	24.7662080105491\\
64	27.9647353612692\\
65	27.3343133071876\\
66	27.3170167918774\\
67	27.8085206936683\\
68	27.2838775569305\\
69	26.5071018532624\\
70	27.2698299275252\\
71	29.3721490503335\\
72	27.5969913845541\\
73	28.5711337013707\\
74	28.5026706322823\\
75	29.5155920337463\\
76	27.918991060812\\
77	29.4246333428379\\
78	28.7068735371921\\
79	29.2331408177956\\
80	30.559620901651\\
81	30.4113143222669\\
82	28.1538729436245\\
83	27.1630424722158\\
84	25.7921737363665\\
85	25.2120798915719\\
86	22.5951904001462\\
87	20.9253634901123\\
88	21.8850135190077\\
89	23.2458020699987\\
90	24.5267051354751\\
91	26.2507069273301\\
92	27.3604659166043\\
93	28.4316129343528\\
94	26.5645378528735\\
95	28.0329018195697\\
96	28.7922959329063\\
97	25.7303002994928\\
98	23.4645293112346\\
99	22.4984570698576\\
100	22.5751006784584\\
};
\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	2.94235529784153\\
2	4.16226710046466\\
3	6.38758703786591\\
4	9.83518845192502\\
5	10.9450293964869\\
6	11.8596086582055\\
7	12.0863114282189\\
8	13.0655564570239\\
9	13.7356326802694\\
10	14.712424210761\\
11	16.5926892490734\\
12	17.1523137340407\\
13	17.6527944386637\\
14	17.4759234669588\\
15	19.0246886866667\\
16	19.7989735879974\\
17	18.9510678685218\\
18	19.1248033122157\\
19	18.5313058089593\\
20	18.9245458248563\\
21	19.8496655493627\\
22	20.2110979058949\\
23	20.8471120364943\\
24	20.7618659694124\\
25	22.0544106394365\\
26	22.0144818334013\\
27	21.7357335831719\\
28	20.3979968340455\\
29	19.8852893548938\\
30	20.209380867445\\
31	20.5807252125888\\
32	20.2490175703738\\
33	19.8988562182206\\
34	20.1652173073015\\
35	22.5149245949488\\
36	24.2967296810529\\
37	24.7099506961104\\
38	24.7580691994087\\
39	23.9201227535948\\
40	22.9431176516779\\
41	23.2903944107963\\
42	25.6148873282042\\
43	24.8201804391003\\
44	26.033424779863\\
45	27.0830460704878\\
46	27.4235884866189\\
47	27.1718390396631\\
48	27.5767868592125\\
49	26.769407377999\\
50	27.9149061434745\\
51	27.0827456303811\\
52	28.0724440680538\\
53	29.546700562271\\
54	31.3854403183979\\
55	29.0601492071641\\
56	27.9289857515764\\
57	27.0717546482607\\
58	27.5876945642438\\
59	28.4832465752829\\
60	26.9363709387639\\
61	26.7606590130734\\
62	26.5101455214785\\
63	28.2324342903004\\
64	30.8914665293294\\
65	30.1469892249765\\
66	29.8415419267657\\
67	30.1911737009587\\
68	30.1549992350807\\
69	29.8485194883365\\
70	29.8307509995372\\
71	32.0269211206484\\
72	30.5117409486279\\
73	31.4466784757668\\
74	32.142021733499\\
75	31.9807990134905\\
76	31.3536526543244\\
77	32.1108943867398\\
78	31.5711287407939\\
79	31.3667374115492\\
80	32.9341817468632\\
81	33.5765029188546\\
82	31.1633088442776\\
83	30.6497979001753\\
84	29.0960067083088\\
85	28.6064133521473\\
86	25.5084915353107\\
87	23.7127160115189\\
88	24.8016747453438\\
89	26.2562597793441\\
90	27.2315390373411\\
91	28.963304051307\\
92	30.0432492565513\\
93	30.9986034963281\\
94	29.8223910842493\\
95	30.6388403315829\\
96	31.8321678258068\\
97	29.2378976804989\\
98	26.3099607313803\\
99	25.7963563332271\\
100	25.3496511412019\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1.79006035252905\\
2	2.95478076421409\\
3	5.29682830738156\\
4	8.67344869382539\\
5	9.94455940746757\\
6	10.569000372442\\
7	10.7989288083687\\
8	11.9189648555163\\
9	12.5059641596356\\
10	13.5616389748689\\
11	15.1977156190647\\
12	16.0304427050175\\
13	16.3467054526724\\
14	16.2391430948784\\
15	17.7738471146561\\
16	18.3751821678281\\
17	17.4622674332705\\
18	17.6728648141279\\
19	17.1912943233186\\
20	17.6693787338917\\
21	18.2947034686595\\
22	19.0635711704793\\
23	19.7641935327076\\
24	19.675845894958\\
25	20.5548376835941\\
26	20.4024510388282\\
27	20.2498181692443\\
28	18.87440231414\\
29	18.5330068496954\\
30	18.6997257716581\\
31	19.1453960910823\\
32	18.9386527915057\\
33	18.6495716759126\\
34	18.8450353263238\\
35	21.1881646109122\\
36	23.1147036301348\\
37	23.6527626436448\\
38	23.0827487591279\\
39	22.4708084891354\\
40	21.4931094355272\\
41	21.9554170718874\\
42	24.0196486102924\\
43	23.658268649434\\
44	24.6514219763815\\
45	25.7625012309641\\
46	25.9591511326212\\
47	25.7506118956492\\
48	26.0811705518573\\
49	25.4243359796447\\
50	26.5137553689242\\
51	25.8087349425913\\
52	26.6002714683917\\
53	28.0570434653933\\
54	29.5800047911736\\
55	27.6770555665539\\
56	26.4998788684908\\
57	25.4000861202377\\
58	26.1677111399675\\
59	27.023790313494\\
60	25.5760102835318\\
61	25.3707611195333\\
62	25.3421933099081\\
63	26.4993211504247\\
64	29.4281009452993\\
65	28.7406512660821\\
66	28.5792793593215\\
67	28.9998471973135\\
68	28.7194383960056\\
69	28.1778106707994\\
70	28.5502904635312\\
71	30.699535085491\\
72	29.054366166591\\
73	30.0089060885688\\
74	30.3223461828907\\
75	30.7481955236184\\
76	29.6363218575682\\
77	30.7677638647889\\
78	30.139001138993\\
79	30.2999391146724\\
80	31.7469013242571\\
81	31.9939086205608\\
82	29.6585908939511\\
83	28.9064201861956\\
84	27.4440902223376\\
85	26.9092466218596\\
86	24.0518409677284\\
87	22.3190397508156\\
88	23.3433441321757\\
89	24.7510309246714\\
90	25.8791220864081\\
91	27.6070054893185\\
92	28.7018575865778\\
93	29.7151082153405\\
94	28.1934644685614\\
95	29.3358710755763\\
96	30.3122318793566\\
97	27.4840989899958\\
98	24.8872450213075\\
99	24.1474067015423\\
100	23.9623759098302\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> card_mean_L2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(2.6in,1.114896in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={time},
ymin=0,
ymax=35,
ylabel={\# targets},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
2	3\\
3	7\\
4	8\\
5	8\\
6	9\\
7	10\\
8	10\\
9	12\\
10	13\\
11	15\\
12	14\\
13	14\\
14	16\\
15	16\\
16	17\\
17	15\\
18	17\\
19	15\\
20	17\\
21	17\\
22	17\\
23	20\\
24	19\\
25	20\\
26	18\\
27	18\\
28	16\\
29	16\\
30	18\\
31	18\\
32	18\\
33	17\\
34	19\\
35	23\\
36	22\\
37	24\\
38	21\\
39	20\\
40	19\\
41	23\\
42	24\\
43	23\\
44	25\\
45	25\\
46	24\\
47	26\\
48	24\\
49	24\\
50	28\\
51	24\\
52	27\\
53	28\\
54	28\\
55	27\\
56	24\\
57	24\\
58	25\\
59	25\\
60	23\\
61	24\\
62	24\\
63	29\\
64	28\\
65	27\\
66	28\\
67	27\\
68	28\\
69	27\\
70	31\\
71	29\\
72	29\\
73	30\\
74	30\\
75	29\\
76	29\\
77	29\\
78	30\\
79	31\\
80	32\\
81	30\\
82	28\\
83	27\\
84	26\\
85	25\\
86	22\\
87	21\\
88	25\\
89	25\\
90	27\\
91	27\\
92	29\\
93	30\\
94	28\\
95	29\\
96	29\\
97	25\\
98	23\\
99	24\\
100	23\\
};
\addlegendentry{gt};

\addplot[area legend,solid,fill=red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.635009990479417\\
2	1.73052712577469\\
3	4.11161016810285\\
4	7.45882649902604\\
5	8.61820993426178\\
6	8.42137186756072\\
7	8.56076490195658\\
8	10.3629971653115\\
9	10.5693132055395\\
10	11.7526963798464\\
11	13.287008316435\\
12	14.2843249316764\\
13	14.2091968919201\\
14	13.8677552011717\\
15	16.0917800767698\\
16	16.2409807478421\\
17	14.9970056986662\\
18	15.2369479192065\\
19	15.0084094222556\\
20	15.5359319738811\\
21	16.072457069125\\
22	17.2605275870349\\
23	18.0366558523852\\
24	17.633668805894\\
25	18.314733978739\\
26	17.9815731558373\\
27	17.880442774237\\
28	16.1598678910785\\
29	16.2272768416583\\
30	16.2983406676058\\
31	16.9303343485871\\
32	16.3487957160341\\
33	16.2440461202058\\
34	16.5267123258402\\
35	19.2807287975486\\
36	21.5262907168587\\
37	21.7879435600699\\
38	20.4302781966101\\
39	20.1783610680411\\
40	19.0321095185422\\
41	19.6866394986729\\
42	21.9184866238618\\
43	21.4971312467684\\
44	22.5263576818284\\
45	23.8474116868992\\
46	23.5778756417933\\
47	23.2576226284224\\
48	24.0227059852768\\
49	23.2156857244695\\
50	24.4942749400409\\
51	23.5419515763289\\
52	24.3607427050641\\
53	26.0979099842974\\
54	27.270449246284\\
55	24.6471531467478\\
56	24.0618168916004\\
57	22.4560525386708\\
58	24.1094819454632\\
59	25.0561017156798\\
60	23.0343242063353\\
61	23.1305936246858\\
62	23.4155558295809\\
63	23.884749964456\\
64	27.5542335685913\\
65	26.0010248942053\\
66	26.3030056794097\\
67	26.9881863999784\\
68	26.158588206323\\
69	25.4729393776226\\
70	26.358011739792\\
71	28.9396342348353\\
72	26.0988558295383\\
73	27.8354492809325\\
74	27.6418166713014\\
75	28.7562007707769\\
76	26.6104069012923\\
77	28.8719458567319\\
78	27.4639894146791\\
79	28.2063146967407\\
80	29.3523969771416\\
81	28.7151187941006\\
82	26.3791125339884\\
83	25.9875179712827\\
84	24.5913195986548\\
85	24.1509852022613\\
86	20.9688973509211\\
87	19.8880089195989\\
88	20.983977071344\\
89	22.5716059391429\\
90	23.9706825801958\\
91	25.8290540848757\\
92	26.7907296324848\\
93	28.0281307580901\\
94	25.3835492237315\\
95	27.4669721738468\\
96	28.3230911455484\\
97	24.4251642978483\\
98	22.2002027107435\\
99	21.7026643798844\\
100	21.7274433534207\\
100	24.7141760506011\\
99	25.0306292254147\\
98	24.9170047367409\\
97	27.8417941777586\\
96	31.7100010357841\\
95	30.588452680332\\
94	29.0175745698344\\
93	30.8330861810182\\
92	29.9047543889897\\
91	28.847616398964\\
90	26.8382451565747\\
89	26.0438889596924\\
88	24.5366052829052\\
87	22.4739545790189\\
86	23.7575116496047\\
85	28.0197570324886\\
84	27.9483418631114\\
83	29.8269424541295\\
82	29.5000171614809\\
81	32.6191428458952\\
80	32.0554838321351\\
79	30.5574604630136\\
78	30.4427045087731\\
77	31.6165350231551\\
76	30.4949142389987\\
75	31.5094074037459\\
74	31.6589062420753\\
73	31.2736427745507\\
72	29.4228572827684\\
71	31.8185120417582\\
70	29.2718258996342\\
69	29.1718247626848\\
68	29.5528385400853\\
67	29.5920690369759\\
66	29.1288229230899\\
65	29.3207428040339\\
64	30.8786370493587\\
63	28.1913475992234\\
62	25.8779410716943\\
61	26.1232404895939\\
60	26.0308455212754\\
59	28.290480222625\\
58	27.2722736380118\\
57	26.490815640093\\
56	27.0277527161723\\
55	27.7080503885731\\
54	31.5128869029345\\
53	29.4772948228143\\
52	27.7982425281037\\
51	26.2564174776936\\
50	27.6877763008898\\
49	25.9621948771477\\
48	27.0442660288796\\
47	26.4911477295235\\
46	27.0073413391418\\
45	26.8385814432184\\
44	25.7317568457749\\
43	24.036768643003\\
42	25.6388098587894\\
41	22.7538050433638\\
40	22.103993487681\\
39	23.0660966382881\\
38	24.1815289391086\\
37	24.3281593319368\\
36	24.2322370395354\\
35	22.434001925402\\
34	19.3107489125691\\
33	19.0577125978791\\
32	19.4156092555268\\
31	20.0970052558862\\
30	19.6509333160009\\
29	19.1475087895636\\
28	19.1371694618248\\
27	21.2595212932511\\
26	21.4131686359873\\
25	21.7245041238315\\
24	20.1126452850429\\
23	20.2828820171778\\
22	19.8577623924178\\
21	19.4376338089311\\
20	18.3478599996739\\
19	17.7855025260655\\
18	18.5250416577389\\
17	17.91037617138\\
16	19.2985762618173\\
15	18.7814695081866\\
14	16.5929788548152\\
13	17.1048494048962\\
12	16.6982971327614\\
11	16.3998806193916\\
10	14.3633612014916\\
9	13.1718176297727\\
8	12.7632273597592\\
7	11.4579594183884\\
6	11.45659280636\\
5	10.6155538161732\\
4	9.90205267205593\\
3	6.31722599809335\\
2	4.12027668195063\\
1	2.66744314359553\\
}--cycle;

\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	0.635009990479417\\
2	1.73052712577469\\
3	4.11161016810285\\
4	7.45882649902604\\
5	8.61820993426178\\
6	8.42137186756072\\
7	8.56076490195658\\
8	10.3629971653115\\
9	10.5693132055395\\
10	11.7526963798464\\
11	13.287008316435\\
12	14.2843249316764\\
13	14.2091968919201\\
14	13.8677552011717\\
15	16.0917800767698\\
16	16.2409807478421\\
17	14.9970056986662\\
18	15.2369479192065\\
19	15.0084094222556\\
20	15.5359319738811\\
21	16.072457069125\\
22	17.2605275870349\\
23	18.0366558523852\\
24	17.633668805894\\
25	18.314733978739\\
26	17.9815731558373\\
27	17.880442774237\\
28	16.1598678910785\\
29	16.2272768416583\\
30	16.2983406676058\\
31	16.9303343485871\\
32	16.3487957160341\\
33	16.2440461202058\\
34	16.5267123258402\\
35	19.2807287975486\\
36	21.5262907168587\\
37	21.7879435600699\\
38	20.4302781966101\\
39	20.1783610680411\\
40	19.0321095185422\\
41	19.6866394986729\\
42	21.9184866238618\\
43	21.4971312467684\\
44	22.5263576818284\\
45	23.8474116868992\\
46	23.5778756417933\\
47	23.2576226284224\\
48	24.0227059852768\\
49	23.2156857244695\\
50	24.4942749400409\\
51	23.5419515763289\\
52	24.3607427050641\\
53	26.0979099842974\\
54	27.270449246284\\
55	24.6471531467478\\
56	24.0618168916004\\
57	22.4560525386708\\
58	24.1094819454632\\
59	25.0561017156798\\
60	23.0343242063353\\
61	23.1305936246858\\
62	23.4155558295809\\
63	23.884749964456\\
64	27.5542335685913\\
65	26.0010248942053\\
66	26.3030056794097\\
67	26.9881863999784\\
68	26.158588206323\\
69	25.4729393776226\\
70	26.358011739792\\
71	28.9396342348353\\
72	26.0988558295383\\
73	27.8354492809325\\
74	27.6418166713014\\
75	28.7562007707769\\
76	26.6104069012923\\
77	28.8719458567319\\
78	27.4639894146791\\
79	28.2063146967407\\
80	29.3523969771416\\
81	28.7151187941006\\
82	26.3791125339884\\
83	25.9875179712827\\
84	24.5913195986548\\
85	24.1509852022613\\
86	20.9688973509211\\
87	19.8880089195989\\
88	20.983977071344\\
89	22.5716059391429\\
90	23.9706825801958\\
91	25.8290540848757\\
92	26.7907296324848\\
93	28.0281307580901\\
94	25.3835492237315\\
95	27.4669721738468\\
96	28.3230911455484\\
97	24.4251642978483\\
98	22.2002027107435\\
99	21.7026643798844\\
100	21.7274433534207\\
};
\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	2.66744314359553\\
2	4.12027668195063\\
3	6.31722599809335\\
4	9.90205267205593\\
5	10.6155538161732\\
6	11.45659280636\\
7	11.4579594183884\\
8	12.7632273597592\\
9	13.1718176297727\\
10	14.3633612014916\\
11	16.3998806193916\\
12	16.6982971327614\\
13	17.1048494048962\\
14	16.5929788548152\\
15	18.7814695081866\\
16	19.2985762618173\\
17	17.91037617138\\
18	18.5250416577389\\
19	17.7855025260655\\
20	18.3478599996739\\
21	19.4376338089311\\
22	19.8577623924178\\
23	20.2828820171778\\
24	20.1126452850429\\
25	21.7245041238315\\
26	21.4131686359873\\
27	21.2595212932511\\
28	19.1371694618248\\
29	19.1475087895636\\
30	19.6509333160009\\
31	20.0970052558862\\
32	19.4156092555268\\
33	19.0577125978791\\
34	19.3107489125691\\
35	22.434001925402\\
36	24.2322370395354\\
37	24.3281593319368\\
38	24.1815289391086\\
39	23.0660966382881\\
40	22.103993487681\\
41	22.7538050433638\\
42	25.6388098587894\\
43	24.036768643003\\
44	25.7317568457749\\
45	26.8385814432184\\
46	27.0073413391418\\
47	26.4911477295235\\
48	27.0442660288796\\
49	25.9621948771477\\
50	27.6877763008898\\
51	26.2564174776936\\
52	27.7982425281037\\
53	29.4772948228143\\
54	31.5128869029345\\
55	27.7080503885731\\
56	27.0277527161723\\
57	26.490815640093\\
58	27.2722736380118\\
59	28.290480222625\\
60	26.0308455212754\\
61	26.1232404895939\\
62	25.8779410716943\\
63	28.1913475992234\\
64	30.8786370493587\\
65	29.3207428040339\\
66	29.1288229230899\\
67	29.5920690369759\\
68	29.5528385400853\\
69	29.1718247626848\\
70	29.2718258996342\\
71	31.8185120417582\\
72	29.4228572827684\\
73	31.2736427745507\\
74	31.6589062420753\\
75	31.5094074037459\\
76	30.4949142389987\\
77	31.6165350231551\\
78	30.4427045087731\\
79	30.5574604630136\\
80	32.0554838321351\\
81	32.6191428458952\\
82	29.5000171614809\\
83	29.8269424541295\\
84	27.9483418631114\\
85	28.0197570324886\\
86	23.7575116496047\\
87	22.4739545790189\\
88	24.5366052829052\\
89	26.0438889596924\\
90	26.8382451565747\\
91	28.847616398964\\
92	29.9047543889897\\
93	30.8330861810182\\
94	29.0175745698344\\
95	30.588452680332\\
96	31.7100010357841\\
97	27.8417941777586\\
98	24.9170047367409\\
99	25.0306292254147\\
100	24.7141760506011\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1	1.65122656703748\\
2	2.92540190386266\\
3	5.2144180830981\\
4	8.68043958554099\\
5	9.61688187521747\\
6	9.93898233696037\\
7	10.0093621601725\\
8	11.5631122625353\\
9	11.8705654176561\\
10	13.058028790669\\
11	14.8434444679133\\
12	15.4913110322189\\
13	15.6570231484082\\
14	15.2303670279934\\
15	17.4366247924782\\
16	17.7697785048297\\
17	16.4536909350231\\
18	16.8809947884727\\
19	16.3969559741606\\
20	16.9418959867775\\
21	17.7550454390281\\
22	18.5591449897264\\
23	19.1597689347815\\
24	18.8731570454684\\
25	20.0196190512852\\
26	19.6973708959123\\
27	19.569982033744\\
28	17.6485186764517\\
29	17.687392815611\\
30	17.9746369918033\\
31	18.5136698022366\\
32	17.8822024857804\\
33	17.6508793590424\\
34	17.9187306192046\\
35	20.8573653614753\\
36	22.8792638781971\\
37	23.0580514460033\\
38	22.3059035678593\\
39	21.6222288531646\\
40	20.5680515031116\\
41	21.2202222710183\\
42	23.7786482413256\\
43	22.7669499448857\\
44	24.1290572638016\\
45	25.3429965650588\\
46	25.2926084904675\\
47	24.8743851789729\\
48	25.5334860070782\\
49	24.5889403008086\\
50	26.0910256204653\\
51	24.8991845270113\\
52	26.0794926165839\\
53	27.7876024035559\\
54	29.3916680746093\\
55	26.1776017676605\\
56	25.5447848038863\\
57	24.4734340893819\\
58	25.6908777917375\\
59	26.6732909691524\\
60	24.5325848638054\\
61	24.6269170571398\\
62	24.6467484506376\\
63	26.0380487818397\\
64	29.216435308975\\
65	27.6608838491196\\
66	27.7159143012498\\
67	28.2901277184772\\
68	27.8557133732041\\
69	27.3223820701537\\
70	27.8149188197131\\
71	30.3790731382967\\
72	27.7608565561534\\
73	29.5545460277416\\
74	29.6503614566883\\
75	30.1328040872614\\
76	28.5526605701455\\
77	30.2442404399435\\
78	28.9533469617261\\
79	29.3818875798771\\
80	30.7039404046384\\
81	30.6671308199979\\
82	27.9395648477347\\
83	27.9072302127061\\
84	26.2698307308831\\
85	26.085371117375\\
86	22.3632045002629\\
87	21.1809817493089\\
88	22.7602911771246\\
89	24.3077474494177\\
90	25.4044638683853\\
91	27.3383352419199\\
92	28.3477420107372\\
93	29.4306084695541\\
94	27.200561896783\\
95	29.0277124270894\\
96	30.0165460906662\\
97	26.1334792378035\\
98	23.5586037237422\\
99	23.3666468026496\\
100	23.2208097020109\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0055175173070529\\
2	0.26152176925676\\
3	2.25687087216789\\
4	5.51760426500984\\
5	7.51404081958116\\
6	7.47692046980827\\
7	7.12631947367771\\
8	9.06619040858811\\
9	9.56882492418429\\
10	9.98327409084021\\
11	11.3728539576928\\
12	12.1730820517501\\
13	12.9825695171972\\
14	12.5029131316912\\
15	14.333154947399\\
16	15.1148776857732\\
17	13.8494328772462\\
18	13.7990173201214\\
19	13.5465202099728\\
20	14.1536509440073\\
21	14.6746460998963\\
22	15.6570395437117\\
23	16.3038735522349\\
24	16.0132389551492\\
25	16.6075525312684\\
26	16.8176964034062\\
27	16.9498441120062\\
28	15.2396027373674\\
29	15.0396749687399\\
30	15.1390459374481\\
31	15.3708344682253\\
32	14.5653273341859\\
33	14.4512028010202\\
34	14.7640201640722\\
35	16.7200587333248\\
36	18.8180337432531\\
37	19.7499793583143\\
38	19.0105510812751\\
39	18.8849163064343\\
40	18.1971765388271\\
41	18.0133872423343\\
42	19.3413602947482\\
43	19.571242588837\\
44	20.1834481244341\\
45	21.5771812665405\\
46	21.8054549477218\\
47	21.5963285722299\\
48	22.007915473032\\
49	21.8609326853876\\
50	22.7141250941476\\
51	21.482590664008\\
52	22.5650047178827\\
53	24.0437209573164\\
54	25.294426014482\\
55	23.1867146011783\\
56	22.4903071199075\\
57	21.3402325186838\\
58	22.3339851904798\\
59	23.6160480455557\\
60	22.0638426834225\\
61	21.7257040006921\\
62	21.7508978070667\\
63	21.934594513001\\
64	24.1032937944476\\
65	24.3584002868884\\
66	24.4956627451846\\
67	24.9316951208229\\
68	24.7779793720567\\
69	23.6847628458989\\
70	23.953727664678\\
71	25.8109232721715\\
72	24.5833923870887\\
73	25.65090385728\\
74	25.6854463383683\\
75	26.4969312488367\\
76	25.4305079878718\\
77	26.7942072332303\\
78	25.9058965768972\\
79	25.7219903993395\\
80	26.482683712103\\
81	26.3775571067492\\
82	25.1902418333083\\
83	24.9294728085349\\
84	23.7200017702379\\
85	22.9243267423707\\
86	19.8929660097152\\
87	18.8735407380927\\
88	19.1520080637797\\
89	20.2807624672929\\
90	21.6220066525235\\
91	23.1112549341947\\
92	25.0469467800859\\
93	26.1927410522775\\
94	23.8689528216\\
95	25.5102899448241\\
96	26.7999364743354\\
97	23.6729961166723\\
98	21.3639944416416\\
99	20.5258185312327\\
100	19.8267704040455\\
100	22.3248593498009\\
99	23.1213083453471\\
98	23.5461295917518\\
97	26.5374283952446\\
96	29.4426150804657\\
95	28.1837705135262\\
94	26.5340119485324\\
93	28.5546835697357\\
92	27.3954987807645\\
91	25.6187244544001\\
90	23.9416705680362\\
89	22.34065224508\\
88	21.7676880948349\\
87	20.7492278142606\\
86	22.4102035010577\\
85	25.9338890852471\\
84	26.2831494536897\\
83	28.2185336417876\\
82	27.6162417716186\\
81	29.3102600184105\\
80	28.2840441813731\\
79	27.6191738216981\\
78	28.144567276944\\
77	28.8562608207795\\
76	28.3265841966376\\
75	28.9866035343311\\
74	28.4785263669169\\
73	27.9328270631749\\
72	27.2497745074873\\
71	28.0780589056457\\
70	26.8074653212225\\
69	26.6289168934985\\
68	27.081852981966\\
67	26.8788817664337\\
66	26.6943998682669\\
65	26.7137736515784\\
64	26.5174769664917\\
63	25.379034055412\\
62	23.8570389746269\\
61	24.445792750988\\
60	24.5341483718983\\
59	26.0797387945651\\
58	25.0033137010682\\
57	24.5850647645121\\
56	24.4976863274871\\
55	25.698434250349\\
54	28.4362661550725\\
53	26.6390305702396\\
52	24.9647857067888\\
51	23.592540250169\\
50	25.0551361895839\\
49	24.1797496148285\\
48	24.5814392423415\\
47	24.3050687224577\\
46	24.8797549492378\\
45	23.7009116706763\\
44	22.5917695071235\\
43	21.6183751523008\\
42	22.08803136444\\
41	20.3817764330619\\
40	20.3764970532373\\
39	21.3609468755927\\
38	21.6972365973379\\
37	21.7845146518301\\
36	20.9104533539139\\
35	18.5759623299419\\
34	16.5957443758242\\
33	16.3293451121043\\
32	16.882416138059\\
31	17.338617992254\\
30	17.363368040659\\
29	17.3031211799637\\
28	17.3344680302455\\
27	19.3166114092176\\
26	19.1727661599226\\
25	18.6263768889724\\
24	17.5504940163392\\
23	18.2229764211614\\
22	17.8190481339258\\
21	16.6526977051011\\
20	16.142891213086\\
19	15.7677339157162\\
18	16.4484999802278\\
17	15.9151127321941\\
16	16.9177601308817\\
15	15.8602123904546\\
14	14.3257250567417\\
13	14.8556992225975\\
12	13.9823767106593\\
11	13.4345930972353\\
10	11.616174551586\\
9	10.9911576586621\\
8	10.4723847557837\\
7	9.12475284540792\\
6	9.14866236291484\\
5	8.37316509441741\\
4	6.48712674825046\\
3	3.0178880280766\\
2	0.550453330490119\\
1	0.0192244830001345\\
}--cycle;

\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	0.0055175173070529\\
2	0.26152176925676\\
3	2.25687087216789\\
4	5.51760426500984\\
5	7.51404081958116\\
6	7.47692046980827\\
7	7.12631947367771\\
8	9.06619040858811\\
9	9.56882492418429\\
10	9.98327409084021\\
11	11.3728539576928\\
12	12.1730820517501\\
13	12.9825695171972\\
14	12.5029131316912\\
15	14.333154947399\\
16	15.1148776857732\\
17	13.8494328772462\\
18	13.7990173201214\\
19	13.5465202099728\\
20	14.1536509440073\\
21	14.6746460998963\\
22	15.6570395437117\\
23	16.3038735522349\\
24	16.0132389551492\\
25	16.6075525312684\\
26	16.8176964034062\\
27	16.9498441120062\\
28	15.2396027373674\\
29	15.0396749687399\\
30	15.1390459374481\\
31	15.3708344682253\\
32	14.5653273341859\\
33	14.4512028010202\\
34	14.7640201640722\\
35	16.7200587333248\\
36	18.8180337432531\\
37	19.7499793583143\\
38	19.0105510812751\\
39	18.8849163064343\\
40	18.1971765388271\\
41	18.0133872423343\\
42	19.3413602947482\\
43	19.571242588837\\
44	20.1834481244341\\
45	21.5771812665405\\
46	21.8054549477218\\
47	21.5963285722299\\
48	22.007915473032\\
49	21.8609326853876\\
50	22.7141250941476\\
51	21.482590664008\\
52	22.5650047178827\\
53	24.0437209573164\\
54	25.294426014482\\
55	23.1867146011783\\
56	22.4903071199075\\
57	21.3402325186838\\
58	22.3339851904798\\
59	23.6160480455557\\
60	22.0638426834225\\
61	21.7257040006921\\
62	21.7508978070667\\
63	21.934594513001\\
64	24.1032937944476\\
65	24.3584002868884\\
66	24.4956627451846\\
67	24.9316951208229\\
68	24.7779793720567\\
69	23.6847628458989\\
70	23.953727664678\\
71	25.8109232721715\\
72	24.5833923870887\\
73	25.65090385728\\
74	25.6854463383683\\
75	26.4969312488367\\
76	25.4305079878718\\
77	26.7942072332303\\
78	25.9058965768972\\
79	25.7219903993395\\
80	26.482683712103\\
81	26.3775571067492\\
82	25.1902418333083\\
83	24.9294728085349\\
84	23.7200017702379\\
85	22.9243267423707\\
86	19.8929660097152\\
87	18.8735407380927\\
88	19.1520080637797\\
89	20.2807624672929\\
90	21.6220066525235\\
91	23.1112549341947\\
92	25.0469467800859\\
93	26.1927410522775\\
94	23.8689528216\\
95	25.5102899448241\\
96	26.7999364743354\\
97	23.6729961166723\\
98	21.3639944416416\\
99	20.5258185312327\\
100	19.8267704040455\\
};
\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	0.0192244830001345\\
2	0.550453330490119\\
3	3.0178880280766\\
4	6.48712674825046\\
5	8.37316509441741\\
6	9.14866236291484\\
7	9.12475284540792\\
8	10.4723847557837\\
9	10.9911576586621\\
10	11.616174551586\\
11	13.4345930972353\\
12	13.9823767106593\\
13	14.8556992225975\\
14	14.3257250567417\\
15	15.8602123904546\\
16	16.9177601308817\\
17	15.9151127321941\\
18	16.4484999802278\\
19	15.7677339157162\\
20	16.142891213086\\
21	16.6526977051011\\
22	17.8190481339258\\
23	18.2229764211614\\
24	17.5504940163392\\
25	18.6263768889724\\
26	19.1727661599226\\
27	19.3166114092176\\
28	17.3344680302455\\
29	17.3031211799637\\
30	17.363368040659\\
31	17.338617992254\\
32	16.882416138059\\
33	16.3293451121043\\
34	16.5957443758242\\
35	18.5759623299419\\
36	20.9104533539139\\
37	21.7845146518301\\
38	21.6972365973379\\
39	21.3609468755927\\
40	20.3764970532373\\
41	20.3817764330619\\
42	22.08803136444\\
43	21.6183751523008\\
44	22.5917695071235\\
45	23.7009116706763\\
46	24.8797549492378\\
47	24.3050687224577\\
48	24.5814392423415\\
49	24.1797496148285\\
50	25.0551361895839\\
51	23.592540250169\\
52	24.9647857067888\\
53	26.6390305702396\\
54	28.4362661550725\\
55	25.698434250349\\
56	24.4976863274871\\
57	24.5850647645121\\
58	25.0033137010682\\
59	26.0797387945651\\
60	24.5341483718983\\
61	24.445792750988\\
62	23.8570389746269\\
63	25.379034055412\\
64	26.5174769664917\\
65	26.7137736515784\\
66	26.6943998682669\\
67	26.8788817664337\\
68	27.081852981966\\
69	26.6289168934985\\
70	26.8074653212225\\
71	28.0780589056457\\
72	27.2497745074873\\
73	27.9328270631749\\
74	28.4785263669169\\
75	28.9866035343311\\
76	28.3265841966376\\
77	28.8562608207795\\
78	28.144567276944\\
79	27.6191738216981\\
80	28.2840441813731\\
81	29.3102600184105\\
82	27.6162417716186\\
83	28.2185336417876\\
84	26.2831494536897\\
85	25.9338890852471\\
86	22.4102035010577\\
87	20.7492278142606\\
88	21.7676880948349\\
89	22.34065224508\\
90	23.9416705680362\\
91	25.6187244544001\\
92	27.3954987807645\\
93	28.5546835697357\\
94	26.5340119485324\\
95	28.1837705135262\\
96	29.4426150804657\\
97	26.5374283952446\\
98	23.5461295917518\\
99	23.1213083453471\\
100	22.3248593498009\\
};
\addplot [color=green,dashed]
  table[row sep=crcr]{%
1	0.0123710001535937\\
2	0.40598754987344\\
3	2.63737945012225\\
4	6.00236550663015\\
5	7.94360295699928\\
6	8.31279141636156\\
7	8.12553615954281\\
8	9.76928758218591\\
9	10.2799912914232\\
10	10.7997243212131\\
11	12.4037235274641\\
12	13.0777293812047\\
13	13.9191343698974\\
14	13.4143190942164\\
15	15.0966836689268\\
16	16.0163189083275\\
17	14.8822728047201\\
18	15.1237586501746\\
19	14.6571270628445\\
20	15.1482710785467\\
21	15.6636719024987\\
22	16.7380438388187\\
23	17.2634249866982\\
24	16.7818664857442\\
25	17.6169647101204\\
26	17.9952312816644\\
27	18.1332277606119\\
28	16.2870353838065\\
29	16.1713980743518\\
30	16.2512069890536\\
31	16.3547262302396\\
32	15.7238717361224\\
33	15.3902739565623\\
34	15.6798822699482\\
35	17.6480105316334\\
36	19.8642435485835\\
37	20.7672470050722\\
38	20.3538938393065\\
39	20.1229315910135\\
40	19.2868367960322\\
41	19.1975818376981\\
42	20.7146958295941\\
43	20.5948088705689\\
44	21.3876088157788\\
45	22.6390464686084\\
46	23.3426049484798\\
47	22.9506986473438\\
48	23.2946773576867\\
49	23.020341150108\\
50	23.8846306418657\\
51	22.5375654570885\\
52	23.7648952123357\\
53	25.341375763778\\
54	26.8653460847772\\
55	24.4425744257637\\
56	23.4939967236973\\
57	22.9626486415979\\
58	23.668649445774\\
59	24.8478934200604\\
60	23.2989955276604\\
61	23.08574837584\\
62	22.8039683908468\\
63	23.6568142842065\\
64	25.3103853804697\\
65	25.5360869692334\\
66	25.5950313067257\\
67	25.9052884436283\\
68	25.9299161770113\\
69	25.1568398696987\\
70	25.3805964929503\\
71	26.9444910889086\\
72	25.916583447288\\
73	26.7918654602275\\
74	27.0819863526426\\
75	27.7417673915839\\
76	26.8785460922547\\
77	27.8252340270049\\
78	27.0252319269206\\
79	26.6705821105188\\
80	27.3833639467381\\
81	27.8439085625798\\
82	26.4032418024634\\
83	26.5740032251612\\
84	25.0015756119638\\
85	24.4291079138089\\
86	21.1515847553864\\
87	19.8113842761767\\
88	20.4598480793073\\
89	21.3107073561865\\
90	22.7818386102798\\
91	24.3649896942974\\
92	26.2212227804252\\
93	27.3737123110066\\
94	25.2014823850662\\
95	26.8470302291751\\
96	28.1212757774005\\
97	25.1052122559584\\
98	22.4550620166967\\
99	21.8235634382899\\
100	21.0758148769232\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.637765407216566\\
2	1.75821665734828\\
3	4.22448366883149\\
4	7.53834475757903\\
5	8.93437010383099\\
6	9.27723698550747\\
7	9.51484471303712\\
8	10.7631756247923\\
9	11.2798950796265\\
10	12.4219088260046\\
11	13.816118851894\\
12	14.8302050466096\\
13	14.9811740940973\\
14	14.9549204292727\\
15	16.5150445808219\\
16	16.9293213521845\\
17	15.9313874435707\\
18	16.178917016631\\
19	15.8117886086493\\
20	16.4089558533962\\
21	16.7169013486018\\
22	17.891686875753\\
23	18.6875894524288\\
24	18.5645428084025\\
25	19.0285899301553\\
26	18.7787851358048\\
27	18.7534015930443\\
28	17.3394055175201\\
29	17.1657035920476\\
30	17.1833675517804\\
31	17.6627738497803\\
32	17.4911505255754\\
33	17.2346498217895\\
34	17.3732051020901\\
35	19.6903112306307\\
36	21.8607386883626\\
37	22.5500896287786\\
38	21.4082570328725\\
39	20.9950795834684\\
40	20.0462359092475\\
41	20.5950655056293\\
42	22.3779893767237\\
43	22.4069910923872\\
44	23.2110512638861\\
45	24.3303104908593\\
46	24.4003913254158\\
47	24.2744087535418\\
48	24.6061759139027\\
49	24.0696357303121\\
50	25.0701552656363\\
51	24.512988971149\\
52	25.0983300622827\\
53	26.5055059487003\\
54	27.724996931309\\
55	26.243904298058\\
56	25.051342287049\\
57	23.6836338524075\\
58	24.7093006905013\\
59	25.5614276848235\\
60	24.2114850045419\\
61	23.9711773929707\\
62	24.1084887602594\\
63	24.7189880794218\\
64	27.7567712158059\\
65	27.1093425527696\\
66	27.0888378341886\\
67	27.5511043471614\\
68	27.0669115174562\\
69	26.3106279570434\\
70	27.0969856853487\\
71	29.1512039845696\\
72	27.5000545283356\\
73	28.4733433597024\\
74	28.4057068958373\\
75	29.3398812423512\\
76	27.763385844161\\
77	29.2428138723087\\
78	28.5183235622843\\
79	28.8795239651866\\
80	29.9525636975736\\
81	29.6320959854861\\
82	27.6470803106091\\
83	26.8840310125002\\
84	25.693730483722\\
85	25.0554223160995\\
86	22.5313917879154\\
87	20.8537003297476\\
88	21.7476204388717\\
89	23.0633574800864\\
90	24.4319264415415\\
91	26.1500196228324\\
92	27.3204232952247\\
93	28.4186718255671\\
94	26.5799735388622\\
95	27.946124363353\\
96	28.7687807898257\\
97	25.7031286312379\\
98	23.5195141077821\\
99	22.5832099822186\\
100	22.5381035564667\\
100	25.2191970367007\\
99	25.6650173456401\\
98	26.2635897723681\\
97	29.2087441576965\\
96	31.7467524429032\\
95	30.6456898665351\\
94	29.7433770400123\\
93	30.9223959091637\\
92	29.9230860298473\\
91	28.8219000237104\\
90	26.9994978829302\\
89	26.0599202589617\\
88	24.7052069231204\\
87	23.5851329441327\\
86	25.3866327753134\\
85	28.469891905856\\
84	28.8049868390147\\
83	30.266036479628\\
82	30.7130750764696\\
81	32.8792271823612\\
80	32.1537491076573\\
79	30.9600941472087\\
78	31.138111500091\\
77	31.7917555714895\\
76	31.1378394795213\\
75	31.7560288556049\\
74	31.9161868390768\\
73	31.2757771531191\\
72	30.354280136065\\
71	31.7667804467182\\
70	29.7008855042964\\
69	29.6514415368058\\
68	29.9891075934636\\
67	29.910281243425\\
66	29.6075389820168\\
65	29.8630132962358\\
64	30.5576930808279\\
63	28.1335280011737\\
62	26.4706599440423\\
61	26.6893260603812\\
60	26.8482878613633\\
59	28.3825326186558\\
58	27.5313792301665\\
57	27.0449958438479\\
56	27.7934788486073\\
55	28.986113345523\\
54	31.3192027980137\\
53	29.4630031738579\\
52	27.9734074686859\\
51	27.015838637313\\
50	27.859118164747\\
49	26.6962882571605\\
48	27.382880937843\\
47	27.0774721519173\\
46	27.2304118615701\\
45	26.9275724917542\\
44	25.8584574905477\\
43	24.697036178301\\
42	25.446927778924\\
41	23.2566275484537\\
40	22.8939790729886\\
39	23.8539083601986\\
38	24.6672521596584\\
37	24.6333017207692\\
36	24.1321257549712\\
35	22.2331950306409\\
34	19.904924968897\\
33	19.7475789654787\\
32	20.1494606850085\\
31	20.5013445119745\\
30	20.2169931503567\\
29	19.8639521593398\\
28	20.3895572464801\\
27	21.7185549215429\\
26	21.9005259364269\\
25	21.9465315412466\\
24	20.6875886485008\\
23	20.7628667486071\\
22	20.1425948867238\\
21	19.8005590332839\\
20	18.8108434262862\\
19	18.4945426984265\\
18	19.099455859028\\
17	18.9107330914249\\
16	19.7042755570942\\
15	18.8803488206403\\
14	17.4138263494375\\
13	17.5933363760415\\
12	17.0679149663376\\
11	16.5060135384094\\
10	14.6680271489735\\
9	13.7098404971451\\
8	13.063447555291\\
7	12.0660067384834\\
6	11.8539430860599\\
5	10.9315583588612\\
4	9.79429094451161\\
3	6.34859990757057\\
2	4.16507008128682\\
1	2.94235529784154\\
}--cycle;

\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.637765407216566\\
2	1.75821665734828\\
3	4.22448366883149\\
4	7.53834475757903\\
5	8.93437010383099\\
6	9.27723698550747\\
7	9.51484471303712\\
8	10.7631756247923\\
9	11.2798950796265\\
10	12.4219088260046\\
11	13.816118851894\\
12	14.8302050466096\\
13	14.9811740940973\\
14	14.9549204292727\\
15	16.5150445808219\\
16	16.9293213521845\\
17	15.9313874435707\\
18	16.178917016631\\
19	15.8117886086493\\
20	16.4089558533962\\
21	16.7169013486018\\
22	17.891686875753\\
23	18.6875894524288\\
24	18.5645428084025\\
25	19.0285899301553\\
26	18.7787851358048\\
27	18.7534015930443\\
28	17.3394055175201\\
29	17.1657035920476\\
30	17.1833675517804\\
31	17.6627738497803\\
32	17.4911505255754\\
33	17.2346498217895\\
34	17.3732051020901\\
35	19.6903112306307\\
36	21.8607386883626\\
37	22.5500896287786\\
38	21.4082570328725\\
39	20.9950795834684\\
40	20.0462359092475\\
41	20.5950655056293\\
42	22.3779893767237\\
43	22.4069910923872\\
44	23.2110512638861\\
45	24.3303104908593\\
46	24.4003913254158\\
47	24.2744087535418\\
48	24.6061759139027\\
49	24.0696357303121\\
50	25.0701552656363\\
51	24.512988971149\\
52	25.0983300622827\\
53	26.5055059487003\\
54	27.724996931309\\
55	26.243904298058\\
56	25.051342287049\\
57	23.6836338524075\\
58	24.7093006905013\\
59	25.5614276848235\\
60	24.2114850045419\\
61	23.9711773929707\\
62	24.1084887602594\\
63	24.7189880794218\\
64	27.7567712158059\\
65	27.1093425527696\\
66	27.0888378341886\\
67	27.5511043471614\\
68	27.0669115174562\\
69	26.3106279570434\\
70	27.0969856853487\\
71	29.1512039845696\\
72	27.5000545283356\\
73	28.4733433597024\\
74	28.4057068958373\\
75	29.3398812423512\\
76	27.763385844161\\
77	29.2428138723087\\
78	28.5183235622843\\
79	28.8795239651866\\
80	29.9525636975736\\
81	29.6320959854861\\
82	27.6470803106091\\
83	26.8840310125002\\
84	25.693730483722\\
85	25.0554223160995\\
86	22.5313917879154\\
87	20.8537003297476\\
88	21.7476204388717\\
89	23.0633574800864\\
90	24.4319264415415\\
91	26.1500196228324\\
92	27.3204232952247\\
93	28.4186718255671\\
94	26.5799735388622\\
95	27.946124363353\\
96	28.7687807898257\\
97	25.7031286312379\\
98	23.5195141077821\\
99	22.5832099822186\\
100	22.5381035564667\\
};
\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	2.94235529784154\\
2	4.16507008128682\\
3	6.34859990757057\\
4	9.79429094451161\\
5	10.9315583588612\\
6	11.8539430860599\\
7	12.0660067384834\\
8	13.063447555291\\
9	13.7098404971451\\
10	14.6680271489735\\
11	16.5060135384094\\
12	17.0679149663376\\
13	17.5933363760415\\
14	17.4138263494375\\
15	18.8803488206403\\
16	19.7042755570942\\
17	18.9107330914249\\
18	19.099455859028\\
19	18.4945426984265\\
20	18.8108434262862\\
21	19.8005590332839\\
22	20.1425948867238\\
23	20.7628667486071\\
24	20.6875886485008\\
25	21.9465315412466\\
26	21.9005259364269\\
27	21.7185549215429\\
28	20.3895572464801\\
29	19.8639521593398\\
30	20.2169931503567\\
31	20.5013445119745\\
32	20.1494606850085\\
33	19.7475789654787\\
34	19.904924968897\\
35	22.2331950306409\\
36	24.1321257549712\\
37	24.6333017207692\\
38	24.6672521596584\\
39	23.8539083601986\\
40	22.8939790729886\\
41	23.2566275484537\\
42	25.446927778924\\
43	24.697036178301\\
44	25.8584574905477\\
45	26.9275724917542\\
46	27.2304118615701\\
47	27.0774721519173\\
48	27.382880937843\\
49	26.6962882571605\\
50	27.859118164747\\
51	27.015838637313\\
52	27.9734074686859\\
53	29.4630031738579\\
54	31.3192027980137\\
55	28.986113345523\\
56	27.7934788486073\\
57	27.0449958438479\\
58	27.5313792301665\\
59	28.3825326186558\\
60	26.8482878613633\\
61	26.6893260603812\\
62	26.4706599440423\\
63	28.1335280011737\\
64	30.5576930808279\\
65	29.8630132962358\\
66	29.6075389820168\\
67	29.910281243425\\
68	29.9891075934636\\
69	29.6514415368058\\
70	29.7008855042964\\
71	31.7667804467182\\
72	30.354280136065\\
73	31.2757771531191\\
74	31.9161868390768\\
75	31.7560288556049\\
76	31.1378394795213\\
77	31.7917555714895\\
78	31.138111500091\\
79	30.9600941472087\\
80	32.1537491076573\\
81	32.8792271823612\\
82	30.7130750764696\\
83	30.266036479628\\
84	28.8049868390147\\
85	28.469891905856\\
86	25.3866327753134\\
87	23.5851329441327\\
88	24.7052069231204\\
89	26.0599202589617\\
90	26.9994978829302\\
91	28.8219000237104\\
92	29.9230860298473\\
93	30.9223959091637\\
94	29.7433770400123\\
95	30.6456898665351\\
96	31.7467524429032\\
97	29.2087441576965\\
98	26.2635897723681\\
99	25.6650173456401\\
100	25.2191970367007\\
};
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1.79006035252905\\
2	2.96164336931755\\
3	5.28654178820103\\
4	8.66631785104532\\
5	9.9329642313461\\
6	10.5655900357837\\
7	10.7904257257603\\
8	11.9133115900416\\
9	12.4948677883858\\
10	13.544967987489\\
11	15.1610661951517\\
12	15.9490600064736\\
13	16.2872552350694\\
14	16.1843733893551\\
15	17.6976967007311\\
16	18.3167984546394\\
17	17.4210602674978\\
18	17.6391864378295\\
19	17.1531656535379\\
20	17.6098996398412\\
21	18.2587301909428\\
22	19.0171408812384\\
23	19.7252281005179\\
24	19.6260657284517\\
25	20.4875607357009\\
26	20.3396555361158\\
27	20.2359782572936\\
28	18.8644813820001\\
29	18.5148278756937\\
30	18.7001803510685\\
31	19.0820591808774\\
32	18.820305605292\\
33	18.4911143936341\\
34	18.6390650354935\\
35	20.9617531306358\\
36	22.9964322216669\\
37	23.5916956747739\\
38	23.0377545962654\\
39	22.4244939718335\\
40	21.470107491118\\
41	21.9258465270415\\
42	23.9124585778239\\
43	23.5520136353441\\
44	24.5347543772169\\
45	25.6289414913067\\
46	25.815401593493\\
47	25.6759404527296\\
48	25.9945284258728\\
49	25.3829619937363\\
50	26.4646367151916\\
51	25.764413804231\\
52	26.5358687654843\\
53	27.9842545612791\\
54	29.5220998646613\\
55	27.6150088217905\\
56	26.4224105678281\\
57	25.3643148481277\\
58	26.1203399603339\\
59	26.9719801517397\\
60	25.5298864329526\\
61	25.3302517266759\\
62	25.2895743521508\\
63	26.4262580402977\\
64	29.1572321483169\\
65	28.4861779245027\\
66	28.3481884081027\\
67	28.7306927952932\\
68	28.5280095554599\\
69	27.9810347469246\\
70	28.3989355948226\\
71	30.4589922156439\\
72	28.9271673322003\\
73	29.8745602564107\\
74	30.160946867457\\
75	30.5479550489781\\
76	29.4506126618412\\
77	30.5172847218991\\
78	29.8282175311877\\
79	29.9198090561976\\
80	31.0531564026154\\
81	31.2556615839237\\
82	29.1800776935394\\
83	28.5750337460641\\
84	27.2493586613684\\
85	26.7626571109777\\
86	23.9590122816144\\
87	22.2194166369401\\
88	23.226413680996\\
89	24.561638869524\\
90	25.7157121622359\\
91	27.4859598232714\\
92	28.621754662536\\
93	29.6705338673654\\
94	28.1616752894372\\
95	29.295907114944\\
96	30.2577666163644\\
97	27.4559363944672\\
98	24.8915519400751\\
99	24.1241136639294\\
100	23.8786502965837\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> rmse_mean1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.75000,0.97500,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.97500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.6in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=30,
xmajorgrids,
xlabel={time},
ymin=0,
ymax=6,
ymajorgrids,
ylabel={RMSE},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}]

\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0269927878682839\\
3	0.0328152583665364\\
4	0.0561400924668571\\
5	0.0577954573119578\\
6	0.0570583839134379\\
7	0.0991142372298583\\
8	0.136296602171465\\
9	0.171602002446323\\
10	0.194513938213472\\
11	0.212071066958937\\
12	0.27651833927047\\
13	0.288597704543515\\
14	0.333044101587839\\
15	0.408207557552842\\
16	0.525856412626329\\
17	0.666601382220383\\
18	0.789660954084423\\
19	0.908642671798023\\
20	1.03355655747079\\
21	1.01377266823244\\
22	1.1535612747491\\
23	1.29895612160882\\
24	1.4300901914984\\
25	1.47203879522445\\
26	1.63012651166647\\
27	1.74991819768988\\
28	1.83619180908825\\
29	1.47016117159584\\
30	1.660172348578\\
30	4.66460113218801\\
29	4.39387362719355\\
28	3.60597909370198\\
27	3.37150112045498\\
26	3.1420810530438\\
25	2.94426300460153\\
24	2.65829807627314\\
23	2.43838258684596\\
22	2.27060714477312\\
21	2.02446158713865\\
20	1.59007073389964\\
19	1.49694023983061\\
18	1.3348761516139\\
17	1.17533535827397\\
16	1.00053534416497\\
15	0.843422014463509\\
14	0.701972203710419\\
13	0.567049359038075\\
12	0.482758926949552\\
11	0.484057356756166\\
10	0.402888252463328\\
9	0.341278299328154\\
8	0.277288511773153\\
7	0.217856339231391\\
6	0.131476810034335\\
5	0.104607383649324\\
4	0.0788523522877956\\
3	0.0484389666817581\\
2	0.0336973750820664\\
1	0\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0269927878682839\\
3	0.0328152583665364\\
4	0.0561400924668571\\
5	0.0577954573119578\\
6	0.0570583839134379\\
7	0.0991142372298583\\
8	0.136296602171465\\
9	0.171602002446323\\
10	0.194513938213472\\
11	0.212071066958937\\
12	0.27651833927047\\
13	0.288597704543515\\
14	0.333044101587839\\
15	0.408207557552842\\
16	0.525856412626329\\
17	0.666601382220383\\
18	0.789660954084423\\
19	0.908642671798023\\
20	1.03355655747079\\
21	1.01377266823244\\
22	1.1535612747491\\
23	1.29895612160882\\
24	1.4300901914984\\
25	1.47203879522445\\
26	1.63012651166647\\
27	1.74991819768988\\
28	1.83619180908825\\
29	1.47016117159584\\
30	1.660172348578\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0336973750820664\\
3	0.0484389666817581\\
4	0.0788523522877956\\
5	0.104607383649324\\
6	0.131476810034335\\
7	0.217856339231391\\
8	0.277288511773153\\
9	0.341278299328154\\
10	0.402888252463328\\
11	0.484057356756166\\
12	0.482758926949552\\
13	0.567049359038075\\
14	0.701972203710419\\
15	0.843422014463509\\
16	1.00053534416497\\
17	1.17533535827397\\
18	1.3348761516139\\
19	1.49694023983061\\
20	1.59007073389964\\
21	2.02446158713865\\
22	2.27060714477312\\
23	2.43838258684596\\
24	2.65829807627314\\
25	2.94426300460153\\
26	3.1420810530438\\
27	3.37150112045498\\
28	3.60597909370198\\
29	4.39387362719355\\
30	4.66460113218801\\
};
\addplot [color=black!10!red,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0303450814751752\\
3	0.0406271125241473\\
4	0.0674962223773263\\
5	0.0812014204806411\\
6	0.0942675969738867\\
7	0.158485288230625\\
8	0.206792556972309\\
9	0.256440150887238\\
10	0.2987010953384\\
11	0.348064211857552\\
12	0.379638633110011\\
13	0.427823531790795\\
14	0.517508152649129\\
15	0.625814786008176\\
16	0.76319587839565\\
17	0.920968370247176\\
18	1.06226855284916\\
19	1.20279145581432\\
20	1.31181364568521\\
21	1.51911712768554\\
22	1.71208420976111\\
23	1.86866935422739\\
24	2.04419413388577\\
25	2.20815089991299\\
26	2.38610378235513\\
27	2.56070965907243\\
28	2.72108545139511\\
29	2.93201739939469\\
30	3.16238674038301\\
};
\addlegendentry{PHD L1};


\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0363224255356497\\
3	0.080839807020723\\
4	0.153735504054854\\
5	0.210124308326776\\
6	0.263130693274928\\
7	0.367280632942394\\
8	0.478637994943819\\
9	0.594959061075612\\
10	0.6924017109132\\
11	0.776655338217855\\
12	0.879313606896965\\
13	1.01173938743279\\
14	1.17737748043093\\
15	1.39222705380407\\
16	1.62372746050799\\
17	1.76019137484591\\
18	1.98770783323672\\
19	2.20198369780705\\
20	2.379705154625\\
21	2.62462265186134\\
22	2.85134888636757\\
23	3.09228079186772\\
24	3.32759791220678\\
25	3.55633918282571\\
26	3.77438515698971\\
27	3.99830545724068\\
28	4.20590281625741\\
29	4.34081628069474\\
30	4.58614025807468\\
30	6.00922687270366\\
29	5.76466314968178\\
28	5.39290538978731\\
27	5.12080692189514\\
26	4.83688141802511\\
25	4.54740561169045\\
24	4.28544689972085\\
23	3.98863829080709\\
22	3.68611167828112\\
21	3.36719467458221\\
20	3.03978379684238\\
19	2.69133668138217\\
18	2.43917981833618\\
17	2.18510744381921\\
16	1.852073706966\\
15	1.60683858483024\\
14	1.40900687352996\\
13	1.22352072072315\\
12	1.06200951544081\\
11	0.941952495666581\\
10	0.838286834273928\\
9	0.716012054011612\\
8	0.573136931504617\\
7	0.431508742019906\\
6	0.304074800212095\\
5	0.236139592660911\\
4	0.170219834574338\\
3	0.0894609163787013\\
2	0.0410187154647501\\
1	0\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0363224255356497\\
3	0.080839807020723\\
4	0.153735504054854\\
5	0.210124308326776\\
6	0.263130693274928\\
7	0.367280632942394\\
8	0.478637994943819\\
9	0.594959061075612\\
10	0.6924017109132\\
11	0.776655338217855\\
12	0.879313606896965\\
13	1.01173938743279\\
14	1.17737748043093\\
15	1.39222705380407\\
16	1.62372746050799\\
17	1.76019137484591\\
18	1.98770783323672\\
19	2.20198369780705\\
20	2.379705154625\\
21	2.62462265186134\\
22	2.85134888636757\\
23	3.09228079186772\\
24	3.32759791220678\\
25	3.55633918282571\\
26	3.77438515698971\\
27	3.99830545724068\\
28	4.20590281625741\\
29	4.34081628069474\\
30	4.58614025807468\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0410187154647501\\
3	0.0894609163787013\\
4	0.170219834574338\\
5	0.236139592660911\\
6	0.304074800212095\\
7	0.431508742019906\\
8	0.573136931504617\\
9	0.716012054011612\\
10	0.838286834273928\\
11	0.941952495666581\\
12	1.06200951544081\\
13	1.22352072072315\\
14	1.40900687352996\\
15	1.60683858483024\\
16	1.852073706966\\
17	2.18510744381921\\
18	2.43917981833618\\
19	2.69133668138217\\
20	3.03978379684238\\
21	3.36719467458221\\
22	3.68611167828112\\
23	3.98863829080709\\
24	4.28544689972085\\
25	4.54740561169045\\
26	4.83688141802511\\
27	5.12080692189514\\
28	5.39290538978731\\
29	5.76466314968178\\
30	6.00922687270366\\
};
\addplot [color=black!10!red,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0386705705001999\\
3	0.0851503616997122\\
4	0.161977669314596\\
5	0.223131950493843\\
6	0.283602746743511\\
7	0.39939468748115\\
8	0.525887463224218\\
9	0.655485557543612\\
10	0.765344272593564\\
11	0.859303916942218\\
12	0.970661561168887\\
13	1.11763005407797\\
14	1.29319217698045\\
15	1.49953281931716\\
16	1.73790058373699\\
17	1.97264940933256\\
18	2.21344382578645\\
19	2.44666018959461\\
20	2.70974447573369\\
21	2.99590866322177\\
22	3.26873028232434\\
23	3.5404595413374\\
24	3.80652240596382\\
25	4.05187239725808\\
26	4.30563328750741\\
27	4.55955618956791\\
28	4.79940410302236\\
29	5.05273971518826\\
30	5.29768356538917\\
};
\addlegendentry{PHD L2};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0270165763043622\\
3	0.0353095196800562\\
4	0.0492957378229449\\
5	0.0509106820978006\\
6	0.0475269528166627\\
7	0.0897128399903637\\
8	0.0844454753233249\\
9	0.0945367928844237\\
10	0.110659794466763\\
11	0.146608263171466\\
12	0.13154009072023\\
13	0.0887188691678689\\
14	0.132015021600412\\
15	0.193476658687525\\
16	0.321347878337757\\
17	0.422796124378346\\
18	0.53686672061401\\
19	0.646371709668328\\
20	0.694760826862562\\
21	0.711429132415242\\
22	0.914277459068273\\
23	1.03448253677601\\
24	1.16773785090007\\
25	1.20935768739461\\
26	1.35597306993579\\
27	1.47267269240475\\
28	1.56661160460672\\
29	1.33962278651235\\
30	1.47429363137427\\
30	5.07984718094454\\
29	4.78508234705342\\
28	4.12502831601462\\
27	3.8944158425706\\
26	3.65329683191711\\
25	3.43113971978103\\
24	3.21628027151057\\
23	2.97155219926793\\
22	2.77418489271783\\
21	2.48150123107447\\
20	2.11552813841373\\
19	1.9090487875453\\
18	1.7246482603753\\
17	1.53819656685645\\
16	1.33832597612112\\
15	1.16607458700195\\
14	1.02804836461943\\
13	0.902427606476043\\
12	0.695859388276616\\
11	0.549136366858325\\
10	0.452886169118657\\
9	0.366566703065914\\
8	0.280936790566891\\
7	0.212976999407173\\
6	0.136010184103578\\
5	0.10797414516468\\
4	0.087584321768392\\
3	0.0540713366817317\\
2	0.0359111893651401\\
1	0\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0270165763043622\\
3	0.0353095196800562\\
4	0.0492957378229449\\
5	0.0509106820978006\\
6	0.0475269528166627\\
7	0.0897128399903637\\
8	0.0844454753233249\\
9	0.0945367928844237\\
10	0.110659794466763\\
11	0.146608263171466\\
12	0.13154009072023\\
13	0.0887188691678689\\
14	0.132015021600412\\
15	0.193476658687525\\
16	0.321347878337757\\
17	0.422796124378346\\
18	0.53686672061401\\
19	0.646371709668328\\
20	0.694760826862562\\
21	0.711429132415242\\
22	0.914277459068273\\
23	1.03448253677601\\
24	1.16773785090007\\
25	1.20935768739461\\
26	1.35597306993579\\
27	1.47267269240475\\
28	1.56661160460672\\
29	1.33962278651235\\
30	1.47429363137427\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0359111893651401\\
3	0.0540713366817317\\
4	0.087584321768392\\
5	0.10797414516468\\
6	0.136010184103578\\
7	0.212976999407173\\
8	0.280936790566891\\
9	0.366566703065914\\
10	0.452886169118657\\
11	0.549136366858325\\
12	0.695859388276616\\
13	0.902427606476043\\
14	1.02804836461943\\
15	1.16607458700195\\
16	1.33832597612112\\
17	1.53819656685645\\
18	1.7246482603753\\
19	1.9090487875453\\
20	2.11552813841373\\
21	2.48150123107447\\
22	2.77418489271783\\
23	2.97155219926793\\
24	3.21628027151057\\
25	3.43113971978103\\
26	3.65329683191711\\
27	3.8944158425706\\
28	4.12502831601462\\
29	4.78508234705342\\
30	5.07984718094454\\
};
\addplot [color=black!10!green,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0314638828347511\\
3	0.0446904281808939\\
4	0.0684400297956684\\
5	0.0794424136312401\\
6	0.0917685684601205\\
7	0.151344919698768\\
8	0.182691132945108\\
9	0.230551747975169\\
10	0.28177298179271\\
11	0.347872315014896\\
12	0.413699739498423\\
13	0.495573237821956\\
14	0.580031693109921\\
15	0.679775622844736\\
16	0.829836927229439\\
17	0.980496345617398\\
18	1.13075749049466\\
19	1.27771024860681\\
20	1.40514448263814\\
21	1.59646518174486\\
22	1.84423117589305\\
23	2.00301736802197\\
24	2.19200906120532\\
25	2.32024870358782\\
26	2.50463495092645\\
27	2.68354426748768\\
28	2.84581996031067\\
29	3.06235256678288\\
30	3.2770704061594\\
};
\addlegendentry{Panjer L1};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0344275989917864\\
3	0.0758443207254289\\
4	0.138669505177318\\
5	0.185581841380982\\
6	0.230630910240125\\
7	0.331248368656371\\
8	0.445872702603054\\
9	0.556583980471254\\
10	0.651517016193762\\
11	0.733305164440132\\
12	0.836732772585747\\
13	0.96846852129749\\
14	1.1393256752731\\
15	1.32677318681515\\
16	1.56167022893787\\
17	1.72738657306421\\
18	1.81322056086338\\
19	1.9991847495165\\
20	2.21266285951072\\
21	2.45558523812653\\
22	2.70247304814684\\
23	2.93019534658265\\
24	3.15068961018676\\
25	3.33124288486285\\
26	3.54134453505131\\
27	3.76224899177523\\
28	3.96246613516647\\
29	4.08932375375674\\
30	4.28370876652493\\
30	6.03451716403887\\
29	5.78039055232365\\
28	5.40753574924188\\
27	5.13013807281245\\
26	4.84003253012076\\
25	4.55798485191039\\
24	4.28386169191881\\
23	3.98810492789738\\
22	3.68620595657587\\
21	3.39128795867491\\
20	3.08491876841972\\
19	2.78235209964093\\
18	2.50053171621759\\
17	2.14534468984036\\
16	1.83612226739971\\
15	1.59150029915334\\
14	1.38282882613953\\
13	1.20147936426846\\
12	1.03387562057119\\
11	0.908777904772465\\
10	0.802994413092956\\
9	0.682904001093771\\
8	0.540298112548846\\
7	0.407696716693538\\
6	0.285052012216836\\
5	0.222277052807768\\
4	0.160675972905031\\
3	0.0908395606360577\\
2	0.0425125932752297\\
1	0\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0344275989917864\\
3	0.0758443207254289\\
4	0.138669505177318\\
5	0.185581841380982\\
6	0.230630910240125\\
7	0.331248368656371\\
8	0.445872702603054\\
9	0.556583980471254\\
10	0.651517016193762\\
11	0.733305164440132\\
12	0.836732772585747\\
13	0.96846852129749\\
14	1.1393256752731\\
15	1.32677318681515\\
16	1.56167022893787\\
17	1.72738657306421\\
18	1.81322056086338\\
19	1.9991847495165\\
20	2.21266285951072\\
21	2.45558523812653\\
22	2.70247304814684\\
23	2.93019534658265\\
24	3.15068961018676\\
25	3.33124288486285\\
26	3.54134453505131\\
27	3.76224899177523\\
28	3.96246613516647\\
29	4.08932375375674\\
30	4.28370876652493\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0425125932752297\\
3	0.0908395606360577\\
4	0.160675972905031\\
5	0.222277052807768\\
6	0.285052012216836\\
7	0.407696716693538\\
8	0.540298112548846\\
9	0.682904001093771\\
10	0.802994413092956\\
11	0.908777904772465\\
12	1.03387562057119\\
13	1.20147936426846\\
14	1.38282882613953\\
15	1.59150029915334\\
16	1.83612226739971\\
17	2.14534468984036\\
18	2.50053171621759\\
19	2.78235209964093\\
20	3.08491876841972\\
21	3.39128795867491\\
22	3.68620595657587\\
23	3.98810492789738\\
24	4.28386169191881\\
25	4.55798485191039\\
26	4.84003253012076\\
27	5.13013807281245\\
28	5.40753574924188\\
29	5.78039055232365\\
30	6.03451716403887\\
};
\addplot [color=black!10!green,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.038470096133508\\
3	0.0833419406807433\\
4	0.149672739041175\\
5	0.203929447094375\\
6	0.25784146122848\\
7	0.369472542674954\\
8	0.49308540757595\\
9	0.619743990782513\\
10	0.727255714643359\\
11	0.821041534606299\\
12	0.935304196578468\\
13	1.08497394278298\\
14	1.26107725070631\\
15	1.45913674298425\\
16	1.69889624816879\\
17	1.93636563145229\\
18	2.15687613854049\\
19	2.39076842457872\\
20	2.64879081396522\\
21	2.92343659840072\\
22	3.19433950236135\\
23	3.45915013724002\\
24	3.71727565105279\\
25	3.94461386838662\\
26	4.19068853258603\\
27	4.44619353229384\\
28	4.68500094220417\\
29	4.93485715304019\\
30	5.1591129652819\\
};
\addlegendentry{Panjer L2};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0270377355556675\\
3	0.0351185643342078\\
4	0.0512934534170073\\
5	0.0573974474160986\\
6	0.0640834149479363\\
7	0.111774279524079\\
8	0.162436581188638\\
9	0.194434168367113\\
10	0.213648296295052\\
11	0.190242351497431\\
12	0.20280439039725\\
13	0.20998083743079\\
14	0.214130564290259\\
15	0.262083043931622\\
16	0.403953505757928\\
17	0.53763544639858\\
18	0.647337816885116\\
19	0.749238071683233\\
20	0.776146411347248\\
21	0.903974784345864\\
22	1.19740058603991\\
23	1.32860474940574\\
24	1.43043110925419\\
25	1.48463808329306\\
26	1.6209683384567\\
27	1.73651560260016\\
28	1.82330579303657\\
29	1.85657375230538\\
30	1.88753702204198\\
30	4.53515350345741\\
29	4.15794731954417\\
28	3.82298019226818\\
27	3.60229932416351\\
26	3.36234676324979\\
25	3.14966544486687\\
24	2.88121185081904\\
23	2.66038987795656\\
22	2.48499765292828\\
21	2.31567685119378\\
20	2.04697335140422\\
19	1.84827076784319\\
18	1.66292344750731\\
17	1.47780925721909\\
16	1.23640614788799\\
15	1.05862964414983\\
14	0.912596419603508\\
13	0.753945054088929\\
12	0.594690101037601\\
11	0.475267312569233\\
10	0.353717334481518\\
9	0.290563112956652\\
8	0.232661009553496\\
7	0.190388597092338\\
6	0.111239135100255\\
5	0.0961833909930269\\
4	0.0797925343339791\\
3	0.0553920129252887\\
2	0.0355746278207139\\
1	0\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0270377355556675\\
3	0.0351185643342078\\
4	0.0512934534170073\\
5	0.0573974474160986\\
6	0.0640834149479363\\
7	0.111774279524079\\
8	0.162436581188638\\
9	0.194434168367113\\
10	0.213648296295052\\
11	0.190242351497431\\
12	0.20280439039725\\
13	0.20998083743079\\
14	0.214130564290259\\
15	0.262083043931622\\
16	0.403953505757928\\
17	0.53763544639858\\
18	0.647337816885116\\
19	0.749238071683233\\
20	0.776146411347248\\
21	0.903974784345864\\
22	1.19740058603991\\
23	1.32860474940574\\
24	1.43043110925419\\
25	1.48463808329306\\
26	1.6209683384567\\
27	1.73651560260016\\
28	1.82330579303657\\
29	1.85657375230538\\
30	1.88753702204198\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0355746278207139\\
3	0.0553920129252887\\
4	0.0797925343339791\\
5	0.0961833909930269\\
6	0.111239135100255\\
7	0.190388597092338\\
8	0.232661009553496\\
9	0.290563112956652\\
10	0.353717334481518\\
11	0.475267312569233\\
12	0.594690101037601\\
13	0.753945054088929\\
14	0.912596419603508\\
15	1.05862964414983\\
16	1.23640614788799\\
17	1.47780925721909\\
18	1.66292344750731\\
19	1.84827076784319\\
20	2.04697335140422\\
21	2.31567685119378\\
22	2.48499765292828\\
23	2.66038987795656\\
24	2.88121185081904\\
25	3.14966544486687\\
26	3.36234676324979\\
27	3.60229932416351\\
28	3.82298019226818\\
29	4.15794731954417\\
30	4.53515350345741\\
};
\addplot [color=black!10!blue,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0313061816881907\\
3	0.0452552886297483\\
4	0.0655429938754932\\
5	0.0767904192045627\\
6	0.0876612750240956\\
7	0.151081438308208\\
8	0.197548795371067\\
9	0.242498640661882\\
10	0.283682815388285\\
11	0.332754832033332\\
12	0.398747245717426\\
13	0.48196294575986\\
14	0.563363491946884\\
15	0.660356344040727\\
16	0.82017982682296\\
17	1.00772235180884\\
18	1.15513063219621\\
19	1.29875441976321\\
20	1.41155988137573\\
21	1.60982581776982\\
22	1.8411991194841\\
23	1.99449731368115\\
24	2.15582148003662\\
25	2.31715176407997\\
26	2.49165755085325\\
27	2.66940746338184\\
28	2.82314299265237\\
29	3.00726053592478\\
30	3.2113452627497\\
};
\addlegendentry{CPHD L1};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.035016683414905\\
3	0.0766222730437811\\
4	0.149107051045913\\
5	0.204227217114492\\
6	0.25759408314587\\
7	0.367873699739769\\
8	0.492546571391349\\
9	0.619272314688325\\
10	0.722697677080807\\
11	0.815586691502898\\
12	0.922755515720877\\
13	1.06711109434822\\
14	1.22445199533415\\
15	1.39407105176873\\
16	1.60353639199542\\
17	1.8655872848843\\
18	2.0852520251747\\
19	2.3078327464286\\
20	2.53313324450074\\
21	2.79138501513513\\
22	3.03045324157136\\
23	3.27321988802619\\
24	3.51875091832225\\
25	3.74602225948936\\
26	3.96988761302628\\
27	4.20320136691698\\
28	4.40771418527342\\
29	4.52337833116271\\
30	4.71912665120021\\
30	6.03588538075305\\
29	5.77424753130888\\
28	5.37125537957739\\
27	5.0855992556153\\
26	4.78552689219309\\
25	4.50060698923993\\
24	4.26573743733434\\
23	3.97038688234911\\
22	3.66797003914334\\
21	3.32341160320622\\
20	3.02331326649014\\
19	2.71727815675532\\
18	2.45532426497877\\
17	2.16447840444438\\
16	1.93402996158547\\
15	1.65000052774916\\
14	1.40503872978415\\
13	1.19925572727865\\
12	1.03619729956801\\
11	0.908754221131613\\
10	0.808092490870323\\
9	0.688389520347285\\
8	0.551306868075886\\
7	0.419208877180316\\
6	0.297709219948083\\
5	0.232437577663887\\
4	0.16794669417754\\
3	0.0908727438819959\\
2	0.0410224430969482\\
1	0\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.035016683414905\\
3	0.0766222730437811\\
4	0.149107051045913\\
5	0.204227217114492\\
6	0.25759408314587\\
7	0.367873699739769\\
8	0.492546571391349\\
9	0.619272314688325\\
10	0.722697677080807\\
11	0.815586691502898\\
12	0.922755515720877\\
13	1.06711109434822\\
14	1.22445199533415\\
15	1.39407105176873\\
16	1.60353639199542\\
17	1.8655872848843\\
18	2.0852520251747\\
19	2.3078327464286\\
20	2.53313324450074\\
21	2.79138501513513\\
22	3.03045324157136\\
23	3.27321988802619\\
24	3.51875091832225\\
25	3.74602225948936\\
26	3.96988761302628\\
27	4.20320136691698\\
28	4.40771418527342\\
29	4.52337833116271\\
30	4.71912665120021\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0410224430969482\\
3	0.0908727438819959\\
4	0.16794669417754\\
5	0.232437577663887\\
6	0.297709219948083\\
7	0.419208877180316\\
8	0.551306868075886\\
9	0.688389520347285\\
10	0.808092490870323\\
11	0.908754221131613\\
12	1.03619729956801\\
13	1.19925572727865\\
14	1.40503872978415\\
15	1.65000052774916\\
16	1.93402996158547\\
17	2.16447840444438\\
18	2.45532426497877\\
19	2.71727815675532\\
20	3.02331326649014\\
21	3.32341160320622\\
22	3.66797003914334\\
23	3.97038688234911\\
24	4.26573743733434\\
25	4.50060698923993\\
26	4.78552689219309\\
27	5.0855992556153\\
28	5.37125537957739\\
29	5.77424753130888\\
30	6.03588538075305\\
};
\addplot [color=black!10!blue,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0380195632559266\\
3	0.0837475084628885\\
4	0.158526872611726\\
5	0.218332397389189\\
6	0.277651651546976\\
7	0.393541288460042\\
8	0.521926719733618\\
9	0.653830917517805\\
10	0.765395083975565\\
11	0.862170456317256\\
12	0.979476407644444\\
13	1.13318341081343\\
14	1.31474536255915\\
15	1.52203578975895\\
16	1.76878317679045\\
17	2.01503284466434\\
18	2.27028814507674\\
19	2.51255545159196\\
20	2.77822325549544\\
21	3.05739830917067\\
22	3.34921164035735\\
23	3.62180338518765\\
24	3.8922441778283\\
25	4.12331462436465\\
26	4.37770725260969\\
27	4.64440031126614\\
28	4.8894847824254\\
29	5.1488129312358\\
30	5.37750601597663\\
};
\addlegendentry{CPHD L2};

\end{axis}
\end{tikzpicture}%

==> rmse_mean2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.75000,0.97500,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.97500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.6in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=30,
xlabel={time},
xmajorgrids,
ymin=0,
ymax=4,
ymajorgrids,
ylabel={RMSE},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0259613984275853\\
3	0.0287222494029831\\
4	0.0517283411212978\\
5	0.0534350650271038\\
6	0.0586966326161587\\
7	0.0938407252364642\\
8	0.101045446728505\\
9	0.124267174770742\\
10	0.148606200902613\\
11	0.164532730937703\\
12	0.169862046276022\\
13	0.15446827064687\\
14	0.142145769908614\\
15	0.142664194923853\\
16	-0.119808953677932\\
17	-0.107529995524163\\
18	-0.116874283844136\\
19	-0.113823613811556\\
20	-0.126738835009372\\
21	-0.151189015158923\\
22	-0.160750205774087\\
23	-0.16613818638779\\
24	-0.166239803637505\\
25	-0.191391650574393\\
26	-0.224139036027468\\
27	-0.228980620897713\\
28	-0.221469370397791\\
29	-0.226612590960604\\
30	-0.230831629244058\\
30	1.57555134705261\\
29	1.50096084857982\\
28	1.44564009970352\\
27	1.40007798133031\\
26	1.35275064526326\\
25	1.28951089412873\\
24	1.21695117039593\\
23	1.16662320859966\\
22	1.12220970190029\\
21	1.06314024268974\\
20	0.996300023875796\\
19	0.936865107468436\\
18	0.901975556132487\\
17	0.868784718358837\\
16	0.863718240326325\\
15	1.09905363672613\\
14	0.950215860641127\\
13	0.803156091070514\\
12	0.650758967605923\\
11	0.522446333224783\\
10	0.42382333329361\\
9	0.35299214493776\\
8	0.284255792014722\\
7	0.213117505647763\\
6	0.130404359993609\\
5	0.105339839339395\\
4	0.0857553316914863\\
3	0.0555657367812994\\
2	0.0355562126720676\\
1	0\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0259613984275853\\
3	0.0287222494029831\\
4	0.0517283411212978\\
5	0.0534350650271038\\
6	0.0586966326161587\\
7	0.0938407252364642\\
8	0.101045446728505\\
9	0.124267174770742\\
10	0.148606200902613\\
11	0.164532730937703\\
12	0.169862046276022\\
13	0.15446827064687\\
14	0.142145769908614\\
15	0.142664194923853\\
16	-0.119808953677932\\
17	-0.107529995524163\\
18	-0.116874283844136\\
19	-0.113823613811556\\
20	-0.126738835009372\\
21	-0.151189015158923\\
22	-0.160750205774087\\
23	-0.16613818638779\\
24	-0.166239803637505\\
25	-0.191391650574393\\
26	-0.224139036027468\\
27	-0.228980620897713\\
28	-0.221469370397791\\
29	-0.226612590960604\\
30	-0.230831629244058\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0355562126720676\\
3	0.0555657367812994\\
4	0.0857553316914863\\
5	0.105339839339395\\
6	0.130404359993609\\
7	0.213117505647763\\
8	0.284255792014722\\
9	0.35299214493776\\
10	0.42382333329361\\
11	0.522446333224783\\
12	0.650758967605923\\
13	0.803156091070514\\
14	0.950215860641127\\
15	1.09905363672613\\
16	0.863718240326325\\
17	0.868784718358837\\
18	0.901975556132487\\
19	0.936865107468436\\
20	0.996300023875796\\
21	1.06314024268974\\
22	1.12220970190029\\
23	1.16662320859966\\
24	1.21695117039593\\
25	1.28951089412873\\
26	1.35275064526326\\
27	1.40007798133031\\
28	1.44564009970352\\
29	1.50096084857982\\
30	1.57555134705261\\
};
\addplot [color=black!10!red,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0307588055498265\\
3	0.0421439930921413\\
4	0.068741836406392\\
5	0.0793874521832496\\
6	0.0945504963048839\\
7	0.153479115442114\\
8	0.192650619371614\\
9	0.238629659854251\\
10	0.286214767098112\\
11	0.343489532081243\\
12	0.410310506940972\\
13	0.478812180858692\\
14	0.546180815274871\\
15	0.620858915824993\\
16	0.371954643324197\\
17	0.380627361417337\\
18	0.392550636144175\\
19	0.41152074682844\\
20	0.434780594433212\\
21	0.455975613765407\\
22	0.480729748063101\\
23	0.500242511105934\\
24	0.525355683379211\\
25	0.549059621777168\\
26	0.564305804617893\\
27	0.585548680216296\\
28	0.612085364652864\\
29	0.637174128809608\\
30	0.672359858904276\\
};
\addlegendentry{PHD L1};


\addplot[area legend,solid,fill=black!10!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0340947903279366\\
3	0.0773917417784637\\
4	0.148908733415202\\
5	0.20433460996423\\
6	0.259006594443945\\
7	0.369373058548131\\
8	0.490901168224085\\
9	0.613444378735908\\
10	0.715435441067351\\
11	0.799545931194634\\
12	0.902923272572187\\
13	1.03959599314045\\
14	1.20413454149311\\
15	1.38454303081234\\
16	1.34438128279174\\
17	1.24593591231308\\
18	1.2306154725327\\
19	1.26559793174582\\
20	1.33836676235493\\
21	1.46549211279366\\
22	1.61181990422704\\
23	1.7429799835288\\
24	1.87519954123612\\
25	1.99638626192684\\
26	2.11343715745522\\
27	2.22974202525913\\
28	2.32736785298046\\
29	2.4214381622905\\
30	2.51399310672971\\
30	3.5274637269194\\
29	3.39078686869439\\
28	3.26111472607228\\
27	3.11159681904407\\
26	2.94205142985144\\
25	2.78238000808591\\
24	2.62003592399017\\
23	2.45242191809103\\
22	2.28384858451736\\
21	2.108570561526\\
20	1.95190161825117\\
19	1.84414109965432\\
18	1.7783708711665\\
17	1.73892073687416\\
16	1.70242303401465\\
15	1.63103081714337\\
14	1.41369269216183\\
13	1.21832734090286\\
12	1.05651887563194\\
11	0.933389475126378\\
10	0.827478372619045\\
9	0.705279782314564\\
8	0.564324425339997\\
7	0.426374751956926\\
6	0.302089016078851\\
5	0.236452668203094\\
4	0.171257537634111\\
3	0.091374422458074\\
2	0.0421209857285367\\
1	0\\
}--cycle;

\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0340947903279366\\
3	0.0773917417784637\\
4	0.148908733415202\\
5	0.20433460996423\\
6	0.259006594443945\\
7	0.369373058548131\\
8	0.490901168224085\\
9	0.613444378735908\\
10	0.715435441067351\\
11	0.799545931194634\\
12	0.902923272572187\\
13	1.03959599314045\\
14	1.20413454149311\\
15	1.38454303081234\\
16	1.34438128279174\\
17	1.24593591231308\\
18	1.2306154725327\\
19	1.26559793174582\\
20	1.33836676235493\\
21	1.46549211279366\\
22	1.61181990422704\\
23	1.7429799835288\\
24	1.87519954123612\\
25	1.99638626192684\\
26	2.11343715745522\\
27	2.22974202525913\\
28	2.32736785298046\\
29	2.4214381622905\\
30	2.51399310672971\\
};
\addplot [color=pink!90!lightgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0421209857285367\\
3	0.091374422458074\\
4	0.171257537634111\\
5	0.236452668203094\\
6	0.302089016078851\\
7	0.426374751956926\\
8	0.564324425339997\\
9	0.705279782314564\\
10	0.827478372619045\\
11	0.933389475126378\\
12	1.05651887563194\\
13	1.21832734090286\\
14	1.41369269216183\\
15	1.63103081714337\\
16	1.70242303401465\\
17	1.73892073687416\\
18	1.7783708711665\\
19	1.84414109965432\\
20	1.95190161825117\\
21	2.108570561526\\
22	2.28384858451736\\
23	2.45242191809103\\
24	2.62003592399017\\
25	2.78238000808591\\
26	2.94205142985144\\
27	3.11159681904407\\
28	3.26111472607228\\
29	3.39078686869439\\
30	3.5274637269194\\
};
\addplot [color=black!10!red,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0381078880282366\\
3	0.0843830821182689\\
4	0.160083135524657\\
5	0.220393639083662\\
6	0.280547805261398\\
7	0.397873905252529\\
8	0.527612796782041\\
9	0.659362080525236\\
10	0.771456906843198\\
11	0.866467703160506\\
12	0.979721074102064\\
13	1.12896166702165\\
14	1.30891361682747\\
15	1.50778692397785\\
16	1.52340215840319\\
17	1.49242832459362\\
18	1.5044931718496\\
19	1.55486951570007\\
20	1.64513419030305\\
21	1.78703133715983\\
22	1.9478342443722\\
23	2.09770095080991\\
24	2.24761773261315\\
25	2.38938313500637\\
26	2.52774429365333\\
27	2.6706694221516\\
28	2.79424128952637\\
29	2.90611251549245\\
30	3.02072841682455\\
};
\addlegendentry{PHD L2};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.026077490287864\\
3	0.0312055437461912\\
4	0.0558717933026283\\
5	0.0570585236654828\\
6	0.0630094022017192\\
7	0.101660749069129\\
8	0.108415520269773\\
9	0.133048427563001\\
10	0.148878264000704\\
11	0.174047008298179\\
12	0.198585477951186\\
13	0.17983303782613\\
14	0.192296733721834\\
15	0.158215209264864\\
16	0.00800085543178536\\
17	-0.0125721733530861\\
18	-0.0254754816757582\\
19	-0.0296813980921812\\
20	-0.0140638612282906\\
21	-0.0218326611068313\\
22	-0.0475670873585419\\
23	-0.0486324683699867\\
24	-0.0397008951688517\\
25	-0.0529562682172007\\
26	-0.0564078686441947\\
27	-0.0730390384429959\\
28	-0.0766465376608013\\
29	-0.0910263044600009\\
30	-0.0844568168792165\\
30	1.27823962328613\\
29	1.23805208584098\\
28	1.19180744593525\\
27	1.13513189833398\\
26	1.08647359335691\\
25	1.04761800277482\\
24	1.00568589109873\\
23	0.973190807332493\\
22	0.938568125246386\\
21	0.887129173942079\\
20	0.841021094731183\\
19	0.814130779515496\\
18	0.783123214419243\\
17	0.754852050893122\\
16	0.701341076252408\\
15	1.05569985310888\\
14	0.844551715149985\\
13	0.731192277988958\\
12	0.592003761864646\\
11	0.505993159486884\\
10	0.426131414257543\\
9	0.350131393581887\\
8	0.286576598015551\\
7	0.210688053564811\\
6	0.129817011904327\\
5	0.1046874347706\\
4	0.0826346596935356\\
3	0.0556842662616704\\
2	0.0363916855559074\\
1	0\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.026077490287864\\
3	0.0312055437461912\\
4	0.0558717933026283\\
5	0.0570585236654828\\
6	0.0630094022017192\\
7	0.101660749069129\\
8	0.108415520269773\\
9	0.133048427563001\\
10	0.148878264000704\\
11	0.174047008298179\\
12	0.198585477951186\\
13	0.17983303782613\\
14	0.192296733721834\\
15	0.158215209264864\\
16	0.00800085543178536\\
17	-0.0125721733530861\\
18	-0.0254754816757582\\
19	-0.0296813980921812\\
20	-0.0140638612282906\\
21	-0.0218326611068313\\
22	-0.0475670873585419\\
23	-0.0486324683699867\\
24	-0.0397008951688517\\
25	-0.0529562682172007\\
26	-0.0564078686441947\\
27	-0.0730390384429959\\
28	-0.0766465376608013\\
29	-0.0910263044600009\\
30	-0.0844568168792165\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0363916855559074\\
3	0.0556842662616704\\
4	0.0826346596935356\\
5	0.1046874347706\\
6	0.129817011904327\\
7	0.210688053564811\\
8	0.286576598015551\\
9	0.350131393581887\\
10	0.426131414257543\\
11	0.505993159486884\\
12	0.592003761864646\\
13	0.731192277988958\\
14	0.844551715149985\\
15	1.05569985310888\\
16	0.701341076252408\\
17	0.754852050893122\\
18	0.783123214419243\\
19	0.814130779515496\\
20	0.841021094731183\\
21	0.887129173942079\\
22	0.938568125246386\\
23	0.973190807332493\\
24	1.00568589109873\\
25	1.04761800277482\\
26	1.08647359335691\\
27	1.13513189833398\\
28	1.19180744593525\\
29	1.23805208584098\\
30	1.27823962328613\\
};
\addplot [color=black!10!green,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0312345879218857\\
3	0.0434449050039308\\
4	0.0692532264980819\\
5	0.0808729792180413\\
6	0.0964132070530232\\
7	0.15617440131697\\
8	0.197496059142662\\
9	0.241589910572444\\
10	0.287504839129124\\
11	0.340020083892531\\
12	0.395294619907916\\
13	0.455512657907544\\
14	0.518424224435909\\
15	0.606957531186873\\
16	0.354670965842097\\
17	0.371139938770018\\
18	0.378823866371743\\
19	0.392224690711658\\
20	0.413478616751446\\
21	0.432648256417624\\
22	0.445500518943922\\
23	0.462279169481253\\
24	0.48299249796494\\
25	0.497330867278809\\
26	0.515032862356358\\
27	0.531046429945493\\
28	0.557580454137223\\
29	0.57351289069049\\
30	0.596891403203454\\
};
\addlegendentry{Panjer L1};


\addplot[area legend,solid,fill=black!10!green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0342865942592827\\
3	0.0760783570881424\\
4	0.138256145644889\\
5	0.187553288824267\\
6	0.235360062460659\\
7	0.341276385354558\\
8	0.457380133473282\\
9	0.575857373229245\\
10	0.674915182897524\\
11	0.759189331362056\\
12	0.857798786354171\\
13	0.991883979669499\\
14	1.15667654973041\\
15	1.33775718145999\\
16	1.31054275652372\\
17	1.09774896018609\\
18	1.06883480604434\\
19	1.09747138970398\\
20	1.16575784048788\\
21	1.27174310861288\\
22	1.40562486213646\\
23	1.52362566524447\\
24	1.64523700947749\\
25	1.75148938158095\\
26	1.85568860847108\\
27	1.96144226081955\\
28	2.05542565582869\\
29	2.13517016687516\\
30	2.21024992256634\\
30	3.12596974984592\\
29	3.00973338719854\\
28	2.8966168101497\\
27	2.77165663740676\\
26	2.62629122985941\\
25	2.49148624421525\\
24	2.34737382160629\\
23	2.19599511749729\\
22	2.04348579600346\\
21	1.87868682077465\\
20	1.72788071759007\\
19	1.63925159191863\\
18	1.59085070065662\\
17	1.59317598436041\\
16	1.6696260664262\\
15	1.60405268802594\\
14	1.39494958830476\\
13	1.20244869068038\\
12	1.03321979408863\\
11	0.899827315131383\\
10	0.793460494173965\\
9	0.673762579131523\\
8	0.534723864425237\\
7	0.398088373432657\\
6	0.277468997239595\\
5	0.216612645725524\\
4	0.158898766857328\\
3	0.0894668093230475\\
2	0.0413297674947783\\
1	0\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0342865942592827\\
3	0.0760783570881424\\
4	0.138256145644889\\
5	0.187553288824267\\
6	0.235360062460659\\
7	0.341276385354558\\
8	0.457380133473282\\
9	0.575857373229245\\
10	0.674915182897524\\
11	0.759189331362056\\
12	0.857798786354171\\
13	0.991883979669499\\
14	1.15667654973041\\
15	1.33775718145999\\
16	1.31054275652372\\
17	1.09774896018609\\
18	1.06883480604434\\
19	1.09747138970398\\
20	1.16575784048788\\
21	1.27174310861288\\
22	1.40562486213646\\
23	1.52362566524447\\
24	1.64523700947749\\
25	1.75148938158095\\
26	1.85568860847108\\
27	1.96144226081955\\
28	2.05542565582869\\
29	2.13517016687516\\
30	2.21024992256634\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0413297674947783\\
3	0.0894668093230475\\
4	0.158898766857328\\
5	0.216612645725524\\
6	0.277468997239595\\
7	0.398088373432657\\
8	0.534723864425237\\
9	0.673762579131523\\
10	0.793460494173965\\
11	0.899827315131383\\
12	1.03321979408863\\
13	1.20244869068038\\
14	1.39494958830476\\
15	1.60405268802594\\
16	1.6696260664262\\
17	1.59317598436041\\
18	1.59085070065662\\
19	1.63925159191863\\
20	1.72788071759007\\
21	1.87868682077465\\
22	2.04348579600346\\
23	2.19599511749729\\
24	2.34737382160629\\
25	2.49148624421525\\
26	2.62629122985941\\
27	2.77165663740676\\
28	2.8966168101497\\
29	3.00973338719854\\
30	3.12596974984592\\
};
\addplot [color=black!10!green,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0378081808770305\\
3	0.0827725832055949\\
4	0.148577456251109\\
5	0.202082967274895\\
6	0.256414529850127\\
7	0.369682379393607\\
8	0.496051998949259\\
9	0.624809976180384\\
10	0.734187838535744\\
11	0.82950832324672\\
12	0.9455092902214\\
13	1.09716633517494\\
14	1.27581306901758\\
15	1.47090493474297\\
16	1.49008441147496\\
17	1.34546247227325\\
18	1.32984275335048\\
19	1.36836149081131\\
20	1.44681927903898\\
21	1.57521496469377\\
22	1.72455532906996\\
23	1.85981039137088\\
24	1.99630541554189\\
25	2.1214878128981\\
26	2.24098991916524\\
27	2.36654944911315\\
28	2.47602123298919\\
29	2.57245177703685\\
30	2.66810983620613\\
};
\addlegendentry{Panjer L2};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0264140388991936\\
3	0.0308851941715641\\
4	0.0507398799025889\\
5	0.0526358717547444\\
6	0.054219161848714\\
7	0.104802585949575\\
8	0.119077579918211\\
9	0.146846838133543\\
10	0.165637369510768\\
11	0.175026813583533\\
12	0.179808106301529\\
13	0.152409209826843\\
14	0.142681441807321\\
15	0.109006563914593\\
16	-0.0211806917031352\\
17	-0.0200766075437498\\
18	-0.0245062201184041\\
19	-0.0265754309669128\\
20	-0.0160892177542896\\
21	-0.0249475391712543\\
22	-0.0178579548811486\\
23	0.00686216481703206\\
24	0.0168616948409481\\
25	0.00337821692974405\\
26	-0.0112248733781366\\
27	-0.0161628088747708\\
28	-0.03622676065347\\
29	-0.0372295781470796\\
30	-0.027210415205503\\
30	1.25806099065421\\
29	1.21511201967447\\
28	1.1717465155606\\
27	1.11941028113521\\
26	1.07582406814836\\
25	1.0241058691741\\
24	0.970609788980623\\
23	0.906307692602273\\
22	0.886607299989398\\
21	0.841184349947008\\
20	0.790330774550828\\
19	0.779010352766905\\
18	0.752650610692138\\
17	0.720867095210481\\
16	0.654850582476505\\
15	1.03761008748694\\
14	0.868331042999594\\
13	0.755637654476177\\
12	0.604826914859961\\
11	0.494858073296641\\
10	0.404168967984749\\
9	0.338803953121973\\
8	0.271916323987617\\
7	0.211610186151305\\
6	0.137849473568479\\
5	0.106716957017806\\
4	0.0863947656723569\\
3	0.0581022599387899\\
2	0.0359568198369431\\
1	0\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0264140388991936\\
3	0.0308851941715641\\
4	0.0507398799025889\\
5	0.0526358717547444\\
6	0.054219161848714\\
7	0.104802585949575\\
8	0.119077579918211\\
9	0.146846838133543\\
10	0.165637369510768\\
11	0.175026813583533\\
12	0.179808106301529\\
13	0.152409209826843\\
14	0.142681441807321\\
15	0.109006563914593\\
16	-0.0211806917031352\\
17	-0.0200766075437498\\
18	-0.0245062201184041\\
19	-0.0265754309669128\\
20	-0.0160892177542896\\
21	-0.0249475391712543\\
22	-0.0178579548811486\\
23	0.00686216481703206\\
24	0.0168616948409481\\
25	0.00337821692974405\\
26	-0.0112248733781366\\
27	-0.0161628088747708\\
28	-0.03622676065347\\
29	-0.0372295781470796\\
30	-0.027210415205503\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0359568198369431\\
3	0.0581022599387899\\
4	0.0863947656723569\\
5	0.106716957017806\\
6	0.137849473568479\\
7	0.211610186151305\\
8	0.271916323987617\\
9	0.338803953121973\\
10	0.404168967984749\\
11	0.494858073296641\\
12	0.604826914859961\\
13	0.755637654476177\\
14	0.868331042999594\\
15	1.03761008748694\\
16	0.654850582476505\\
17	0.720867095210481\\
18	0.752650610692138\\
19	0.779010352766905\\
20	0.790330774550828\\
21	0.841184349947008\\
22	0.886607299989398\\
23	0.906307692602273\\
24	0.970609788980623\\
25	1.0241058691741\\
26	1.07582406814836\\
27	1.11941028113521\\
28	1.1717465155606\\
29	1.21511201967447\\
30	1.25806099065421\\
};
\addplot [color=black!10!blue,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0311854293680683\\
3	0.044493727055177\\
4	0.0685673227874729\\
5	0.079676414386275\\
6	0.0960343177085967\\
7	0.15820638605044\\
8	0.195496951952914\\
9	0.242825395627758\\
10	0.284903168747759\\
11	0.334942443440087\\
12	0.392317510580745\\
13	0.45402343215151\\
14	0.505506242403458\\
15	0.573308325700766\\
16	0.316834945386685\\
17	0.350395243833366\\
18	0.364072195286867\\
19	0.376217460899996\\
20	0.387120778398269\\
21	0.408118405387877\\
22	0.434374672554125\\
23	0.456584928709653\\
24	0.493735741910786\\
25	0.513742043051923\\
26	0.532299597385111\\
27	0.551623736130217\\
28	0.567759877453566\\
29	0.588941220763695\\
30	0.615425287724356\\
};
\addlegendentry{CPHD L1};


\addplot[area legend,solid,fill=black!10!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0345050444957009\\
3	0.0774976696294275\\
4	0.14871132051776\\
5	0.204614321046549\\
6	0.259260382280008\\
7	0.371101646360353\\
8	0.493489731855954\\
9	0.619719083402088\\
10	0.725926106242652\\
11	0.81235179153164\\
12	0.916112616906345\\
13	1.05152507786074\\
14	1.2170572734162\\
15	1.40193312068922\\
16	1.36608296848074\\
17	1.17855513628768\\
18	1.14193425309194\\
19	1.17200055755784\\
20	1.23526195878532\\
21	1.34629592288675\\
22	1.47204591966096\\
23	1.59168468510339\\
24	1.70855551549902\\
25	1.81088146484603\\
26	1.91091121560327\\
27	2.01954464993305\\
28	2.11292387341732\\
29	2.18814875882477\\
30	2.26122841400151\\
30	3.47233962414666\\
29	3.33614908062583\\
28	3.20449066718675\\
27	3.05836040132684\\
26	2.89387629409054\\
25	2.7363199317007\\
24	2.56552551672971\\
23	2.39201883169347\\
22	2.22240739093952\\
21	2.04127718159117\\
20	1.87778627649119\\
19	1.77040422000827\\
18	1.72030668536294\\
17	1.6985256817644\\
16	1.72162558115753\\
15	1.62440941120056\\
14	1.40862435629566\\
13	1.21575999210479\\
12	1.05327572562736\\
11	0.928559325318761\\
10	0.822395643653305\\
9	0.702939029437979\\
8	0.563854894889613\\
7	0.426115494483879\\
6	0.303589396643114\\
5	0.236926504578053\\
4	0.171780939218782\\
3	0.0915678332568607\\
2	0.0414240827836043\\
1	0\\
}--cycle;

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0345050444957009\\
3	0.0774976696294275\\
4	0.14871132051776\\
5	0.204614321046549\\
6	0.259260382280008\\
7	0.371101646360353\\
8	0.493489731855954\\
9	0.619719083402088\\
10	0.725926106242652\\
11	0.81235179153164\\
12	0.916112616906345\\
13	1.05152507786074\\
14	1.2170572734162\\
15	1.40193312068922\\
16	1.36608296848074\\
17	1.17855513628768\\
18	1.14193425309194\\
19	1.17200055755784\\
20	1.23526195878532\\
21	1.34629592288675\\
22	1.47204591966096\\
23	1.59168468510339\\
24	1.70855551549902\\
25	1.81088146484603\\
26	1.91091121560327\\
27	2.01954464993305\\
28	2.11292387341732\\
29	2.18814875882477\\
30	2.26122841400151\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0414240827836043\\
3	0.0915678332568607\\
4	0.171780939218782\\
5	0.236926504578053\\
6	0.303589396643114\\
7	0.426115494483879\\
8	0.563854894889613\\
9	0.702939029437979\\
10	0.822395643653305\\
11	0.928559325318761\\
12	1.05327572562736\\
13	1.21575999210479\\
14	1.40862435629566\\
15	1.62440941120056\\
16	1.72162558115753\\
17	1.6985256817644\\
18	1.72030668536294\\
19	1.77040422000827\\
20	1.87778627649119\\
21	2.04127718159117\\
22	2.22240739093952\\
23	2.39201883169347\\
24	2.56552551672971\\
25	2.7363199317007\\
26	2.89387629409054\\
27	3.05836040132684\\
28	3.20449066718675\\
29	3.33614908062583\\
30	3.47233962414666\\
};
\addplot [color=black!10!blue,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0379645636396526\\
3	0.0845327514431441\\
4	0.160246129868271\\
5	0.220770412812301\\
6	0.281424889461561\\
7	0.398608570422116\\
8	0.528672313372783\\
9	0.661329056420034\\
10	0.774160874947978\\
11	0.8704555584252\\
12	0.98469417126685\\
13	1.13364253498277\\
14	1.31284081485593\\
15	1.51317126594489\\
16	1.54385427481914\\
17	1.43854040902604\\
18	1.43112046922744\\
19	1.47120238878306\\
20	1.55652411763826\\
21	1.69378655223896\\
22	1.84722665530024\\
23	1.99185175839843\\
24	2.13704051611436\\
25	2.27360069827336\\
26	2.40239375484691\\
27	2.53895252562994\\
28	2.65870727030203\\
29	2.7621489197253\\
30	2.86678401907408\\
};
\addlegendentry{CPHD L2};

\end{axis}
\end{tikzpicture}%

==> rmse_sensor_mean.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.6in,
at={(2.6in,1.146979in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={time},
xmajorgrids,
ymin=0,
ymax=3,
ylabel={RMSE},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0161907505703059\\
3	0.0289497737865324\\
4	0.0429359803763893\\
5	0.0160659559574859\\
6	0.0287982374267172\\
7	0.0342149569324483\\
8	0.00663717178920883\\
9	0.0290048939681287\\
10	0.0313435418411993\\
11	0.0756809188177568\\
12	0.0343936433989776\\
13	0.0123765736789062\\
14	-0.00296509968868106\\
15	-0.00960839507249264\\
16	-0.0260213032075486\\
17	-0.0202269019847099\\
18	-0.0245006321756196\\
19	-0.0185140639665256\\
20	-0.00504341176966225\\
21	0.0138016828216377\\
22	0.000160206919219308\\
23	0.00425531707334564\\
24	0.0271194184806894\\
25	0.00116421859775329\\
26	0.00331726594539222\\
27	0.0129158575701839\\
28	0.0304870972043246\\
29	0.00663351265937662\\
30	0.0165121910887289\\
31	0.023097516719965\\
32	0.0340299825443328\\
33	0.0219869619086984\\
34	0.0179955982560064\\
35	0.0120097763365401\\
36	0.00653320540341756\\
37	0.00991903282318646\\
38	0.000453373018770686\\
39	0.0157910789688084\\
40	0.0285326651893931\\
41	0.0119855982797683\\
42	-0.000562912907791535\\
43	0.0003307101189996\\
44	-0.00323766941604098\\
45	-0.00895944337312249\\
46	-0.0354258363251546\\
47	-0.052346118041342\\
48	-0.0537370204769343\\
49	-0.0604966185599783\\
50	-0.0509644202530499\\
51	-0.0482518598928899\\
52	-0.0555965489536985\\
53	-0.0712475907913517\\
54	-0.0555119504963135\\
55	-0.0531170859687965\\
56	-0.0658960373788561\\
57	-0.0684699295355261\\
58	-0.0502215529593784\\
59	-0.0535881509217171\\
60	-0.0747066906978713\\
61	-0.0531252613572105\\
62	-0.0425172482739847\\
63	-0.0471058800900361\\
64	-0.073250125749137\\
65	-0.0632048366413557\\
66	-0.0541428632987451\\
67	-0.0489290115240696\\
68	-0.0164742687785315\\
69	-0.0210362928541484\\
70	-0.019342146773526\\
71	-0.0104888263194295\\
72	0.00153308501263072\\
73	-0.00319216548802137\\
74	0.0338600428732123\\
75	0.0428118849778212\\
76	0.0289165038061805\\
77	0.0148055924386896\\
78	0.00937235608843567\\
79	0.00106721043256497\\
80	0.00764187975900066\\
81	-0.00274992689909326\\
82	-0.0174653658866153\\
83	-0.0142318069748787\\
84	-0.0116529846161968\\
85	-0.0250556207201056\\
86	-0.0153903198790294\\
87	-0.0155031675898256\\
88	-0.00337281205297679\\
89	-0.0131415883675575\\
90	-0.0417359374342487\\
91	-0.0298091660501035\\
92	-0.051686296776371\\
93	-0.0656004460321646\\
94	-0.0560299013604402\\
95	-0.037975248201739\\
96	-0.0189625800819886\\
97	-0.00218796507195507\\
98	0.00213968651540586\\
99	0.0197887796101096\\
100	0.0262175428147057\\
100	1.6541061135325\\
99	1.6313226513824\\
98	1.63168601398503\\
97	1.61872204051289\\
96	1.62969900804708\\
95	1.60765285863929\\
94	1.57539192613761\\
93	1.54008236716119\\
92	1.53325763211182\\
91	1.51998264448235\\
90	1.51508659435492\\
89	1.46170173256287\\
88	1.46000323595808\\
87	1.47874320901055\\
86	1.47531504510928\\
85	1.48333393822064\\
84	1.48562862551013\\
83	1.49121924135767\\
82	1.47867877534105\\
81	1.44090594730865\\
80	1.40079469205932\\
79	1.3603766098845\\
78	1.34196295758658\\
77	1.34287831685141\\
76	1.33891602550826\\
75	1.32550092874873\\
74	1.33100718584176\\
73	1.3320920921468\\
72	1.30237461223063\\
71	1.30238701559504\\
70	1.29477834437296\\
69	1.2851402985567\\
68	1.2626005460604\\
67	1.23528456046721\\
66	1.23521384803574\\
65	1.24333491222253\\
64	1.24292575623823\\
63	1.22869752564388\\
62	1.21486608747445\\
61	1.20551814760944\\
60	1.20061317743483\\
59	1.17533580929861\\
58	1.15558384327666\\
57	1.16055410436719\\
56	1.14931254459808\\
55	1.12986762617936\\
54	1.10697911171735\\
53	1.10441853356944\\
52	1.08292802435948\\
51	1.06747089401223\\
50	1.03519898455187\\
49	1.01462888386181\\
48	0.997759396532367\\
47	0.994988206517394\\
46	0.97112701390516\\
45	0.947303268704616\\
44	0.921270949128571\\
43	0.875881919919365\\
42	0.861715267934538\\
41	0.835282674430551\\
40	0.794025134241635\\
39	0.767425157698385\\
38	0.771668408343113\\
37	0.753781994811339\\
36	0.747309024119852\\
35	0.716432074141064\\
34	0.692632218130684\\
33	0.657121478885317\\
32	0.629045971417976\\
31	0.636788228005904\\
30	0.615269461488541\\
29	0.571852540457323\\
28	0.512106787002166\\
27	0.476912445983125\\
26	0.456533588142912\\
25	0.453878125835623\\
24	0.440987944142292\\
23	0.418909426068915\\
22	0.401689717087932\\
21	0.372833535281905\\
20	0.360146838178228\\
19	0.363376171224177\\
18	0.35173725399135\\
17	0.325579091085883\\
16	0.30694634333026\\
15	0.277986181469509\\
14	0.254785604768989\\
13	0.218172870801069\\
12	0.192133627803501\\
11	0.149155797972736\\
10	0.128058413579893\\
9	0.121415708307947\\
8	0.0828756386699034\\
7	0.0844857890555036\\
6	0.0637194825574301\\
5	0.0514364601944988\\
4	0.0734569088271343\\
3	0.065414973852663\\
2	0.0241702922569892\\
1	0\\
}--cycle;

\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0161907505703059\\
3	0.0289497737865324\\
4	0.0429359803763893\\
5	0.0160659559574859\\
6	0.0287982374267172\\
7	0.0342149569324483\\
8	0.00663717178920883\\
9	0.0290048939681287\\
10	0.0313435418411993\\
11	0.0756809188177568\\
12	0.0343936433989776\\
13	0.0123765736789062\\
14	-0.00296509968868106\\
15	-0.00960839507249264\\
16	-0.0260213032075486\\
17	-0.0202269019847099\\
18	-0.0245006321756196\\
19	-0.0185140639665256\\
20	-0.00504341176966225\\
21	0.0138016828216377\\
22	0.000160206919219308\\
23	0.00425531707334564\\
24	0.0271194184806894\\
25	0.00116421859775329\\
26	0.00331726594539222\\
27	0.0129158575701839\\
28	0.0304870972043246\\
29	0.00663351265937662\\
30	0.0165121910887289\\
31	0.023097516719965\\
32	0.0340299825443328\\
33	0.0219869619086984\\
34	0.0179955982560064\\
35	0.0120097763365401\\
36	0.00653320540341756\\
37	0.00991903282318646\\
38	0.000453373018770686\\
39	0.0157910789688084\\
40	0.0285326651893931\\
41	0.0119855982797683\\
42	-0.000562912907791535\\
43	0.0003307101189996\\
44	-0.00323766941604098\\
45	-0.00895944337312249\\
46	-0.0354258363251546\\
47	-0.052346118041342\\
48	-0.0537370204769343\\
49	-0.0604966185599783\\
50	-0.0509644202530499\\
51	-0.0482518598928899\\
52	-0.0555965489536985\\
53	-0.0712475907913517\\
54	-0.0555119504963135\\
55	-0.0531170859687965\\
56	-0.0658960373788561\\
57	-0.0684699295355261\\
58	-0.0502215529593784\\
59	-0.0535881509217171\\
60	-0.0747066906978713\\
61	-0.0531252613572105\\
62	-0.0425172482739847\\
63	-0.0471058800900361\\
64	-0.073250125749137\\
65	-0.0632048366413557\\
66	-0.0541428632987451\\
67	-0.0489290115240696\\
68	-0.0164742687785315\\
69	-0.0210362928541484\\
70	-0.019342146773526\\
71	-0.0104888263194295\\
72	0.00153308501263072\\
73	-0.00319216548802137\\
74	0.0338600428732123\\
75	0.0428118849778212\\
76	0.0289165038061805\\
77	0.0148055924386896\\
78	0.00937235608843567\\
79	0.00106721043256497\\
80	0.00764187975900066\\
81	-0.00274992689909326\\
82	-0.0174653658866153\\
83	-0.0142318069748787\\
84	-0.0116529846161968\\
85	-0.0250556207201056\\
86	-0.0153903198790294\\
87	-0.0155031675898256\\
88	-0.00337281205297679\\
89	-0.0131415883675575\\
90	-0.0417359374342487\\
91	-0.0298091660501035\\
92	-0.051686296776371\\
93	-0.0656004460321646\\
94	-0.0560299013604402\\
95	-0.037975248201739\\
96	-0.0189625800819886\\
97	-0.00218796507195507\\
98	0.00213968651540586\\
99	0.0197887796101096\\
100	0.0262175428147057\\
};
\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0241702922569892\\
3	0.065414973852663\\
4	0.0734569088271343\\
5	0.0514364601944988\\
6	0.0637194825574301\\
7	0.0844857890555036\\
8	0.0828756386699034\\
9	0.121415708307947\\
10	0.128058413579893\\
11	0.149155797972736\\
12	0.192133627803501\\
13	0.218172870801069\\
14	0.254785604768989\\
15	0.277986181469509\\
16	0.30694634333026\\
17	0.325579091085883\\
18	0.35173725399135\\
19	0.363376171224177\\
20	0.360146838178228\\
21	0.372833535281905\\
22	0.401689717087932\\
23	0.418909426068915\\
24	0.440987944142292\\
25	0.453878125835623\\
26	0.456533588142912\\
27	0.476912445983125\\
28	0.512106787002166\\
29	0.571852540457323\\
30	0.615269461488541\\
31	0.636788228005904\\
32	0.629045971417976\\
33	0.657121478885317\\
34	0.692632218130684\\
35	0.716432074141064\\
36	0.747309024119852\\
37	0.753781994811339\\
38	0.771668408343113\\
39	0.767425157698385\\
40	0.794025134241635\\
41	0.835282674430551\\
42	0.861715267934538\\
43	0.875881919919365\\
44	0.921270949128571\\
45	0.947303268704616\\
46	0.97112701390516\\
47	0.994988206517394\\
48	0.997759396532367\\
49	1.01462888386181\\
50	1.03519898455187\\
51	1.06747089401223\\
52	1.08292802435948\\
53	1.10441853356944\\
54	1.10697911171735\\
55	1.12986762617936\\
56	1.14931254459808\\
57	1.16055410436719\\
58	1.15558384327666\\
59	1.17533580929861\\
60	1.20061317743483\\
61	1.20551814760944\\
62	1.21486608747445\\
63	1.22869752564388\\
64	1.24292575623823\\
65	1.24333491222253\\
66	1.23521384803574\\
67	1.23528456046721\\
68	1.2626005460604\\
69	1.2851402985567\\
70	1.29477834437296\\
71	1.30238701559504\\
72	1.30237461223063\\
73	1.3320920921468\\
74	1.33100718584176\\
75	1.32550092874873\\
76	1.33891602550826\\
77	1.34287831685141\\
78	1.34196295758658\\
79	1.3603766098845\\
80	1.40079469205932\\
81	1.44090594730865\\
82	1.47867877534105\\
83	1.49121924135767\\
84	1.48562862551013\\
85	1.48333393822064\\
86	1.47531504510928\\
87	1.47874320901055\\
88	1.46000323595808\\
89	1.46170173256287\\
90	1.51508659435492\\
91	1.51998264448235\\
92	1.53325763211182\\
93	1.54008236716119\\
94	1.57539192613761\\
95	1.60765285863929\\
96	1.62969900804708\\
97	1.61872204051289\\
98	1.63168601398503\\
99	1.6313226513824\\
100	1.6541061135325\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0201805214136476\\
3	0.0471823738195977\\
4	0.0581964446017618\\
5	0.0337512080759924\\
6	0.0462588599920737\\
7	0.059350372993976\\
8	0.0447564052295561\\
9	0.0752103011380378\\
10	0.0797009777105459\\
11	0.112418358395246\\
12	0.113263635601239\\
13	0.115274722239988\\
14	0.125910252540154\\
15	0.134188893198508\\
16	0.140462520061356\\
17	0.152676094550587\\
18	0.163618310907865\\
19	0.172431053628826\\
20	0.177551713204283\\
21	0.193317609051771\\
22	0.200924962003576\\
23	0.21158237157113\\
24	0.234053681311491\\
25	0.227521172216688\\
26	0.229925427044152\\
27	0.244914151776655\\
28	0.271296942103245\\
29	0.28924302655835\\
30	0.315890826288635\\
31	0.329942872362934\\
32	0.331537976981154\\
33	0.339554220397008\\
34	0.355313908193345\\
35	0.364220925238802\\
36	0.376921114761635\\
37	0.381850513817263\\
38	0.386060890680942\\
39	0.391608118333597\\
40	0.411278899715514\\
41	0.42363413635516\\
42	0.430576177513373\\
43	0.438106315019182\\
44	0.459016639856265\\
45	0.469171912665747\\
46	0.467850588790003\\
47	0.471321044238026\\
48	0.472011188027716\\
49	0.477066132650915\\
50	0.492117282149411\\
51	0.509609517059671\\
52	0.513665737702889\\
53	0.516585471389042\\
54	0.525733580610516\\
55	0.538375270105284\\
56	0.541708253609611\\
57	0.546042087415832\\
58	0.552681145158641\\
59	0.560873829188447\\
60	0.56295324336848\\
61	0.576196443126114\\
62	0.586174419600232\\
63	0.590795822776922\\
64	0.584837815244548\\
65	0.590065037790585\\
66	0.590535492368499\\
67	0.59317777447157\\
68	0.623063138640936\\
69	0.632052002851277\\
70	0.637718098799717\\
71	0.645949094637804\\
72	0.651953848621632\\
73	0.66444996332939\\
74	0.682433614357486\\
75	0.684156406863277\\
76	0.683916264657219\\
77	0.67884195464505\\
78	0.675667656837508\\
79	0.680721910158531\\
80	0.704218285909161\\
81	0.719078010204776\\
82	0.73060670472722\\
83	0.738493717191394\\
84	0.736987820446967\\
85	0.729139158750265\\
86	0.729962362615123\\
87	0.731620020710363\\
88	0.728315211952551\\
89	0.724280072097656\\
90	0.736675328460334\\
91	0.745086739216123\\
92	0.740785667667723\\
93	0.737240960564513\\
94	0.759681012388583\\
95	0.784838805218774\\
96	0.805368213982547\\
97	0.808267037720468\\
98	0.816912850250216\\
99	0.825555715496257\\
100	0.840161828173602\\
};
\addlegendentry{PHD L1};


\addplot[area legend,solid,fill=red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.00728735367815016\\
3	0.0308242677125066\\
4	0.0587661134501652\\
5	0.0601494714113539\\
6	0.0695734665198681\\
7	0.0544313781787917\\
8	0.0255820233157562\\
9	0.0453802455482915\\
10	0.0602163865395753\\
11	0.141452721692271\\
12	0.181522182471734\\
13	0.2561280732136\\
14	0.348530137219098\\
15	0.378837392879471\\
16	0.436733526100327\\
17	0.479452992382566\\
18	0.543712993232396\\
19	0.555902127829301\\
20	0.584266621477389\\
21	0.58900275094468\\
22	0.586764083834965\\
23	0.591900661253751\\
24	0.592230227774987\\
25	0.581856278547384\\
26	0.551060153106556\\
27	0.536868861402084\\
28	0.582207831393175\\
29	0.651929037901826\\
30	0.724443247046374\\
31	0.755684432140793\\
32	0.751878393047701\\
33	0.709794744220315\\
34	0.691911197006214\\
35	0.657361082290274\\
36	0.648695872258507\\
37	0.631211729759948\\
38	0.622177513919403\\
39	0.627432101847478\\
40	0.621542004127042\\
41	0.570379195100838\\
42	0.568538549157303\\
43	0.559696082318821\\
44	0.555204228504541\\
45	0.559303306130571\\
46	0.541631623688448\\
47	0.472287694338411\\
48	0.469755291702007\\
49	0.449754620886282\\
50	0.438532456924473\\
51	0.429407676035825\\
52	0.42461965170377\\
53	0.419516255991096\\
54	0.414666447442546\\
55	0.421746373625757\\
56	0.408011948969256\\
57	0.417240378017053\\
58	0.422180794120169\\
59	0.444849520667639\\
60	0.477056701187122\\
61	0.504413990179156\\
62	0.514569365543074\\
63	0.528114956857982\\
64	0.465017145518496\\
65	0.451043888116061\\
66	0.466462148424619\\
67	0.477318670381128\\
68	0.519416926610662\\
69	0.553835161062391\\
70	0.55745150157499\\
71	0.522329001898485\\
72	0.513554887072594\\
73	0.522748689318788\\
74	0.486372640903296\\
75	0.46855718826569\\
76	0.488117899274854\\
77	0.496104216243172\\
78	0.553070170666776\\
79	0.559958396469993\\
80	0.566971388847306\\
81	0.545983805471109\\
82	0.558529001787361\\
83	0.601791166767384\\
84	0.626747599523738\\
85	0.658961283245968\\
86	0.703547813305053\\
87	0.711306710483337\\
88	0.71887798477447\\
89	0.642060190459204\\
90	0.590052922695471\\
91	0.593554998517614\\
92	0.591638729016401\\
93	0.572550937172217\\
94	0.564749958880987\\
95	0.592679900876917\\
96	0.597491943682034\\
97	0.567523058665738\\
98	0.543055726569196\\
99	0.576858414152225\\
100	0.617525476741653\\
100	2.63691478376379\\
99	2.61225028772422\\
98	2.60247299907925\\
97	2.62580415367056\\
96	2.62343930555808\\
95	2.59156143379338\\
94	2.53706205362936\\
93	2.53460752346499\\
92	2.54937627364855\\
91	2.5411898303859\\
90	2.53146657631737\\
89	2.56535803939015\\
88	2.60925660291883\\
87	2.56775375290228\\
86	2.53067147307419\\
85	2.47312880579192\\
84	2.43449114244836\\
83	2.3867501191309\\
82	2.3127650620911\\
81	2.2545417988402\\
80	2.25575950927504\\
79	2.23155448818236\\
78	2.19231279852796\\
77	2.11259371222374\\
76	2.05336910273356\\
75	2.01343253581666\\
74	1.9980808885376\\
73	1.98015422274136\\
72	1.95355151020333\\
71	1.94556188699922\\
70	1.95923810838083\\
69	1.92387665462078\\
68	1.87655310048887\\
67	1.81649410227285\\
66	1.78628558840733\\
65	1.77714709628453\\
64	1.76270721772742\\
63	1.77306046783059\\
62	1.73522610088881\\
61	1.71544664133968\\
60	1.67247169787716\\
59	1.61705874883224\\
58	1.59664012437967\\
57	1.57812411392144\\
56	1.53538616469084\\
55	1.53119241471196\\
54	1.51221711712031\\
53	1.4948019643702\\
52	1.49290104127294\\
51	1.47707077691632\\
50	1.4632254941812\\
49	1.44979828023429\\
48	1.45444251508802\\
47	1.43282959078159\\
46	1.47450179854041\\
45	1.46167235425196\\
44	1.43490840292155\\
43	1.42065632092548\\
42	1.4175445313031\\
41	1.40531708483297\\
40	1.42415699038431\\
39	1.41124533954078\\
38	1.38266487845663\\
37	1.37660272671148\\
36	1.37839810540458\\
35	1.37759884704884\\
34	1.36016725463607\\
33	1.33766015747885\\
32	1.33816832884992\\
31	1.30540594512039\\
30	1.24989819885468\\
29	1.15787063587363\\
28	1.06384134556878\\
27	0.995864651736589\\
26	0.977768688598745\\
25	0.979256056961386\\
24	0.987262432766604\\
23	0.979197610928788\\
22	0.947698008230706\\
21	0.914226065133398\\
20	0.885643529397868\\
19	0.845668030010259\\
18	0.818839550556578\\
17	0.738817708136737\\
16	0.666359790232966\\
15	0.596254384692701\\
14	0.544786773591414\\
13	0.413807333810268\\
12	0.304853243917532\\
11	0.224054254902249\\
10	0.141580673654506\\
9	0.118563335301146\\
8	0.115754458515409\\
7	0.128075162383423\\
6	0.134020105388604\\
5	0.121388885354574\\
4	0.100112643614754\\
3	0.0635941315424278\\
2	0.0344458335031103\\
1	0\\
}--cycle;

\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00728735367815016\\
3	0.0308242677125066\\
4	0.0587661134501652\\
5	0.0601494714113539\\
6	0.0695734665198681\\
7	0.0544313781787917\\
8	0.0255820233157562\\
9	0.0453802455482915\\
10	0.0602163865395753\\
11	0.141452721692271\\
12	0.181522182471734\\
13	0.2561280732136\\
14	0.348530137219098\\
15	0.378837392879471\\
16	0.436733526100327\\
17	0.479452992382566\\
18	0.543712993232396\\
19	0.555902127829301\\
20	0.584266621477389\\
21	0.58900275094468\\
22	0.586764083834965\\
23	0.591900661253751\\
24	0.592230227774987\\
25	0.581856278547384\\
26	0.551060153106556\\
27	0.536868861402084\\
28	0.582207831393175\\
29	0.651929037901826\\
30	0.724443247046374\\
31	0.755684432140793\\
32	0.751878393047701\\
33	0.709794744220315\\
34	0.691911197006214\\
35	0.657361082290274\\
36	0.648695872258507\\
37	0.631211729759948\\
38	0.622177513919403\\
39	0.627432101847478\\
40	0.621542004127042\\
41	0.570379195100838\\
42	0.568538549157303\\
43	0.559696082318821\\
44	0.555204228504541\\
45	0.559303306130571\\
46	0.541631623688448\\
47	0.472287694338411\\
48	0.469755291702007\\
49	0.449754620886282\\
50	0.438532456924473\\
51	0.429407676035825\\
52	0.42461965170377\\
53	0.419516255991096\\
54	0.414666447442546\\
55	0.421746373625757\\
56	0.408011948969256\\
57	0.417240378017053\\
58	0.422180794120169\\
59	0.444849520667639\\
60	0.477056701187122\\
61	0.504413990179156\\
62	0.514569365543074\\
63	0.528114956857982\\
64	0.465017145518496\\
65	0.451043888116061\\
66	0.466462148424619\\
67	0.477318670381128\\
68	0.519416926610662\\
69	0.553835161062391\\
70	0.55745150157499\\
71	0.522329001898485\\
72	0.513554887072594\\
73	0.522748689318788\\
74	0.486372640903296\\
75	0.46855718826569\\
76	0.488117899274854\\
77	0.496104216243172\\
78	0.553070170666776\\
79	0.559958396469993\\
80	0.566971388847306\\
81	0.545983805471109\\
82	0.558529001787361\\
83	0.601791166767384\\
84	0.626747599523738\\
85	0.658961283245968\\
86	0.703547813305053\\
87	0.711306710483337\\
88	0.71887798477447\\
89	0.642060190459204\\
90	0.590052922695471\\
91	0.593554998517614\\
92	0.591638729016401\\
93	0.572550937172217\\
94	0.564749958880987\\
95	0.592679900876917\\
96	0.597491943682034\\
97	0.567523058665738\\
98	0.543055726569196\\
99	0.576858414152225\\
100	0.617525476741653\\
};
\addplot [color=pink,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0344458335031103\\
3	0.0635941315424278\\
4	0.100112643614754\\
5	0.121388885354574\\
6	0.134020105388604\\
7	0.128075162383423\\
8	0.115754458515409\\
9	0.118563335301146\\
10	0.141580673654506\\
11	0.224054254902249\\
12	0.304853243917532\\
13	0.413807333810268\\
14	0.544786773591414\\
15	0.596254384692701\\
16	0.666359790232966\\
17	0.738817708136737\\
18	0.818839550556578\\
19	0.845668030010259\\
20	0.885643529397868\\
21	0.914226065133398\\
22	0.947698008230706\\
23	0.979197610928788\\
24	0.987262432766604\\
25	0.979256056961386\\
26	0.977768688598745\\
27	0.995864651736589\\
28	1.06384134556878\\
29	1.15787063587363\\
30	1.24989819885468\\
31	1.30540594512039\\
32	1.33816832884992\\
33	1.33766015747885\\
34	1.36016725463607\\
35	1.37759884704884\\
36	1.37839810540458\\
37	1.37660272671148\\
38	1.38266487845663\\
39	1.41124533954078\\
40	1.42415699038431\\
41	1.40531708483297\\
42	1.4175445313031\\
43	1.42065632092548\\
44	1.43490840292155\\
45	1.46167235425196\\
46	1.47450179854041\\
47	1.43282959078159\\
48	1.45444251508802\\
49	1.44979828023429\\
50	1.4632254941812\\
51	1.47707077691632\\
52	1.49290104127294\\
53	1.4948019643702\\
54	1.51221711712031\\
55	1.53119241471196\\
56	1.53538616469084\\
57	1.57812411392144\\
58	1.59664012437967\\
59	1.61705874883224\\
60	1.67247169787716\\
61	1.71544664133968\\
62	1.73522610088881\\
63	1.77306046783059\\
64	1.76270721772742\\
65	1.77714709628453\\
66	1.78628558840733\\
67	1.81649410227285\\
68	1.87655310048887\\
69	1.92387665462078\\
70	1.95923810838083\\
71	1.94556188699922\\
72	1.95355151020333\\
73	1.98015422274136\\
74	1.9980808885376\\
75	2.01343253581666\\
76	2.05336910273356\\
77	2.11259371222374\\
78	2.19231279852796\\
79	2.23155448818236\\
80	2.25575950927504\\
81	2.2545417988402\\
82	2.3127650620911\\
83	2.3867501191309\\
84	2.43449114244836\\
85	2.47312880579192\\
86	2.53067147307419\\
87	2.56775375290228\\
88	2.60925660291883\\
89	2.56535803939015\\
90	2.53146657631737\\
91	2.5411898303859\\
92	2.54937627364855\\
93	2.53460752346499\\
94	2.53706205362936\\
95	2.59156143379338\\
96	2.62343930555808\\
97	2.62580415367056\\
98	2.60247299907925\\
99	2.61225028772422\\
100	2.63691478376379\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0208665935906302\\
3	0.0472091996274672\\
4	0.0794393785324597\\
5	0.0907691783829639\\
6	0.101796785954236\\
7	0.0912532702811073\\
8	0.0706682409155826\\
9	0.0819717904247185\\
10	0.100898530097041\\
11	0.18275348829726\\
12	0.243187713194633\\
13	0.334967703511934\\
14	0.446658455405256\\
15	0.487545888786086\\
16	0.551546658166646\\
17	0.609135350259651\\
18	0.681276271894487\\
19	0.70078507891978\\
20	0.734955075437629\\
21	0.751614408039039\\
22	0.767231046032836\\
23	0.78554913609127\\
24	0.789746330270795\\
25	0.780556167754385\\
26	0.76441442085265\\
27	0.766366756569337\\
28	0.823024588480978\\
29	0.90489983688773\\
30	0.987170722950527\\
31	1.03054518863059\\
32	1.04502336094881\\
33	1.02372745084958\\
34	1.02603922582114\\
35	1.01747996466955\\
36	1.01354698883154\\
37	1.00390722823572\\
38	1.00242119618802\\
39	1.01933872069413\\
40	1.02284949725568\\
41	0.987848139966902\\
42	0.9930415402302\\
43	0.990176201622149\\
44	0.995056315713045\\
45	1.01048783019127\\
46	1.00806671111443\\
47	0.952558642560002\\
48	0.962098903395011\\
49	0.949776450560288\\
50	0.950878975552838\\
51	0.953239226476072\\
52	0.958760346488353\\
53	0.957159110180649\\
54	0.963441782281429\\
55	0.976469394168857\\
56	0.971699056830048\\
57	0.997682245969247\\
58	1.00941045924992\\
59	1.03095413474994\\
60	1.07476419953214\\
61	1.10993031575942\\
62	1.12489773321594\\
63	1.15058771234428\\
64	1.11386218162296\\
65	1.11409549220029\\
66	1.12637386841598\\
67	1.14690638632699\\
68	1.19798501354977\\
69	1.23885590784158\\
70	1.25834480497791\\
71	1.23394544444885\\
72	1.23355319863796\\
73	1.25145145603007\\
74	1.24222676472045\\
75	1.24099486204118\\
76	1.27074350100421\\
77	1.30434896423346\\
78	1.37269148459737\\
79	1.39575644232618\\
80	1.41136544906117\\
81	1.40026280215565\\
82	1.43564703193923\\
83	1.49427064294914\\
84	1.53061937098605\\
85	1.56604504451894\\
86	1.61710964318962\\
87	1.63953023169281\\
88	1.66406729384665\\
89	1.60370911492468\\
90	1.56075974950642\\
91	1.56737241445176\\
92	1.57050750133248\\
93	1.55357923031861\\
94	1.55090600625517\\
95	1.59212066733515\\
96	1.61046562462005\\
97	1.59666360616815\\
98	1.57276436282422\\
99	1.59455435093822\\
100	1.62722013025272\\
};
\addlegendentry{PHD L2};


\addplot[area legend,solid,fill=green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0139260705216404\\
3	0.0272778519934756\\
4	0.0450497478159564\\
5	0.0115668424455267\\
6	0.0266477953598778\\
7	0.0327235833252948\\
8	0.000429658423057741\\
9	0.0252941583675263\\
10	0.0298200449389015\\
11	0.0737051419001704\\
12	0.0355072412988668\\
13	0.0133922933084563\\
14	-0.0222871447603147\\
15	-0.0156368349708237\\
16	-0.0284042144060848\\
17	-0.00705063041471271\\
18	-0.00286635202073296\\
19	0.0083790961572742\\
20	0.0177852222217463\\
21	0.0214489505346294\\
22	-0.0226819401848104\\
23	-0.0199865871829677\\
24	-0.0181933302663458\\
25	-0.0354937540412114\\
26	-0.0451003106530655\\
27	-0.0377889433659564\\
28	-0.0159036462357645\\
29	-0.0344816348285872\\
30	-0.044503099511934\\
31	-0.0283944935080839\\
32	-0.0255437319455339\\
33	0.00840147991728646\\
34	0.0568276751389858\\
35	0.038484437392786\\
36	0.0624274273891924\\
37	0.0769733692809966\\
38	0.0726394898017846\\
39	0.067938682733575\\
40	0.0693032296028246\\
41	0.0886355446347914\\
42	0.0566867312489225\\
43	0.0818113535225137\\
44	0.0678671913560104\\
45	0.0499020509082337\\
46	0.0286472553349072\\
47	0.0225577539988358\\
48	0.0156299125673729\\
49	0.0314854363743605\\
50	0.045318168237959\\
51	0.0500502042133043\\
52	0.0556977479341071\\
53	0.0724418262146225\\
54	0.0636943196338535\\
55	0.0498043095757285\\
56	0.0474279939838712\\
57	0.0429649676197242\\
58	0.0541537020539797\\
59	0.0726398138355546\\
60	0.0638821887362851\\
61	0.0456343949760691\\
62	0.0474645437027106\\
63	0.0730344922975052\\
64	0.0786708861575105\\
65	0.084045480070373\\
66	0.0714415339714429\\
67	0.0436081941873172\\
68	0.0427032723731208\\
69	0.0221126045672329\\
70	0.0114163176890398\\
71	-0.0176079786473468\\
72	-0.00755454520893639\\
73	-0.00572640059579499\\
74	0.0149806415733932\\
75	0.0420559562666586\\
76	0.0542903014036826\\
77	0.0376102797070108\\
78	0.0142253029371069\\
79	0.0855915471872397\\
80	0.0940062448505394\\
81	0.0360854794166061\\
82	0.013936065200217\\
83	0.0057249342718092\\
84	0.0074074848265735\\
85	0.00395010809371732\\
86	0.0011023825398625\\
87	0.0118629452280501\\
88	0.0078041506604879\\
89	0.00227728368480007\\
90	-0.00711132111612478\\
91	-0.0345643138503542\\
92	-0.0268195855096861\\
93	-0.0589402198726832\\
94	-0.056428049829141\\
95	-0.055709645989145\\
96	-0.0611146425496667\\
97	-0.0733221976880867\\
98	-0.0460999219494919\\
99	-0.0426776774680487\\
100	-0.0572930442787135\\
100	1.76958230365693\\
99	1.74580667484221\\
98	1.74529454829142\\
97	1.75291907186151\\
96	1.74215387079532\\
95	1.72210237494333\\
94	1.70699198982157\\
93	1.679116283622\\
92	1.65229967561339\\
91	1.63941282567062\\
90	1.55529173349609\\
89	1.51000434631321\\
88	1.49079831195119\\
87	1.47624939075967\\
86	1.46914769100091\\
85	1.45759170931502\\
84	1.43321556888369\\
83	1.39712944774963\\
82	1.36540916499751\\
81	1.31333034541843\\
80	1.17745002541373\\
79	1.12697550889952\\
78	1.1573435375312\\
77	1.12496154166534\\
76	1.08763563740904\\
75	1.08423648020913\\
74	1.09510009643319\\
73	1.11331150644969\\
72	1.09386783754271\\
71	1.09982462132665\\
70	1.05310611538438\\
69	1.03605983992352\\
68	1.01175214084287\\
67	0.991695872506177\\
66	0.948347754352692\\
65	0.917500924772352\\
64	0.900609360654133\\
63	0.925330203066955\\
62	0.931135045324186\\
61	0.930806182206373\\
60	0.90688996940468\\
59	0.893079261419128\\
58	0.887058195047462\\
57	0.898254376310452\\
56	0.865219586582037\\
55	0.836949854056807\\
54	0.817078859146036\\
53	0.804204417046386\\
52	0.819521999753668\\
51	0.831854952103067\\
50	0.827675469302748\\
49	0.823548730216155\\
48	0.825593396910579\\
47	0.81784422928099\\
46	0.811699744860295\\
45	0.784320642481938\\
44	0.743884758384104\\
43	0.702439758128082\\
42	0.701216595991191\\
41	0.698683967687794\\
40	0.713636175320773\\
39	0.711616716575911\\
38	0.699484707592655\\
37	0.695165966381353\\
36	0.701745437803527\\
35	0.704403165202048\\
34	0.663979827741839\\
33	0.642659665855437\\
32	0.637262709004753\\
31	0.627141462179844\\
30	0.61746695064664\\
29	0.573332954131189\\
28	0.52949333797461\\
27	0.503085100501753\\
26	0.49634402520041\\
25	0.488786460530522\\
24	0.472607714562251\\
23	0.455386307325814\\
22	0.430306784938214\\
21	0.396597892242983\\
20	0.359421310246164\\
19	0.35574335854118\\
18	0.345508308929579\\
17	0.329410337913344\\
16	0.331408937053532\\
15	0.311331521002214\\
14	0.292889359599747\\
13	0.245018204189576\\
12	0.191010303647642\\
11	0.14986910355835\\
10	0.125958738509545\\
9	0.124536082480653\\
8	0.0878047238236273\\
7	0.0877649962221644\\
6	0.065146973292237\\
5	0.0528978974704727\\
4	0.0747777044191946\\
3	0.0636118526201251\\
2	0.0267718416817898\\
1	0\\
}--cycle;

\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0139260705216404\\
3	0.0272778519934756\\
4	0.0450497478159564\\
5	0.0115668424455267\\
6	0.0266477953598778\\
7	0.0327235833252948\\
8	0.000429658423057741\\
9	0.0252941583675263\\
10	0.0298200449389015\\
11	0.0737051419001704\\
12	0.0355072412988668\\
13	0.0133922933084563\\
14	-0.0222871447603147\\
15	-0.0156368349708237\\
16	-0.0284042144060848\\
17	-0.00705063041471271\\
18	-0.00286635202073296\\
19	0.0083790961572742\\
20	0.0177852222217463\\
21	0.0214489505346294\\
22	-0.0226819401848104\\
23	-0.0199865871829677\\
24	-0.0181933302663458\\
25	-0.0354937540412114\\
26	-0.0451003106530655\\
27	-0.0377889433659564\\
28	-0.0159036462357645\\
29	-0.0344816348285872\\
30	-0.044503099511934\\
31	-0.0283944935080839\\
32	-0.0255437319455339\\
33	0.00840147991728646\\
34	0.0568276751389858\\
35	0.038484437392786\\
36	0.0624274273891924\\
37	0.0769733692809966\\
38	0.0726394898017846\\
39	0.067938682733575\\
40	0.0693032296028246\\
41	0.0886355446347914\\
42	0.0566867312489225\\
43	0.0818113535225137\\
44	0.0678671913560104\\
45	0.0499020509082337\\
46	0.0286472553349072\\
47	0.0225577539988358\\
48	0.0156299125673729\\
49	0.0314854363743605\\
50	0.045318168237959\\
51	0.0500502042133043\\
52	0.0556977479341071\\
53	0.0724418262146225\\
54	0.0636943196338535\\
55	0.0498043095757285\\
56	0.0474279939838712\\
57	0.0429649676197242\\
58	0.0541537020539797\\
59	0.0726398138355546\\
60	0.0638821887362851\\
61	0.0456343949760691\\
62	0.0474645437027106\\
63	0.0730344922975052\\
64	0.0786708861575105\\
65	0.084045480070373\\
66	0.0714415339714429\\
67	0.0436081941873172\\
68	0.0427032723731208\\
69	0.0221126045672329\\
70	0.0114163176890398\\
71	-0.0176079786473468\\
72	-0.00755454520893639\\
73	-0.00572640059579499\\
74	0.0149806415733932\\
75	0.0420559562666586\\
76	0.0542903014036826\\
77	0.0376102797070108\\
78	0.0142253029371069\\
79	0.0855915471872397\\
80	0.0940062448505394\\
81	0.0360854794166061\\
82	0.013936065200217\\
83	0.0057249342718092\\
84	0.0074074848265735\\
85	0.00395010809371732\\
86	0.0011023825398625\\
87	0.0118629452280501\\
88	0.0078041506604879\\
89	0.00227728368480007\\
90	-0.00711132111612478\\
91	-0.0345643138503542\\
92	-0.0268195855096861\\
93	-0.0589402198726832\\
94	-0.056428049829141\\
95	-0.055709645989145\\
96	-0.0611146425496667\\
97	-0.0733221976880867\\
98	-0.0460999219494919\\
99	-0.0426776774680487\\
100	-0.0572930442787135\\
};
\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0267718416817898\\
3	0.0636118526201251\\
4	0.0747777044191946\\
5	0.0528978974704727\\
6	0.065146973292237\\
7	0.0877649962221644\\
8	0.0878047238236273\\
9	0.124536082480653\\
10	0.125958738509545\\
11	0.14986910355835\\
12	0.191010303647642\\
13	0.245018204189576\\
14	0.292889359599747\\
15	0.311331521002214\\
16	0.331408937053532\\
17	0.329410337913344\\
18	0.345508308929579\\
19	0.35574335854118\\
20	0.359421310246164\\
21	0.396597892242983\\
22	0.430306784938214\\
23	0.455386307325814\\
24	0.472607714562251\\
25	0.488786460530522\\
26	0.49634402520041\\
27	0.503085100501753\\
28	0.52949333797461\\
29	0.573332954131189\\
30	0.61746695064664\\
31	0.627141462179844\\
32	0.637262709004753\\
33	0.642659665855437\\
34	0.663979827741839\\
35	0.704403165202048\\
36	0.701745437803527\\
37	0.695165966381353\\
38	0.699484707592655\\
39	0.711616716575911\\
40	0.713636175320773\\
41	0.698683967687794\\
42	0.701216595991191\\
43	0.702439758128082\\
44	0.743884758384104\\
45	0.784320642481938\\
46	0.811699744860295\\
47	0.81784422928099\\
48	0.825593396910579\\
49	0.823548730216155\\
50	0.827675469302748\\
51	0.831854952103067\\
52	0.819521999753668\\
53	0.804204417046386\\
54	0.817078859146036\\
55	0.836949854056807\\
56	0.865219586582037\\
57	0.898254376310452\\
58	0.887058195047462\\
59	0.893079261419128\\
60	0.90688996940468\\
61	0.930806182206373\\
62	0.931135045324186\\
63	0.925330203066955\\
64	0.900609360654133\\
65	0.917500924772352\\
66	0.948347754352692\\
67	0.991695872506177\\
68	1.01175214084287\\
69	1.03605983992352\\
70	1.05310611538438\\
71	1.09982462132665\\
72	1.09386783754271\\
73	1.11331150644969\\
74	1.09510009643319\\
75	1.08423648020913\\
76	1.08763563740904\\
77	1.12496154166534\\
78	1.1573435375312\\
79	1.12697550889952\\
80	1.17745002541373\\
81	1.31333034541843\\
82	1.36540916499751\\
83	1.39712944774963\\
84	1.43321556888369\\
85	1.45759170931502\\
86	1.46914769100091\\
87	1.47624939075967\\
88	1.49079831195119\\
89	1.51000434631321\\
90	1.55529173349609\\
91	1.63941282567062\\
92	1.65229967561339\\
93	1.679116283622\\
94	1.70699198982157\\
95	1.72210237494333\\
96	1.74215387079532\\
97	1.75291907186151\\
98	1.74529454829142\\
99	1.74580667484221\\
100	1.76958230365693\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0203489561017151\\
3	0.0454448523068003\\
4	0.0599137261175755\\
5	0.0322323699579997\\
6	0.0458973843260574\\
7	0.0602442897737296\\
8	0.0441171911233425\\
9	0.0749151204240899\\
10	0.0778893917242234\\
11	0.11178712272926\\
12	0.113258772473254\\
13	0.129205248749016\\
14	0.135301107419716\\
15	0.147847343015695\\
16	0.151502361323724\\
17	0.161179853749316\\
18	0.171320978454423\\
19	0.182061227349227\\
20	0.188603266233955\\
21	0.209023421388806\\
22	0.203812422376702\\
23	0.217699860071423\\
24	0.227207192147953\\
25	0.226646353244655\\
26	0.225621857273672\\
27	0.232648078567899\\
28	0.256794845869423\\
29	0.269425659651301\\
30	0.286481925567353\\
31	0.29937348433588\\
32	0.305859488529609\\
33	0.325530572886362\\
34	0.360403751440412\\
35	0.371443801297417\\
36	0.38208643259636\\
37	0.386069667831175\\
38	0.38606209869722\\
39	0.389777699654743\\
40	0.391469702461799\\
41	0.393659756161293\\
42	0.378951663620057\\
43	0.392125555825298\\
44	0.405875974870057\\
45	0.417111346695086\\
46	0.420173500097601\\
47	0.420200991639913\\
48	0.420611654738976\\
49	0.427517083295258\\
50	0.436496818770354\\
51	0.440952578158186\\
52	0.437609873843887\\
53	0.438323121630504\\
54	0.440386589389945\\
55	0.443377081816268\\
56	0.456323790282954\\
57	0.470609671965088\\
58	0.470605948550721\\
59	0.482859537627341\\
60	0.485386079070482\\
61	0.488220288591221\\
62	0.489299794513448\\
63	0.49918234768223\\
64	0.489640123405822\\
65	0.500773202421363\\
66	0.509894644162068\\
67	0.517652033346747\\
68	0.527227706607993\\
69	0.529086222245376\\
70	0.532261216536712\\
71	0.541108321339649\\
72	0.543156646166887\\
73	0.553792552926948\\
74	0.555040369003292\\
75	0.563146218237896\\
76	0.570962969406359\\
77	0.581285910686177\\
78	0.585784420234152\\
79	0.60628352804338\\
80	0.635728135132135\\
81	0.674707912417516\\
82	0.689672615098861\\
83	0.701427191010718\\
84	0.720311526855134\\
85	0.730770908704367\\
86	0.735125036770387\\
87	0.744056167993858\\
88	0.74930123130584\\
89	0.756140814999006\\
90	0.774090206189984\\
91	0.802424255910132\\
92	0.812740045051853\\
93	0.810088031874657\\
94	0.825281969996215\\
95	0.833196364477091\\
96	0.840519614122827\\
97	0.83979843708671\\
98	0.849597313170964\\
99	0.85156449868708\\
100	0.856144629689108\\
};
\addlegendentry{Panjer L1};


\addplot[area legend,solid,fill=green,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0162396830343832\\
3	0.0375766808275278\\
4	0.0655564496782887\\
5	0.0443881182488328\\
6	0.0537321658826898\\
7	0.0488058997266896\\
8	0.0233299053346235\\
9	0.0548596955464808\\
10	0.085734602939619\\
11	0.166873084490991\\
12	0.232451715337089\\
13	0.301832494135843\\
14	0.402049523832241\\
15	0.447525877301997\\
16	0.462491538078156\\
17	0.520231309604697\\
18	0.566626586643748\\
19	0.585948464349478\\
20	0.577811047583548\\
21	0.586218893683726\\
22	0.579575701901609\\
23	0.579023134707637\\
24	0.566117470355243\\
25	0.54431992429097\\
26	0.516687070449101\\
27	0.504560800874149\\
28	0.546185403883447\\
29	0.615300421102771\\
30	0.684384133816427\\
31	0.722715428783725\\
32	0.715289018119394\\
33	0.691211045935208\\
34	0.665456381079954\\
35	0.617467327587305\\
36	0.578983126424201\\
37	0.555962894296922\\
38	0.538773375559732\\
39	0.531783366080672\\
40	0.516569152792641\\
41	0.463532640797855\\
42	0.430674454725269\\
43	0.422193190225103\\
44	0.407776356863494\\
45	0.393655819295209\\
46	0.383405028258072\\
47	0.316989458287496\\
48	0.287757419312298\\
49	0.279064440831014\\
50	0.266814267245865\\
51	0.268845056269182\\
52	0.266849549723364\\
53	0.264292673613443\\
54	0.27554620343166\\
55	0.286152736371161\\
56	0.292406989226767\\
57	0.289788333578943\\
58	0.310293518665252\\
59	0.326617954285332\\
60	0.358471349546493\\
61	0.392512140243427\\
62	0.415537420068056\\
63	0.450804297090083\\
64	0.447930869144228\\
65	0.415256731514633\\
66	0.444530709039495\\
67	0.447135749567029\\
68	0.465047587237682\\
69	0.483141247764957\\
70	0.457336463344393\\
71	0.40561616470164\\
72	0.326186494926345\\
73	0.309481928665947\\
74	0.252935147444625\\
75	0.211762907448002\\
76	0.201888772811436\\
77	0.213256292911077\\
78	0.230840647132206\\
79	0.274684705499641\\
80	0.239816776128071\\
81	0.207486824239641\\
82	0.195779952291534\\
83	0.239535985385896\\
84	0.263666391162712\\
85	0.27617101362042\\
86	0.305379725977836\\
87	0.333536811125733\\
88	0.32464560781061\\
89	0.244627343069268\\
90	0.153760397534028\\
91	0.133451194982045\\
92	0.102186522217727\\
93	0.0677007958050948\\
94	0.0621278762569433\\
95	0.0680360457258513\\
96	0.0649195713855955\\
97	0.054838262852813\\
98	0.060285477340589\\
99	0.0826334768415271\\
100	0.0767063400909296\\
100	2.27905561918081\\
99	2.27706857776483\\
98	2.32699442556877\\
97	2.36748118158056\\
96	2.37974063446604\\
95	2.37157618389964\\
94	2.36638619176375\\
93	2.38734485874424\\
92	2.37513175990942\\
91	2.36795932270494\\
90	2.37036279966286\\
89	2.43195030405535\\
88	2.47900505334165\\
87	2.45562294069929\\
86	2.39671446448863\\
85	2.34967724189767\\
84	2.31195403081765\\
83	2.25784173592054\\
82	2.17755266711101\\
81	2.13268350998901\\
80	2.13874621061077\\
79	2.10945585274905\\
78	2.05248187551958\\
77	1.98535390926099\\
76	1.92162082029798\\
75	1.89180523705407\\
74	1.88852440945434\\
73	1.8963911343559\\
72	1.88659386725471\\
71	1.90556855823985\\
70	1.90356333732895\\
69	1.87970568684998\\
68	1.82713796946459\\
67	1.76610941803358\\
66	1.73811218758852\\
65	1.69956050282414\\
64	1.74955758382049\\
63	1.75295864725991\\
62	1.71229044153575\\
61	1.6790480856202\\
60	1.63925338937892\\
59	1.58761631867531\\
58	1.55691546684407\\
57	1.52559540695679\\
56	1.5071326941564\\
55	1.48469174007505\\
54	1.46409836179806\\
53	1.45567432666732\\
52	1.45109894809648\\
51	1.44281941173216\\
50	1.42200753409037\\
49	1.41124276829032\\
48	1.37946798511895\\
47	1.37535098329413\\
46	1.41075350334433\\
45	1.38520746559679\\
44	1.35653746828803\\
43	1.33639799617231\\
42	1.29303873166111\\
41	1.28825888569097\\
40	1.31734113930732\\
39	1.31075175066876\\
38	1.30328058910125\\
37	1.29446484167091\\
36	1.30461032293061\\
35	1.30499965633728\\
34	1.3051176000696\\
33	1.31379222433384\\
32	1.33265879618673\\
31	1.3365795909131\\
30	1.27457095970712\\
29	1.18923515738978\\
28	1.10448344935074\\
27	1.04611199799555\\
26	1.03796078780642\\
25	1.03803197599402\\
24	1.03747257439732\\
23	1.03220105563609\\
22	1.00334116279149\\
21	0.989075048350002\\
20	0.948825365656146\\
19	0.929522985284539\\
18	0.88724991412093\\
17	0.822871962038413\\
16	0.749799933934716\\
15	0.703223075394243\\
14	0.619673049093386\\
13	0.484627114172461\\
12	0.373663754498496\\
11	0.271366289980403\\
10	0.173057036727304\\
9	0.11222270786059\\
8	0.0605285173323443\\
7	0.0723164582716516\\
6	0.08319279828512\\
5	0.0757747244682953\\
4	0.0865296988314501\\
3	0.0526148223786032\\
2	0.0241708387497283\\
1	0\\
}--cycle;

\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0162396830343832\\
3	0.0375766808275278\\
4	0.0655564496782887\\
5	0.0443881182488328\\
6	0.0537321658826898\\
7	0.0488058997266896\\
8	0.0233299053346235\\
9	0.0548596955464808\\
10	0.085734602939619\\
11	0.166873084490991\\
12	0.232451715337089\\
13	0.301832494135843\\
14	0.402049523832241\\
15	0.447525877301997\\
16	0.462491538078156\\
17	0.520231309604697\\
18	0.566626586643748\\
19	0.585948464349478\\
20	0.577811047583548\\
21	0.586218893683726\\
22	0.579575701901609\\
23	0.579023134707637\\
24	0.566117470355243\\
25	0.54431992429097\\
26	0.516687070449101\\
27	0.504560800874149\\
28	0.546185403883447\\
29	0.615300421102771\\
30	0.684384133816427\\
31	0.722715428783725\\
32	0.715289018119394\\
33	0.691211045935208\\
34	0.665456381079954\\
35	0.617467327587305\\
36	0.578983126424201\\
37	0.555962894296922\\
38	0.538773375559732\\
39	0.531783366080672\\
40	0.516569152792641\\
41	0.463532640797855\\
42	0.430674454725269\\
43	0.422193190225103\\
44	0.407776356863494\\
45	0.393655819295209\\
46	0.383405028258072\\
47	0.316989458287496\\
48	0.287757419312298\\
49	0.279064440831014\\
50	0.266814267245865\\
51	0.268845056269182\\
52	0.266849549723364\\
53	0.264292673613443\\
54	0.27554620343166\\
55	0.286152736371161\\
56	0.292406989226767\\
57	0.289788333578943\\
58	0.310293518665252\\
59	0.326617954285332\\
60	0.358471349546493\\
61	0.392512140243427\\
62	0.415537420068056\\
63	0.450804297090083\\
64	0.447930869144228\\
65	0.415256731514633\\
66	0.444530709039495\\
67	0.447135749567029\\
68	0.465047587237682\\
69	0.483141247764957\\
70	0.457336463344393\\
71	0.40561616470164\\
72	0.326186494926345\\
73	0.309481928665947\\
74	0.252935147444625\\
75	0.211762907448002\\
76	0.201888772811436\\
77	0.213256292911077\\
78	0.230840647132206\\
79	0.274684705499641\\
80	0.239816776128071\\
81	0.207486824239641\\
82	0.195779952291534\\
83	0.239535985385896\\
84	0.263666391162712\\
85	0.27617101362042\\
86	0.305379725977836\\
87	0.333536811125733\\
88	0.32464560781061\\
89	0.244627343069268\\
90	0.153760397534028\\
91	0.133451194982045\\
92	0.102186522217727\\
93	0.0677007958050948\\
94	0.0621278762569433\\
95	0.0680360457258513\\
96	0.0649195713855955\\
97	0.054838262852813\\
98	0.060285477340589\\
99	0.0826334768415271\\
100	0.0767063400909296\\
};
\addplot [color=white!75!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0241708387497283\\
3	0.0526148223786032\\
4	0.0865296988314501\\
5	0.0757747244682953\\
6	0.08319279828512\\
7	0.0723164582716516\\
8	0.0605285173323443\\
9	0.11222270786059\\
10	0.173057036727304\\
11	0.271366289980403\\
12	0.373663754498496\\
13	0.484627114172461\\
14	0.619673049093386\\
15	0.703223075394243\\
16	0.749799933934716\\
17	0.822871962038413\\
18	0.88724991412093\\
19	0.929522985284539\\
20	0.948825365656146\\
21	0.989075048350002\\
22	1.00334116279149\\
23	1.03220105563609\\
24	1.03747257439732\\
25	1.03803197599402\\
26	1.03796078780642\\
27	1.04611199799555\\
28	1.10448344935074\\
29	1.18923515738978\\
30	1.27457095970712\\
31	1.3365795909131\\
32	1.33265879618673\\
33	1.31379222433384\\
34	1.3051176000696\\
35	1.30499965633728\\
36	1.30461032293061\\
37	1.29446484167091\\
38	1.30328058910125\\
39	1.31075175066876\\
40	1.31734113930732\\
41	1.28825888569097\\
42	1.29303873166111\\
43	1.33639799617231\\
44	1.35653746828803\\
45	1.38520746559679\\
46	1.41075350334433\\
47	1.37535098329413\\
48	1.37946798511895\\
49	1.41124276829032\\
50	1.42200753409037\\
51	1.44281941173216\\
52	1.45109894809648\\
53	1.45567432666732\\
54	1.46409836179806\\
55	1.48469174007505\\
56	1.5071326941564\\
57	1.52559540695679\\
58	1.55691546684407\\
59	1.58761631867531\\
60	1.63925338937892\\
61	1.6790480856202\\
62	1.71229044153575\\
63	1.75295864725991\\
64	1.74955758382049\\
65	1.69956050282414\\
66	1.73811218758852\\
67	1.76610941803358\\
68	1.82713796946459\\
69	1.87970568684998\\
70	1.90356333732895\\
71	1.90556855823985\\
72	1.88659386725471\\
73	1.8963911343559\\
74	1.88852440945434\\
75	1.89180523705407\\
76	1.92162082029798\\
77	1.98535390926099\\
78	2.05248187551958\\
79	2.10945585274905\\
80	2.13874621061077\\
81	2.13268350998901\\
82	2.17755266711101\\
83	2.25784173592054\\
84	2.31195403081765\\
85	2.34967724189767\\
86	2.39671446448863\\
87	2.45562294069929\\
88	2.47900505334165\\
89	2.43195030405535\\
90	2.37036279966286\\
91	2.36795932270494\\
92	2.37513175990942\\
93	2.38734485874424\\
94	2.36638619176375\\
95	2.37157618389964\\
96	2.37974063446604\\
97	2.36748118158056\\
98	2.32699442556877\\
99	2.27706857776483\\
100	2.27905561918081\\
};
\addplot [color=green,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0202052608920557\\
3	0.0450957516030655\\
4	0.0760430742548694\\
5	0.060081421358564\\
6	0.0684624820839049\\
7	0.0605611789991706\\
8	0.0419292113334839\\
9	0.0835412017035353\\
10	0.129395819833462\\
11	0.219119687235697\\
12	0.303057734917793\\
13	0.393229804154152\\
14	0.510861286462814\\
15	0.57537447634812\\
16	0.606145736006436\\
17	0.671551635821555\\
18	0.726938250382339\\
19	0.757735724817009\\
20	0.763318206619847\\
21	0.787646971016864\\
22	0.791458432346548\\
23	0.805612095171865\\
24	0.801795022376283\\
25	0.791175950142496\\
26	0.77732392912776\\
27	0.775336399434851\\
28	0.825334426617095\\
29	0.902267789246275\\
30	0.979477546761773\\
31	1.02964750984841\\
32	1.02397390715306\\
33	1.00250163513452\\
34	0.985286990574779\\
35	0.961233491962294\\
36	0.941796724677404\\
37	0.925213867983916\\
38	0.921026982330489\\
39	0.921267558374718\\
40	0.916955146049981\\
41	0.875895763244413\\
42	0.861856593193188\\
43	0.879295593198706\\
44	0.88215691257576\\
45	0.889431642445997\\
46	0.897079265801202\\
47	0.846170220790813\\
48	0.833612702215622\\
49	0.845153604560665\\
50	0.844410900668117\\
51	0.85583223400067\\
52	0.85897424890992\\
53	0.859983500140382\\
54	0.869822282614861\\
55	0.885422238223104\\
56	0.899769841691585\\
57	0.907691870267866\\
58	0.933604492754663\\
59	0.957117136480319\\
60	0.998862369462705\\
61	1.03578011293181\\
62	1.0639139308019\\
63	1.101881472175\\
64	1.09874422648236\\
65	1.05740861716939\\
66	1.09132144831401\\
67	1.1066225838003\\
68	1.14609277835113\\
69	1.18142346730747\\
70	1.18044990033667\\
71	1.15559236147075\\
72	1.10639018109053\\
73	1.10293653151092\\
74	1.07072977844948\\
75	1.05178407225104\\
76	1.06175479655471\\
77	1.09930510108603\\
78	1.14166126132589\\
79	1.19207027912434\\
80	1.18928149336942\\
81	1.17008516711433\\
82	1.18666630970127\\
83	1.24868886065322\\
84	1.28781021099018\\
85	1.31292412775905\\
86	1.35104709523323\\
87	1.39457987591251\\
88	1.40182533057613\\
89	1.33828882356231\\
90	1.26206159859844\\
91	1.25070525884349\\
92	1.23865914106358\\
93	1.22752282727467\\
94	1.21425703401035\\
95	1.21980611481275\\
96	1.22233010292582\\
97	1.21115972221668\\
98	1.19363995145468\\
99	1.17985102730318\\
100	1.17788097963587\\
};
\addlegendentry{Panjer L2};


\addplot[area legend,solid,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0142696786388978\\
3	0.0246365201503901\\
4	0.0427872069202068\\
5	0.00721931461287669\\
6	0.0236749312113805\\
7	0.029958525684549\\
8	0.00256762432260165\\
9	0.0222850673565095\\
10	0.0250902921218807\\
11	0.0603802296140615\\
12	0.048609322826449\\
13	0.0210112002247905\\
14	0.00837680488145395\\
15	-0.001660983552461\\
16	-0.00861225544460339\\
17	-0.0137996606048353\\
18	-0.0106791118333608\\
19	-0.0145236664757795\\
20	-0.020236358023584\\
21	-0.00577268445763157\\
22	-0.0208766160799472\\
23	-0.00658692779772863\\
24	0.0127005902050279\\
25	-0.0214605786934161\\
26	-0.0365479185749917\\
27	-0.0480626621392843\\
28	-0.0433487806922919\\
29	-0.0724848562120426\\
30	-0.0825925056047779\\
31	-0.0785696068917624\\
32	-0.068790843568447\\
33	-0.071440883926826\\
34	-0.0528876287279053\\
35	-0.0811031679455471\\
36	-0.0660389340424656\\
37	-0.0646121673176495\\
38	-0.0709067932457357\\
39	-0.0565261827590328\\
40	-0.0511641450041876\\
41	-0.0410660983747235\\
42	-0.0488109091950656\\
43	-0.0467331667212358\\
44	-0.0632620733086585\\
45	-0.064133658622794\\
46	-0.0418059253218998\\
47	-0.0281969246521291\\
48	-0.0325055504740616\\
49	-0.0531511541050149\\
50	-0.0588531644240247\\
51	-0.0404506257150059\\
52	-0.0433643283533491\\
53	-0.0430022155499619\\
54	-0.0302901548051402\\
55	-0.0287684357664253\\
56	-0.0433560524877955\\
57	-0.0616383669657429\\
58	-0.0630167231823304\\
59	-0.0408618573520158\\
60	-0.0518071223805482\\
61	-0.0633110450157857\\
62	-0.0661792349871682\\
63	-0.0473277275724413\\
64	-0.0649760231514983\\
65	-0.0897130052470377\\
66	-0.0756124479461716\\
67	-0.0852559701352875\\
68	-0.0729932743930911\\
69	-0.0894836844861691\\
70	-0.0917134597575693\\
71	-0.0931655659919388\\
72	-0.125263332626957\\
73	-0.121846953294811\\
74	-0.0975093673097756\\
75	-0.10854676879905\\
76	-0.119102068755614\\
77	-0.121378457826447\\
78	-0.116073591908711\\
79	-0.101106140327465\\
80	-0.12414821764575\\
81	-0.107002158613018\\
82	-0.105798272895646\\
83	-0.118625083189556\\
84	-0.12068921269272\\
85	-0.143495512153267\\
86	-0.128947152755418\\
87	-0.109736237596419\\
88	-0.103682493939517\\
89	-0.107113984123694\\
90	-0.0998125906981269\\
91	-0.0849058873153201\\
92	-0.110533461283927\\
93	-0.115731032223114\\
94	-0.149567327188026\\
95	-0.156311008813485\\
96	-0.159747314479889\\
97	-0.164491420218597\\
98	-0.173730848207951\\
99	-0.184404808382354\\
100	-0.201407968126224\\
100	1.61698030762289\\
99	1.58465276049168\\
98	1.55914693460079\\
97	1.53433453137688\\
96	1.53408052988352\\
95	1.51727416584467\\
94	1.50979495915779\\
93	1.48424847430076\\
92	1.47164243614889\\
91	1.42591939980543\\
90	1.38191524914977\\
89	1.36707987221367\\
88	1.37011843334089\\
87	1.37083823388769\\
86	1.38351533390953\\
85	1.36525449740248\\
84	1.3541014801206\\
83	1.35286528853198\\
82	1.34869723948031\\
81	1.34702265130928\\
80	1.34199536816752\\
79	1.32555955725797\\
78	1.32680804235706\\
77	1.32243302340121\\
76	1.30776660225456\\
75	1.27163598794332\\
74	1.24087590223814\\
73	1.25457246375827\\
72	1.21941010667763\\
71	1.19429193017135\\
70	1.1824330044566\\
69	1.17017983742322\\
68	1.15570158377964\\
67	1.11373757863173\\
66	1.08838899606666\\
65	1.09326198820211\\
64	1.08979626575136\\
63	1.0535462026822\\
62	1.04232940438336\\
61	1.02672957978459\\
60	1.01589228180633\\
59	1.0000253317317\\
58	0.992778293838647\\
57	0.979656239872616\\
56	0.960666559270157\\
55	0.93578538266181\\
54	0.921501308080102\\
53	0.934562096682435\\
52	0.930701492108177\\
51	0.929888635183383\\
50	0.921401112431857\\
49	0.905965102562934\\
48	0.882925559429547\\
47	0.871286505150892\\
46	0.869421274590951\\
45	0.861375654103759\\
44	0.848192951135989\\
43	0.822434681956926\\
42	0.818557606579465\\
41	0.818589567571201\\
40	0.812096794867842\\
39	0.81337198834042\\
38	0.80743418880611\\
37	0.790653556986982\\
36	0.786742164397925\\
35	0.781021303077724\\
34	0.738485917539634\\
33	0.703052803121362\\
32	0.681438698572679\\
31	0.641795823647637\\
30	0.620278222358943\\
29	0.56622556052335\\
28	0.528174647464302\\
27	0.496367160407383\\
26	0.479436337743746\\
25	0.45300567748678\\
24	0.429314110612653\\
23	0.409540600870162\\
22	0.407620145057537\\
21	0.387945354233025\\
20	0.372425558504217\\
19	0.369426633408985\\
18	0.360610611059359\\
17	0.35250930372573\\
16	0.314421446649059\\
15	0.290703442454373\\
14	0.258829946481021\\
13	0.218011826149575\\
12	0.183099981105025\\
11	0.173039852767549\\
10	0.140340949452784\\
9	0.137020778641927\\
8	0.0890520353865932\\
7	0.0911463964175961\\
6	0.0686806285763772\\
5	0.0576225004464296\\
4	0.0777673150426481\\
3	0.0683140499109151\\
2	0.0263961244674624\\
1	0\\
}--cycle;

\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0142696786388978\\
3	0.0246365201503901\\
4	0.0427872069202068\\
5	0.00721931461287669\\
6	0.0236749312113805\\
7	0.029958525684549\\
8	0.00256762432260165\\
9	0.0222850673565095\\
10	0.0250902921218807\\
11	0.0603802296140615\\
12	0.048609322826449\\
13	0.0210112002247905\\
14	0.00837680488145395\\
15	-0.001660983552461\\
16	-0.00861225544460339\\
17	-0.0137996606048353\\
18	-0.0106791118333608\\
19	-0.0145236664757795\\
20	-0.020236358023584\\
21	-0.00577268445763157\\
22	-0.0208766160799472\\
23	-0.00658692779772863\\
24	0.0127005902050279\\
25	-0.0214605786934161\\
26	-0.0365479185749917\\
27	-0.0480626621392843\\
28	-0.0433487806922919\\
29	-0.0724848562120426\\
30	-0.0825925056047779\\
31	-0.0785696068917624\\
32	-0.068790843568447\\
33	-0.071440883926826\\
34	-0.0528876287279053\\
35	-0.0811031679455471\\
36	-0.0660389340424656\\
37	-0.0646121673176495\\
38	-0.0709067932457357\\
39	-0.0565261827590328\\
40	-0.0511641450041876\\
41	-0.0410660983747235\\
42	-0.0488109091950656\\
43	-0.0467331667212358\\
44	-0.0632620733086585\\
45	-0.064133658622794\\
46	-0.0418059253218998\\
47	-0.0281969246521291\\
48	-0.0325055504740616\\
49	-0.0531511541050149\\
50	-0.0588531644240247\\
51	-0.0404506257150059\\
52	-0.0433643283533491\\
53	-0.0430022155499619\\
54	-0.0302901548051402\\
55	-0.0287684357664253\\
56	-0.0433560524877955\\
57	-0.0616383669657429\\
58	-0.0630167231823304\\
59	-0.0408618573520158\\
60	-0.0518071223805482\\
61	-0.0633110450157857\\
62	-0.0661792349871682\\
63	-0.0473277275724413\\
64	-0.0649760231514983\\
65	-0.0897130052470377\\
66	-0.0756124479461716\\
67	-0.0852559701352875\\
68	-0.0729932743930911\\
69	-0.0894836844861691\\
70	-0.0917134597575693\\
71	-0.0931655659919388\\
72	-0.125263332626957\\
73	-0.121846953294811\\
74	-0.0975093673097756\\
75	-0.10854676879905\\
76	-0.119102068755614\\
77	-0.121378457826447\\
78	-0.116073591908711\\
79	-0.101106140327465\\
80	-0.12414821764575\\
81	-0.107002158613018\\
82	-0.105798272895646\\
83	-0.118625083189556\\
84	-0.12068921269272\\
85	-0.143495512153267\\
86	-0.128947152755418\\
87	-0.109736237596419\\
88	-0.103682493939517\\
89	-0.107113984123694\\
90	-0.0998125906981269\\
91	-0.0849058873153201\\
92	-0.110533461283927\\
93	-0.115731032223114\\
94	-0.149567327188026\\
95	-0.156311008813485\\
96	-0.159747314479889\\
97	-0.164491420218597\\
98	-0.173730848207951\\
99	-0.184404808382354\\
100	-0.201407968126224\\
};
\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0263961244674624\\
3	0.0683140499109151\\
4	0.0777673150426481\\
5	0.0576225004464296\\
6	0.0686806285763772\\
7	0.0911463964175961\\
8	0.0890520353865932\\
9	0.137020778641927\\
10	0.140340949452784\\
11	0.173039852767549\\
12	0.183099981105025\\
13	0.218011826149575\\
14	0.258829946481021\\
15	0.290703442454373\\
16	0.314421446649059\\
17	0.35250930372573\\
18	0.360610611059359\\
19	0.369426633408985\\
20	0.372425558504217\\
21	0.387945354233025\\
22	0.407620145057537\\
23	0.409540600870162\\
24	0.429314110612653\\
25	0.45300567748678\\
26	0.479436337743746\\
27	0.496367160407383\\
28	0.528174647464302\\
29	0.56622556052335\\
30	0.620278222358943\\
31	0.641795823647637\\
32	0.681438698572679\\
33	0.703052803121362\\
34	0.738485917539634\\
35	0.781021303077724\\
36	0.786742164397925\\
37	0.790653556986982\\
38	0.80743418880611\\
39	0.81337198834042\\
40	0.812096794867842\\
41	0.818589567571201\\
42	0.818557606579465\\
43	0.822434681956926\\
44	0.848192951135989\\
45	0.861375654103759\\
46	0.869421274590951\\
47	0.871286505150892\\
48	0.882925559429547\\
49	0.905965102562934\\
50	0.921401112431857\\
51	0.929888635183383\\
52	0.930701492108177\\
53	0.934562096682435\\
54	0.921501308080102\\
55	0.93578538266181\\
56	0.960666559270157\\
57	0.979656239872616\\
58	0.992778293838647\\
59	1.0000253317317\\
60	1.01589228180633\\
61	1.02672957978459\\
62	1.04232940438336\\
63	1.0535462026822\\
64	1.08979626575136\\
65	1.09326198820211\\
66	1.08838899606666\\
67	1.11373757863173\\
68	1.15570158377964\\
69	1.17017983742322\\
70	1.1824330044566\\
71	1.19429193017135\\
72	1.21941010667763\\
73	1.25457246375827\\
74	1.24087590223814\\
75	1.27163598794332\\
76	1.30776660225456\\
77	1.32243302340121\\
78	1.32680804235706\\
79	1.32555955725797\\
80	1.34199536816752\\
81	1.34702265130928\\
82	1.34869723948031\\
83	1.35286528853198\\
84	1.3541014801206\\
85	1.36525449740248\\
86	1.38351533390953\\
87	1.37083823388769\\
88	1.37011843334089\\
89	1.36707987221367\\
90	1.38191524914977\\
91	1.42591939980543\\
92	1.47164243614889\\
93	1.48424847430076\\
94	1.50979495915779\\
95	1.51727416584467\\
96	1.53408052988352\\
97	1.53433453137688\\
98	1.55914693460079\\
99	1.58465276049168\\
100	1.61698030762289\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0\\
2	0.0203329015531801\\
3	0.0464752850306526\\
4	0.0602772609814274\\
5	0.0324209075296532\\
6	0.0461777798938788\\
7	0.0605524610510726\\
8	0.0458098298545974\\
9	0.0796529229992183\\
10	0.0827156207873324\\
11	0.116710041190805\\
12	0.115854651965737\\
13	0.119511513187183\\
14	0.133603375681238\\
15	0.144521229450956\\
16	0.152904595602228\\
17	0.169354821560447\\
18	0.174965749612999\\
19	0.177451483466603\\
20	0.176094600240317\\
21	0.191086334887697\\
22	0.193371764488795\\
23	0.201476836536217\\
24	0.221007350408841\\
25	0.215772549396682\\
26	0.221444209584377\\
27	0.224152249134049\\
28	0.242412933386005\\
29	0.246870352155654\\
30	0.268842858377083\\
31	0.281613108377937\\
32	0.306323927502116\\
33	0.315805959597268\\
34	0.342799144405865\\
35	0.349959067566088\\
36	0.36035161517773\\
37	0.363020694834666\\
38	0.368263697780187\\
39	0.378422902790693\\
40	0.380466324931827\\
41	0.388761734598239\\
42	0.3848733486922\\
43	0.387850757617845\\
44	0.392465438913665\\
45	0.398620997740482\\
46	0.413807674634525\\
47	0.421544790249381\\
48	0.425210004477743\\
49	0.42640697422896\\
50	0.431273974003916\\
51	0.444719004734188\\
52	0.443668581877414\\
53	0.445779940566236\\
54	0.445605576637481\\
55	0.453508473447692\\
56	0.458655253391181\\
57	0.459008936453437\\
58	0.464880785328158\\
59	0.479581737189843\\
60	0.482042579712893\\
61	0.481709267384404\\
62	0.488075084698098\\
63	0.503109237554879\\
64	0.512410121299929\\
65	0.501774491477536\\
66	0.506388274060243\\
67	0.514240804248224\\
68	0.541354154693276\\
69	0.540348076468525\\
70	0.545359772349516\\
71	0.550563182089703\\
72	0.547073387025338\\
73	0.566362755231727\\
74	0.571683267464184\\
75	0.581544609572132\\
76	0.594332266749474\\
77	0.600527282787383\\
78	0.605367225224175\\
79	0.612226708465252\\
80	0.608923575260887\\
81	0.620010246348133\\
82	0.621449483292333\\
83	0.617120102671211\\
84	0.616706133713941\\
85	0.610879492624605\\
86	0.627284090577058\\
87	0.630550998145634\\
88	0.633217969700685\\
89	0.629982944044986\\
90	0.641051329225822\\
91	0.670506756245056\\
92	0.680554487432483\\
93	0.684258721038823\\
94	0.680113815984882\\
95	0.680481578515591\\
96	0.687166607701817\\
97	0.684921555579142\\
98	0.692708043196419\\
99	0.700123976054665\\
100	0.707786169748333\\
};
\addlegendentry{CPHD L1};


\addplot[area legend,solid,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.00689446674479663\\
3	0.0309105319623448\\
4	0.0584552452096802\\
5	0.0548604589006321\\
6	0.06291610487982\\
7	0.0518738038895605\\
8	0.0263690024999578\\
9	0.0488172571039747\\
10	0.0678981363362277\\
11	0.145134507201475\\
12	0.182027821058596\\
13	0.253791460756656\\
14	0.350079179536238\\
15	0.375430029300126\\
16	0.43834030276684\\
17	0.484324528396484\\
18	0.549050250481934\\
19	0.553613902677871\\
20	0.583175208297279\\
21	0.59122154785944\\
22	0.593711168115235\\
23	0.59978277938834\\
24	0.592639402669139\\
25	0.573398994039773\\
26	0.545365057810962\\
27	0.535538418404123\\
28	0.579810558236195\\
29	0.64623877735054\\
30	0.709307107167112\\
31	0.716707774786189\\
32	0.715699749789304\\
33	0.659997685910851\\
34	0.647712644482178\\
35	0.622009828426705\\
36	0.601095551727717\\
37	0.582763187473217\\
38	0.561361633190847\\
39	0.566880359210636\\
40	0.557975610786815\\
41	0.516604807031661\\
42	0.514926897040539\\
43	0.492111952235589\\
44	0.512871832358347\\
45	0.521929549038702\\
46	0.507342100218854\\
47	0.433947950807199\\
48	0.433534273905641\\
49	0.400912352379565\\
50	0.386690532493821\\
51	0.365740131651605\\
52	0.352847093376068\\
53	0.346272439113043\\
54	0.347990089144991\\
55	0.357593472403171\\
56	0.341718029695315\\
57	0.364597667953266\\
58	0.368592476136522\\
59	0.391878712811756\\
60	0.428804890905428\\
61	0.457074902206334\\
62	0.464938413035538\\
63	0.492724969689696\\
64	0.448957057618845\\
65	0.454071651065806\\
66	0.447850150614479\\
67	0.429950151359377\\
68	0.462574981343526\\
69	0.465055874371684\\
70	0.472119566855958\\
71	0.424509415715171\\
72	0.422823025630508\\
73	0.394980106814481\\
74	0.368975619115338\\
75	0.33433587361195\\
76	0.349082976992931\\
77	0.351133540839345\\
78	0.401400030512768\\
79	0.387424455437163\\
80	0.340876722840492\\
81	0.295326862628311\\
82	0.305563173179796\\
83	0.3510486177626\\
84	0.369512584353837\\
85	0.372309072335072\\
86	0.41838375810616\\
87	0.426397141429803\\
88	0.390235837998517\\
89	0.27016562635423\\
90	0.235616068907589\\
91	0.247497655641798\\
92	0.232029464388718\\
93	0.208287931246315\\
94	0.219270811707868\\
95	0.243653951596901\\
96	0.239460423774889\\
97	0.215717824199549\\
98	0.192700653575349\\
99	0.182129259995004\\
100	0.216526728436094\\
100	2.77719161246717\\
99	2.74406528702535\\
98	2.74677718168923\\
97	2.77446615910471\\
96	2.78800633055898\\
95	2.76413037286559\\
94	2.72346911155835\\
93	2.69554454487888\\
92	2.69942551061933\\
91	2.68562286216304\\
90	2.65610169114038\\
89	2.69636872230163\\
88	2.76554559319014\\
87	2.71513471697704\\
86	2.67062470998819\\
85	2.59328323020752\\
84	2.56822157790107\\
83	2.50317668912594\\
82	2.41442558103449\\
81	2.34614559925195\\
80	2.305648633814\\
79	2.27861616929174\\
78	2.21680797112819\\
77	2.12567613059414\\
76	2.04862781305751\\
75	1.99404867283995\\
74	1.9704633501123\\
73	1.97197247778238\\
72	1.9915084430794\\
71	1.97058226870887\\
70	1.95963098528667\\
69	1.92116695392337\\
68	1.89341494741568\\
67	1.82943786488066\\
66	1.8092772161228\\
65	1.7750172811851\\
64	1.75776818544724\\
63	1.7690687477207\\
62	1.73836283421898\\
61	1.71308775856103\\
60	1.67699705767976\\
59	1.62065622185355\\
58	1.58750769231926\\
57	1.56598341228734\\
56	1.5315511318392\\
55	1.5285732915835\\
54	1.50348989911131\\
53	1.47332189221169\\
52	1.46427408935629\\
51	1.4449344061714\\
50	1.42289883827077\\
49	1.41094195063186\\
48	1.41367810178076\\
47	1.39630712270789\\
46	1.44135007391574\\
45	1.44141667787444\\
44	1.41052272921487\\
43	1.39421919805282\\
42	1.3880867743552\\
41	1.38052806540105\\
40	1.41820883940588\\
39	1.40949783413659\\
38	1.38891168623409\\
37	1.38829893616697\\
36	1.39308584722602\\
35	1.40692835362169\\
34	1.41217617677042\\
33	1.39876673936767\\
32	1.40758544151561\\
31	1.37300121779287\\
30	1.33542101250023\\
29	1.23573364434665\\
28	1.13876658431087\\
27	1.07214150952088\\
26	1.06134570119443\\
25	1.06847387828084\\
24	1.06277199075114\\
23	1.04977083190202\\
22	1.0143122795107\\
21	0.976224571636418\\
20	0.953103491199025\\
19	0.906179160655978\\
18	0.875261796101296\\
17	0.788220206994714\\
16	0.714628428043108\\
15	0.628726700135408\\
14	0.568108764683393\\
13	0.439067240611981\\
12	0.321597604418415\\
11	0.230079998086069\\
10	0.136094677117683\\
9	0.110990245706104\\
8	0.104021646015537\\
7	0.120434769065249\\
6	0.130490099663422\\
5	0.118283911089757\\
4	0.0996501274919601\\
3	0.0626170409514516\\
2	0.0351763885602871\\
1	0\\
}--cycle;

\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00689446674479663\\
3	0.0309105319623448\\
4	0.0584552452096802\\
5	0.0548604589006321\\
6	0.06291610487982\\
7	0.0518738038895605\\
8	0.0263690024999578\\
9	0.0488172571039747\\
10	0.0678981363362277\\
11	0.145134507201475\\
12	0.182027821058596\\
13	0.253791460756656\\
14	0.350079179536238\\
15	0.375430029300126\\
16	0.43834030276684\\
17	0.484324528396484\\
18	0.549050250481934\\
19	0.553613902677871\\
20	0.583175208297279\\
21	0.59122154785944\\
22	0.593711168115235\\
23	0.59978277938834\\
24	0.592639402669139\\
25	0.573398994039773\\
26	0.545365057810962\\
27	0.535538418404123\\
28	0.579810558236195\\
29	0.64623877735054\\
30	0.709307107167112\\
31	0.716707774786189\\
32	0.715699749789304\\
33	0.659997685910851\\
34	0.647712644482178\\
35	0.622009828426705\\
36	0.601095551727717\\
37	0.582763187473217\\
38	0.561361633190847\\
39	0.566880359210636\\
40	0.557975610786815\\
41	0.516604807031661\\
42	0.514926897040539\\
43	0.492111952235589\\
44	0.512871832358347\\
45	0.521929549038702\\
46	0.507342100218854\\
47	0.433947950807199\\
48	0.433534273905641\\
49	0.400912352379565\\
50	0.386690532493821\\
51	0.365740131651605\\
52	0.352847093376068\\
53	0.346272439113043\\
54	0.347990089144991\\
55	0.357593472403171\\
56	0.341718029695315\\
57	0.364597667953266\\
58	0.368592476136522\\
59	0.391878712811756\\
60	0.428804890905428\\
61	0.457074902206334\\
62	0.464938413035538\\
63	0.492724969689696\\
64	0.448957057618845\\
65	0.454071651065806\\
66	0.447850150614479\\
67	0.429950151359377\\
68	0.462574981343526\\
69	0.465055874371684\\
70	0.472119566855958\\
71	0.424509415715171\\
72	0.422823025630508\\
73	0.394980106814481\\
74	0.368975619115338\\
75	0.33433587361195\\
76	0.349082976992931\\
77	0.351133540839345\\
78	0.401400030512768\\
79	0.387424455437163\\
80	0.340876722840492\\
81	0.295326862628311\\
82	0.305563173179796\\
83	0.3510486177626\\
84	0.369512584353837\\
85	0.372309072335072\\
86	0.41838375810616\\
87	0.426397141429803\\
88	0.390235837998517\\
89	0.27016562635423\\
90	0.235616068907589\\
91	0.247497655641798\\
92	0.232029464388718\\
93	0.208287931246315\\
94	0.219270811707868\\
95	0.243653951596901\\
96	0.239460423774889\\
97	0.215717824199549\\
98	0.192700653575349\\
99	0.182129259995004\\
100	0.216526728436094\\
};
\addplot [color=white!75!blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0351763885602871\\
3	0.0626170409514516\\
4	0.0996501274919601\\
5	0.118283911089757\\
6	0.130490099663422\\
7	0.120434769065249\\
8	0.104021646015537\\
9	0.110990245706104\\
10	0.136094677117683\\
11	0.230079998086069\\
12	0.321597604418415\\
13	0.439067240611981\\
14	0.568108764683393\\
15	0.628726700135408\\
16	0.714628428043108\\
17	0.788220206994714\\
18	0.875261796101296\\
19	0.906179160655978\\
20	0.953103491199025\\
21	0.976224571636418\\
22	1.0143122795107\\
23	1.04977083190202\\
24	1.06277199075114\\
25	1.06847387828084\\
26	1.06134570119443\\
27	1.07214150952088\\
28	1.13876658431087\\
29	1.23573364434665\\
30	1.33542101250023\\
31	1.37300121779287\\
32	1.40758544151561\\
33	1.39876673936767\\
34	1.41217617677042\\
35	1.40692835362169\\
36	1.39308584722602\\
37	1.38829893616697\\
38	1.38891168623409\\
39	1.40949783413659\\
40	1.41820883940588\\
41	1.38052806540105\\
42	1.3880867743552\\
43	1.39421919805282\\
44	1.41052272921487\\
45	1.44141667787444\\
46	1.44135007391574\\
47	1.39630712270789\\
48	1.41367810178076\\
49	1.41094195063186\\
50	1.42289883827077\\
51	1.4449344061714\\
52	1.46427408935629\\
53	1.47332189221169\\
54	1.50348989911131\\
55	1.5285732915835\\
56	1.5315511318392\\
57	1.56598341228734\\
58	1.58750769231926\\
59	1.62065622185355\\
60	1.67699705767976\\
61	1.71308775856103\\
62	1.73836283421898\\
63	1.7690687477207\\
64	1.75776818544724\\
65	1.7750172811851\\
66	1.8092772161228\\
67	1.82943786488066\\
68	1.89341494741568\\
69	1.92116695392337\\
70	1.95963098528667\\
71	1.97058226870887\\
72	1.9915084430794\\
73	1.97197247778238\\
74	1.9704633501123\\
75	1.99404867283995\\
76	2.04862781305751\\
77	2.12567613059414\\
78	2.21680797112819\\
79	2.27861616929174\\
80	2.305648633814\\
81	2.34614559925195\\
82	2.41442558103449\\
83	2.50317668912594\\
84	2.56822157790107\\
85	2.59328323020752\\
86	2.67062470998819\\
87	2.71513471697704\\
88	2.76554559319014\\
89	2.69636872230163\\
90	2.65610169114038\\
91	2.68562286216304\\
92	2.69942551061933\\
93	2.69554454487888\\
94	2.72346911155835\\
95	2.76413037286559\\
96	2.78800633055898\\
97	2.77446615910471\\
98	2.74677718168923\\
99	2.74406528702535\\
100	2.77719161246717\\
};
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	0\\
2	0.0210354276525419\\
3	0.0467637864568982\\
4	0.0790526863508202\\
5	0.0865721849951945\\
6	0.0967031022716211\\
7	0.0861542864774047\\
8	0.0651953242577474\\
9	0.0799037514050395\\
10	0.101996406726955\\
11	0.187607252643772\\
12	0.251812712738506\\
13	0.346429350684319\\
14	0.459093972109815\\
15	0.502078364717767\\
16	0.576484365404974\\
17	0.636272367695599\\
18	0.712156023291615\\
19	0.729896531666924\\
20	0.768139349748152\\
21	0.783723059747929\\
22	0.804011723812965\\
23	0.824776805645181\\
24	0.827705696710138\\
25	0.820936436160304\\
26	0.803355379502694\\
27	0.803839963962503\\
28	0.859288571273531\\
29	0.940986210848594\\
30	1.02236405983367\\
31	1.04485449628953\\
32	1.06164259565246\\
33	1.02938221263926\\
34	1.0299444106263\\
35	1.0144690910242\\
36	0.997090699476868\\
37	0.985531061820092\\
38	0.975136659712469\\
39	0.988189096673614\\
40	0.988092225096347\\
41	0.948566436216353\\
42	0.951506835697872\\
43	0.943165575144206\\
44	0.961697280786609\\
45	0.981673113456573\\
46	0.974346087067298\\
47	0.915127536757544\\
48	0.923606187843201\\
49	0.905927151505714\\
50	0.904794685382296\\
51	0.905337268911504\\
52	0.908560591366179\\
53	0.909797165662366\\
54	0.925739994128153\\
55	0.943083381993338\\
56	0.936634580767256\\
57	0.965290540120301\\
58	0.978050084227892\\
59	1.00626746733266\\
60	1.0529009742926\\
61	1.08508133038368\\
62	1.10165062362726\\
63	1.1308968587052\\
64	1.10336262153304\\
65	1.11454446612545\\
66	1.12856368336864\\
67	1.12969400812002\\
68	1.1779949643796\\
69	1.19311141414753\\
70	1.21587527607131\\
71	1.19754584221202\\
72	1.20716573435495\\
73	1.18347629229843\\
74	1.16971948461382\\
75	1.16419227322595\\
76	1.19885539502522\\
77	1.23840483571674\\
78	1.30910400082048\\
79	1.33302031236445\\
80	1.32326267832724\\
81	1.32073623094013\\
82	1.35999437710714\\
83	1.42711265344427\\
84	1.46886708112745\\
85	1.48279615127129\\
86	1.54450423404717\\
87	1.57076592920342\\
88	1.57789071559433\\
89	1.48326717432793\\
90	1.44585888002398\\
91	1.46656025890242\\
92	1.46572748750402\\
93	1.4519162380626\\
94	1.47136996163311\\
95	1.50389216223125\\
96	1.51373337716693\\
97	1.49509199165213\\
98	1.46973891763229\\
99	1.46309727351018\\
100	1.49685917045163\\
};
\addlegendentry{CPHD L2};

\end{axis}
\end{tikzpicture}%

==> sensordrift.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}[]

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0.771875in,0.515625in)},
scale only axis,
axis x line*=bottom,
axis y line*=left,
xlabel=$x$,
ylabel=$y$,
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
xmin=-22,
xmax=2,
%xlabel={$x$},
ymin=-2,
ymax=19.9
%ylabel={$y$}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00163935929479094	-0.0126820841930855\\
0.00337561626034735	-0.0530922974982752\\
-0.022925981304892	-0.123414197665864\\
-0.055883989863481	-0.195450104339777\\
-0.0349695213721801	-0.236161823612396\\
-0.0341523173669201	-0.237219529492606\\
-0.055960235492194	-0.219343622513441\\
-0.0743314561218991	-0.175803635617684\\
-0.126230953679885	-0.0934627818758643\\
-0.225835304123644	0.0500160245717312\\
-0.3674750512643	0.257482004315846\\
-0.517756995789861	0.485023443057277\\
-0.662845928842743	0.702166776512811\\
-0.813510690355783	0.882732887040467\\
-0.975395371727279	1.04332536854894\\
-1.13937823868087	1.19603360261135\\
-1.30990909996644	1.33942446141506\\
-1.45703702626551	1.48284481641269\\
-1.5542797996748	1.62704874953\\
-1.60571241249043	1.79516311470512\\
-1.6443201807525	1.96375715693431\\
-1.67214275286091	2.09440676932212\\
-1.64186732113017	2.19938436846284\\
-1.58317715627217	2.29649966426617\\
-1.54580391595925	2.41676818855523\\
-1.56209244547658	2.55754090662851\\
-1.6348077692039	2.73754167218695\\
-1.73942650680391	2.94426064031927\\
-1.87774390097901	3.13655631778531\\
-2.05755992262275	3.34222525264839\\
-2.28243542970054	3.54247959821001\\
-2.54199624661439	3.71396979986602\\
-2.828520431318	3.8360879278825\\
-3.1063382736817	3.91223566389946\\
-3.3059555216612	3.99982386778982\\
-3.47390356653601	4.11472497029165\\
-3.67474885011548	4.25694595824537\\
-3.89400111616377	4.39748043494008\\
-4.11190305182022	4.49378787936594\\
-4.32846267268796	4.51880678841037\\
-4.54704135886417	4.51191079811237\\
-4.75209585809782	4.50665667760081\\
-4.96466700684593	4.46759727651345\\
-5.17930520810435	4.39004803612692\\
-5.35983606009848	4.28419553307819\\
-5.51248758337565	4.19557971545705\\
-5.69012266480596	4.15666683041782\\
-5.89224748045869	4.17251331023687\\
-6.09842009010417	4.21925281375354\\
-6.34499904750203	4.25036652745333\\
-6.60447728509992	4.2601691209265\\
-6.85596579032959	4.27897963824588\\
-7.08573752795386	4.32708282139882\\
-7.31427305666162	4.40508986407819\\
-7.54024519663351	4.51529769418218\\
-7.73309639501572	4.64458187688537\\
-7.91747529984032	4.77649072276812\\
-8.11377069591199	4.9312879461896\\
-8.33437605448606	5.09083459683322\\
-8.53279907294603	5.21606878304445\\
-8.69263811545972	5.34845937464376\\
-8.82244713969131	5.54767351142291\\
-8.91886170630418	5.77702194116637\\
-8.98863903712909	5.9973713313547\\
-9.03084506179869	6.23419546823697\\
-9.07936630184869	6.49923500924556\\
-9.20975000411329	6.78395332621454\\
-9.36375876752583	7.06871271495621\\
-9.48533061216162	7.3480125653926\\
-9.62270516899562	7.62513222684362\\
-9.77544242703462	7.89839332813276\\
-9.97653784665954	8.14931665970031\\
-10.2365144713429	8.4103157746653\\
-10.5154517720757	8.69554317758901\\
-10.8066262166603	9.01263597526619\\
-11.1055618391248	9.36395415099408\\
-11.421171696386	9.73366912866895\\
-11.7744693736114	10.12958278532\\
-12.1507448481199	10.5648036678107\\
-12.5775515465903	11.017429931405\\
-13.0244219541652	11.456622159815\\
-13.4291200283507	11.9037066020331\\
-13.8052302235085	12.3050716243299\\
-14.1738249323067	12.676099738098\\
-14.5557503106966	13.0756028839224\\
-14.929472595126	13.4998758314092\\
-15.2717618780459	13.9463656698043\\
-15.5882037408834	14.3888980879405\\
-15.8787903732085	14.8068473206064\\
-16.1363522440144	15.2062882484075\\
-16.3840364095656	15.5993176908981\\
-16.6396993894834	15.9800687104914\\
-16.871352097651	16.3407540312187\\
-17.0745429695176	16.6836293542994\\
-17.2727477217761	17.027945763815\\
-17.4887364973744	17.3645458045637\\
-17.7395274343439	17.655572490296\\
-18.0334590862929	17.8856773820063\\
-18.3059802425464	18.0927420253925\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-18.3059802425464	18.0927420253925\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0 0\\
};
\end{axis}
\end{tikzpicture}%

==> truedrifts.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=4,size=1cm, connect spies}]

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(-0.75in,-1.43in)},
scale only axis,
xmin=-3,
xmax=2,
ymin=-10,
ymax=0.5,
axis x line*=bottom,
axis y line*=left,
xlabel=$x$,
ylabel=$y$,
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
%\addplot [color=green,solid]
%  table[row sep=crcr]{%
%0	0\\
%-0.00163935929479094	-0.0126820841930855\\
%0.00337561626034735	-0.0530922974982752\\
%-0.022925981304892	-0.123414197665864\\
%-0.055883989863481	-0.195450104339777\\
%-0.0349695213721801	-0.236161823612396\\
%-0.0341523173669201	-0.237219529492606\\
%-0.055960235492194	-0.219343622513441\\
%-0.0743314561218991	-0.175803635617684\\
%-0.126230953679885	-0.0934627818758643\\
%-0.225835304123644	0.0500160245717312\\
%-0.3674750512643	0.257482004315846\\
%-0.517756995789861	0.485023443057277\\
%-0.662845928842743	0.702166776512811\\
%-0.813510690355783	0.882732887040467\\
%-0.975395371727279	1.04332536854894\\
%-1.13937823868087	1.19603360261135\\
%-1.30990909996644	1.33942446141506\\
%-1.45703702626551	1.48284481641269\\
%-1.5542797996748	1.62704874953\\
%-1.60571241249043	1.79516311470512\\
%-1.6443201807525	1.96375715693431\\
%-1.67214275286091	2.09440676932212\\
%-1.64186732113017	2.19938436846284\\
%-1.58317715627217	2.29649966426617\\
%-1.54580391595925	2.41676818855523\\
%-1.56209244547658	2.55754090662851\\
%-1.6348077692039	2.73754167218695\\
%-1.73942650680391	2.94426064031927\\
%-1.87774390097901	3.13655631778531\\
%};
%\addlegendentry{14 deaths};

%\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%-1.87774390097901	3.13655631778531\\
%};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0 0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0228494805366445	-0.00855484415563054\\
0.0847610642674951	-0.0386893066943683\\
0.183176700733606	-0.101368575191659\\
0.266760220369878	-0.201993880693519\\
0.305052392597346	-0.322231414690507\\
0.355034523760315	-0.492162787532579\\
0.422819474175033	-0.716095348807933\\
0.47312566483537	-0.948197942049715\\
0.489010962190335	-1.16162751769615\\
0.428688934081147	-1.35069538540791\\
0.282583350965289	-1.56763087870515\\
0.095850386024269	-1.83343586573326\\
-0.0631980584906699	-2.13866334010012\\
-0.156434690064538	-2.47170550004999\\
-0.201720110550816	-2.85600157044321\\
-0.228568706114242	-3.28368053085249\\
-0.24990811132194	-3.69601963886631\\
-0.27987550103791	-4.09473630200992\\
-0.36273770010769	-4.4954812273556\\
-0.473787646295186	-4.93239030867382\\
-0.587769134132453	-5.3924590437208\\
-0.68119118454224	-5.83342549205282\\
-0.710021866646933	-6.27368587194122\\
-0.702252010518006	-6.70439315123428\\
-0.692311495812455	-7.12225972186957\\
-0.689089999462438	-7.5468136859123\\
-0.697596738412883	-7.94068227574295\\
-0.719964182198425	-8.30814807040801\\
-0.744767427447672	-8.67653100392253\\
};
%\addlegendentry{15 births};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.744767427447672	-8.67653100392253\\
};
%\spy [red] on (0,0) in node [left] at (-0.5,-0.5);
\end{axis}
\end{tikzpicture}%
